Change is Hard: A Closer Look at Subpopulation Shift

Machine learning models often perform poorly on subgroups that are underrepresented in the training data. Yet, little is understood on the variation in mechanisms that cause subpopulation shifts, and how algorithms generalize across such diverse shifts at scale. In this work, we provide a fine-grained analysis of subpopulation shift. We first propose a unified framework that dissects and explains common shifts in subgroups. We then establish a comprehensive benchmark of 20 state-of-the-art algorithms evaluated on 12 real-world datasets in vision, language, and healthcare domains. With results obtained from training over 10,000 models, we reveal intriguing observations for future progress in this space. First, existing algorithms only improve subgroup robustness over certain types of shifts but not others. Moreover, while current algorithms rely on group-annotated validation data for model selection, we find that a simple selection criterion based on worst-class accuracy is surprisingly effective even without any group information. Finally, unlike existing works that solely aim to improve worst-group accuracy (WGA), we demonstrate the fundamental tradeoff between WGA and other important metrics, highlighting the need to carefully choose testing metrics. Code and data are available at: https://github.com/YyzHarry/SubpopBench.

==> (inline-0) <==
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 84.1 \scriptsize$\pm1.7$   & 69.1 \scriptsize$\pm4.7$   & 77.4 \scriptsize$\pm2.0$   & 60.7 \scriptsize$\pm3.2$   & 79.4 \scriptsize$\pm2.1$   & 69.5 \scriptsize$\pm2.9$   & 83.1 \scriptsize$\pm2.0$   & 83.1 \scriptsize$\pm2.0$   & 91.0 \scriptsize$\pm1.4$   & 12.9 \scriptsize$\pm1.7$   \\
Mixup                      & 89.5 \scriptsize$\pm0.4$   & 78.2 \scriptsize$\pm0.4$   & 83.9 \scriptsize$\pm0.6$   & 71.6 \scriptsize$\pm1.3$   & 85.9 \scriptsize$\pm0.4$   & 78.8 \scriptsize$\pm0.6$   & 88.9 \scriptsize$\pm0.3$   & 88.9 \scriptsize$\pm0.3$   & 94.7 \scriptsize$\pm0.2$   & 7.0 \scriptsize$\pm0.6$    \\
GroupDRO                   & 88.8 \scriptsize$\pm1.8$   & 78.6 \scriptsize$\pm1.0$   & 83.6 \scriptsize$\pm2.4$   & 70.9 \scriptsize$\pm5.0$   & 85.3 \scriptsize$\pm2.0$   & 78.1 \scriptsize$\pm2.6$   & 88.5 \scriptsize$\pm0.8$   & 88.5 \scriptsize$\pm0.8$   & 95.5 \scriptsize$\pm0.5$   & 9.1 \scriptsize$\pm2.2$    \\
IRM                        & 88.4 \scriptsize$\pm0.1$   & 74.5 \scriptsize$\pm1.5$   & 82.5 \scriptsize$\pm0.2$   & 69.5 \scriptsize$\pm0.6$   & 84.3 \scriptsize$\pm0.1$   & 76.4 \scriptsize$\pm0.1$   & 87.1 \scriptsize$\pm0.3$   & 87.1 \scriptsize$\pm0.3$   & 94.0 \scriptsize$\pm0.3$   & 9.5 \scriptsize$\pm0.2$    \\
CVaRDRO                    & 89.8 \scriptsize$\pm0.4$   & 75.5 \scriptsize$\pm2.2$   & 84.5 \scriptsize$\pm0.7$   & 73.2 \scriptsize$\pm1.7$   & 86.1 \scriptsize$\pm0.3$   & 79.0 \scriptsize$\pm0.4$   & 88.5 \scriptsize$\pm0.3$   & 88.5 \scriptsize$\pm0.3$   & 95.4 \scriptsize$\pm0.2$   & 8.2 \scriptsize$\pm0.2$    \\
JTT                        & 88.8 \scriptsize$\pm0.6$   & 72.0 \scriptsize$\pm0.3$   & 83.1 \scriptsize$\pm0.8$   & 71.2 \scriptsize$\pm1.5$   & 84.7 \scriptsize$\pm0.6$   & 76.9 \scriptsize$\pm0.8$   & 86.9 \scriptsize$\pm0.3$   & 86.9 \scriptsize$\pm0.3$   & 94.1 \scriptsize$\pm0.1$   & 9.0 \scriptsize$\pm0.4$    \\
LfF                        & 87.0 \scriptsize$\pm0.3$   & 75.2 \scriptsize$\pm0.7$   & 80.7 \scriptsize$\pm0.3$   & 66.2 \scriptsize$\pm0.5$   & 82.8 \scriptsize$\pm0.3$   & 74.3 \scriptsize$\pm0.5$   & 86.2 \scriptsize$\pm0.3$   & 86.2 \scriptsize$\pm0.3$   & 93.3 \scriptsize$\pm0.3$   & 9.4 \scriptsize$\pm0.5$    \\
LISA                       & 92.8 \scriptsize$\pm0.2$   & 88.7 \scriptsize$\pm0.6$   & 88.4 \scriptsize$\pm0.4$   & 79.5 \scriptsize$\pm0.8$   & 90.0 \scriptsize$\pm0.3$   & 84.8 \scriptsize$\pm0.4$   & 92.0 \scriptsize$\pm0.1$   & 92.0 \scriptsize$\pm0.1$   & 97.0 \scriptsize$\pm0.1$   & 5.4 \scriptsize$\pm0.3$    \\
MMD                        & 93.0 \scriptsize$\pm0.1$   & 83.9 \scriptsize$\pm1.4$   & 89.5 \scriptsize$\pm0.4$   & 83.1 \scriptsize$\pm1.1$   & 90.0 \scriptsize$\pm0.1$   & 84.5 \scriptsize$\pm0.1$   & 90.5 \scriptsize$\pm0.2$   & 90.5 \scriptsize$\pm0.2$   & 96.2 \scriptsize$\pm0.1$   & 6.4 \scriptsize$\pm0.5$    \\
ReSample                  & 89.4 \scriptsize$\pm0.9$  & 77.7 \scriptsize$\pm1.2$  & 84.0 \scriptsize$\pm1.4$  & 72.1 \scriptsize$\pm3.1$  & 85.7 \scriptsize$\pm1.0$  & 78.4 \scriptsize$\pm1.4$  & 88.3 \scriptsize$\pm0.4$  & 88.3 \scriptsize$\pm0.4$  & 95.2 \scriptsize$\pm0.3$  & 8.0 \scriptsize$\pm1.1$   \\
ReWeight                   & 91.8 \scriptsize$\pm0.2$   & 86.9 \scriptsize$\pm0.7$   & 87.1 \scriptsize$\pm0.3$   & 77.5 \scriptsize$\pm0.8$   & 88.7 \scriptsize$\pm0.2$   & 82.7 \scriptsize$\pm0.3$   & 90.7 \scriptsize$\pm0.1$   & 90.7 \scriptsize$\pm0.1$   & 95.8 \scriptsize$\pm0.1$   & 7.0 \scriptsize$\pm0.6$    \\
SqrtReWeight               & 88.7 \scriptsize$\pm0.3$   & 78.6 \scriptsize$\pm0.1$   & 82.8 \scriptsize$\pm0.4$   & 69.6 \scriptsize$\pm1.1$   & 84.9 \scriptsize$\pm0.3$   & 77.3 \scriptsize$\pm0.4$   & 88.1 \scriptsize$\pm0.2$   & 88.1 \scriptsize$\pm0.2$   & 94.5 \scriptsize$\pm0.1$   & 8.2 \scriptsize$\pm0.7$    \\
CBLoss                     & 91.3 \scriptsize$\pm0.7$   & 86.2 \scriptsize$\pm0.3$   & 86.5 \scriptsize$\pm1.1$   & 76.4 \scriptsize$\pm2.3$   & 88.2 \scriptsize$\pm0.7$   & 82.0 \scriptsize$\pm1.0$   & 90.4 \scriptsize$\pm0.1$   & 90.4 \scriptsize$\pm0.1$   & 95.7 \scriptsize$\pm0.0$   & 8.2 \scriptsize$\pm1.4$    \\
Focal                      & 89.3 \scriptsize$\pm0.2$   & 71.6 \scriptsize$\pm0.8$   & 83.7 \scriptsize$\pm0.3$   & 72.4 \scriptsize$\pm0.5$   & 85.2 \scriptsize$\pm0.3$   & 77.5 \scriptsize$\pm0.4$   & 87.1 \scriptsize$\pm0.3$   & 87.1 \scriptsize$\pm0.3$   & 94.2 \scriptsize$\pm0.2$   & 6.9 \scriptsize$\pm0.1$    \\
LDAM                       & 87.3 \scriptsize$\pm0.5$   & 71.0 \scriptsize$\pm1.8$   & 81.2 \scriptsize$\pm0.6$   & 67.7 \scriptsize$\pm1.5$   & 83.0 \scriptsize$\pm0.5$   & 74.4 \scriptsize$\pm0.6$   & 85.7 \scriptsize$\pm0.2$   & 85.7 \scriptsize$\pm0.2$   & 93.3 \scriptsize$\pm0.2$   & 13.7 \scriptsize$\pm2.2$   \\
BSoftmax                   & 88.4 \scriptsize$\pm1.3$   & 74.1 \scriptsize$\pm0.9$   & 82.7 \scriptsize$\pm1.6$   & 70.1 \scriptsize$\pm3.0$   & 84.4 \scriptsize$\pm1.5$   & 76.5 \scriptsize$\pm2.1$   & 87.0 \scriptsize$\pm1.0$   & 87.0 \scriptsize$\pm1.0$   & 94.1 \scriptsize$\pm1.0$   & 9.8 \scriptsize$\pm1.2$    \\
DFR                        & 92.3 \scriptsize$\pm0.2$   & 91.0 \scriptsize$\pm0.3$   & 87.5 \scriptsize$\pm0.3$   & 77.5 \scriptsize$\pm0.6$   & 89.5 \scriptsize$\pm0.2$   & 84.1 \scriptsize$\pm0.3$   & 92.1 \scriptsize$\pm0.1$   & 92.1 \scriptsize$\pm0.1$   & 97.4 \scriptsize$\pm0.1$   & 7.1 \scriptsize$\pm0.6$    \\
CRT                        & 90.5 \scriptsize$\pm0.0$   & 79.7 \scriptsize$\pm0.3$   & 85.3 \scriptsize$\pm0.0$   & 74.5 \scriptsize$\pm0.0$   & 87.0 \scriptsize$\pm0.1$   & 80.3 \scriptsize$\pm0.1$   & 89.3 \scriptsize$\pm0.1$   & 89.3 \scriptsize$\pm0.1$   & 95.7 \scriptsize$\pm0.0$   & 7.9 \scriptsize$\pm0.1$    \\
ReWeightCRT                & 91.2 \scriptsize$\pm0.1$   & 78.4 \scriptsize$\pm0.1$   & 86.4 \scriptsize$\pm0.2$   & 76.8 \scriptsize$\pm0.3$   & 87.7 \scriptsize$\pm0.1$   & 81.2 \scriptsize$\pm0.2$   & 89.4 \scriptsize$\pm0.1$   & 89.4 \scriptsize$\pm0.1$   & 95.8 \scriptsize$\pm0.1$   & 6.3 \scriptsize$\pm0.2$    \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 95.1 \scriptsize$\pm0.2$   & 62.6 \scriptsize$\pm1.5$   & 87.5 \scriptsize$\pm0.5$   & 76.4 \scriptsize$\pm1.2$   & 90.1 \scriptsize$\pm0.3$   & 83.1 \scriptsize$\pm0.5$   & 86.9 \scriptsize$\pm0.2$   & 93.4 \scriptsize$\pm0.2$   & 98.4 \scriptsize$\pm0.1$   & 3.3 \scriptsize$\pm0.5$    \\
Mixup                      & 95.4 \scriptsize$\pm0.1$   & 57.8 \scriptsize$\pm0.8$   & 88.4 \scriptsize$\pm0.3$   & 78.5 \scriptsize$\pm0.7$   & 90.6 \scriptsize$\pm0.2$   & 83.8 \scriptsize$\pm0.3$   & 85.8 \scriptsize$\pm0.2$   & 93.1 \scriptsize$\pm0.1$   & 98.4 \scriptsize$\pm0.1$   & 2.5 \scriptsize$\pm0.2$    \\
GroupDRO                   & 91.4 \scriptsize$\pm0.6$   & 89.0 \scriptsize$\pm0.7$   & 80.4 \scriptsize$\pm0.8$   & 61.5 \scriptsize$\pm1.7$   & 84.9 \scriptsize$\pm0.8$   & 74.9 \scriptsize$\pm1.2$   & 92.6 \scriptsize$\pm0.1$   & 93.3 \scriptsize$\pm0.2$   & 98.1 \scriptsize$\pm0.0$   & 8.0 \scriptsize$\pm0.9$    \\
IRM                        & 94.7 \scriptsize$\pm0.8$   & 63.0 \scriptsize$\pm2.5$   & 87.0 \scriptsize$\pm1.9$   & 75.3 \scriptsize$\pm3.9$   & 89.6 \scriptsize$\pm1.1$   & 82.2 \scriptsize$\pm1.8$   & 86.9 \scriptsize$\pm0.5$   & 93.3 \scriptsize$\pm0.3$   & 98.5 \scriptsize$\pm0.0$   & 3.4 \scriptsize$\pm1.3$    \\
CVaRDRO                    & 95.2 \scriptsize$\pm0.1$   & 64.1 \scriptsize$\pm2.8$   & 88.4 \scriptsize$\pm0.6$   & 78.6 \scriptsize$\pm1.4$   & 90.1 \scriptsize$\pm0.1$   & 83.0 \scriptsize$\pm0.2$   & 86.7 \scriptsize$\pm0.9$   & 92.2 \scriptsize$\pm0.7$   & 98.2 \scriptsize$\pm0.1$   & 2.6 \scriptsize$\pm0.3$    \\
JTT                        & 90.4 \scriptsize$\pm2.3$   & 70.0 \scriptsize$\pm10.2$  & 80.5 \scriptsize$\pm4.2$   & 62.5 \scriptsize$\pm8.7$   & 83.4 \scriptsize$\pm3.3$   & 72.6 \scriptsize$\pm5.1$   & 86.4 \scriptsize$\pm1.6$   & 90.3 \scriptsize$\pm1.1$   & 93.2 \scriptsize$\pm2.2$   & 4.1 \scriptsize$\pm1.4$    \\
LfF                        & 81.1 \scriptsize$\pm5.6$   & 53.0 \scriptsize$\pm4.3$   & 71.8 \scriptsize$\pm4.1$   & 45.2 \scriptsize$\pm8.3$   & 73.2 \scriptsize$\pm5.6$   & 59.0 \scriptsize$\pm7.3$   & 78.3 \scriptsize$\pm3.0$   & 85.3 \scriptsize$\pm2.9$   & 94.1 \scriptsize$\pm1.2$   & 27.9 \scriptsize$\pm5.5$   \\
LISA                       & 92.6 \scriptsize$\pm0.1$   & 86.5 \scriptsize$\pm1.2$   & 82.2 \scriptsize$\pm0.2$   & 65.1 \scriptsize$\pm0.4$   & 86.6 \scriptsize$\pm0.2$   & 77.6 \scriptsize$\pm0.3$   & 92.0 \scriptsize$\pm0.3$   & 94.0 \scriptsize$\pm0.1$   & 98.5 \scriptsize$\pm0.0$   & 7.7 \scriptsize$\pm0.3$    \\
MMD                        & 92.5 \scriptsize$\pm0.7$   & 24.4 \scriptsize$\pm2.0$   & 91.4 \scriptsize$\pm1.4$   & 90.1 \scriptsize$\pm2.2$   & 79.8 \scriptsize$\pm2.1$   & 63.7 \scriptsize$\pm3.9$   & 68.5 \scriptsize$\pm0.7$   & 74.3 \scriptsize$\pm2.1$   & 96.0 \scriptsize$\pm0.9$   & 3.6 \scriptsize$\pm0.2$    \\
ReSample                  & 92.0 \scriptsize$\pm0.8$  & 87.4 \scriptsize$\pm0.8$  & 81.4 \scriptsize$\pm1.2$  & 63.6 \scriptsize$\pm2.6$  & 85.6 \scriptsize$\pm1.0$  & 76.0 \scriptsize$\pm1.5$  & 92.0 \scriptsize$\pm0.2$  & 93.1 \scriptsize$\pm0.1$  & 98.1 \scriptsize$\pm0.0$  & 7.4 \scriptsize$\pm1.1$   \\
ReWeight                   & 91.9 \scriptsize$\pm0.5$   & 89.7 \scriptsize$\pm0.2$   & 81.2 \scriptsize$\pm0.8$   & 63.2 \scriptsize$\pm1.8$   & 85.4 \scriptsize$\pm0.7$   & 75.7 \scriptsize$\pm1.0$   & 92.6 \scriptsize$\pm0.2$   & 93.0 \scriptsize$\pm0.2$   & 98.0 \scriptsize$\pm0.1$   & 7.9 \scriptsize$\pm0.9$    \\
SqrtReWeight               & 93.6 \scriptsize$\pm0.1$   & 82.4 \scriptsize$\pm0.5$   & 84.0 \scriptsize$\pm0.2$   & 69.0 \scriptsize$\pm0.3$   & 87.9 \scriptsize$\pm0.2$   & 79.6 \scriptsize$\pm0.3$   & 91.2 \scriptsize$\pm0.1$   & 93.8 \scriptsize$\pm0.1$   & 98.4 \scriptsize$\pm0.1$   & 5.8 \scriptsize$\pm0.2$    \\
CBLoss                     & 91.2 \scriptsize$\pm0.7$   & 89.4 \scriptsize$\pm0.7$   & 80.2 \scriptsize$\pm1.1$   & 61.0 \scriptsize$\pm2.3$   & 84.6 \scriptsize$\pm1.0$   & 74.5 \scriptsize$\pm1.6$   & 92.6 \scriptsize$\pm0.2$   & 93.2 \scriptsize$\pm0.3$   & 98.0 \scriptsize$\pm0.1$   & 8.4 \scriptsize$\pm1.0$    \\
Focal                      & 94.9 \scriptsize$\pm0.3$   & 59.1 \scriptsize$\pm2.0$   & 87.5 \scriptsize$\pm0.8$   & 76.7 \scriptsize$\pm1.7$   & 89.7 \scriptsize$\pm0.4$   & 82.4 \scriptsize$\pm0.6$   & 85.6 \scriptsize$\pm0.5$   & 92.5 \scriptsize$\pm0.4$   & 98.2 \scriptsize$\pm0.1$   & 3.2 \scriptsize$\pm0.4$    \\
LDAM                       & 94.5 \scriptsize$\pm0.2$   & 59.6 \scriptsize$\pm2.4$   & 86.5 \scriptsize$\pm0.8$   & 74.7 \scriptsize$\pm1.9$   & 89.0 \scriptsize$\pm0.2$   & 81.3 \scriptsize$\pm0.3$   & 85.6 \scriptsize$\pm0.8$   & 92.3 \scriptsize$\pm0.7$   & 98.0 \scriptsize$\pm0.1$   & 28.3 \scriptsize$\pm2.7$   \\
BSoftmax                   & 91.9 \scriptsize$\pm0.1$   & 83.3 \scriptsize$\pm0.5$   & 81.1 \scriptsize$\pm0.2$   & 62.9 \scriptsize$\pm0.4$   & 85.6 \scriptsize$\pm0.2$   & 76.1 \scriptsize$\pm0.3$   & 91.1 \scriptsize$\pm0.2$   & 93.9 \scriptsize$\pm0.1$   & 98.6 \scriptsize$\pm0.0$   & 8.4 \scriptsize$\pm0.2$    \\
DFR                        & 91.9 \scriptsize$\pm0.1$   & 90.4 \scriptsize$\pm0.1$   & 81.2 \scriptsize$\pm0.2$   & 63.2 \scriptsize$\pm0.3$   & 85.5 \scriptsize$\pm0.1$   & 75.8 \scriptsize$\pm0.2$   & 92.3 \scriptsize$\pm0.0$   & 93.1 \scriptsize$\pm0.1$   & 97.9 \scriptsize$\pm0.0$   & 8.9 \scriptsize$\pm0.1$    \\
CRT                        & 92.7 \scriptsize$\pm0.1$   & 87.2 \scriptsize$\pm0.3$   & 82.4 \scriptsize$\pm0.1$   & 65.7 \scriptsize$\pm0.2$   & 86.5 \scriptsize$\pm0.1$   & 77.4 \scriptsize$\pm0.1$   & 91.8 \scriptsize$\pm0.1$   & 93.4 \scriptsize$\pm0.0$   & 98.2 \scriptsize$\pm0.0$   & 6.6 \scriptsize$\pm0.1$    \\
ReWeightCRT                & 92.5 \scriptsize$\pm0.2$   & 87.2 \scriptsize$\pm0.3$   & 82.1 \scriptsize$\pm0.3$   & 65.1 \scriptsize$\pm0.6$   & 86.3 \scriptsize$\pm0.2$   & 77.1 \scriptsize$\pm0.3$   & 91.8 \scriptsize$\pm0.0$   & 93.4 \scriptsize$\pm0.0$   & 98.2 \scriptsize$\pm0.0$   & 7.1 \scriptsize$\pm0.3$    \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 85.4 \scriptsize$\pm0.2$   & 63.7 \scriptsize$\pm1.1$   & 75.4 \scriptsize$\pm0.2$   & 57.8 \scriptsize$\pm0.6$   & 77.0 \scriptsize$\pm0.0$   & 63.1 \scriptsize$\pm0.1$   & 77.7 \scriptsize$\pm0.2$   & 79.2 \scriptsize$\pm0.3$   & 90.0 \scriptsize$\pm0.0$   & 8.1 \scriptsize$\pm0.2$    \\
Mixup                      & 84.9 \scriptsize$\pm0.3$   & 66.1 \scriptsize$\pm1.3$   & 74.8 \scriptsize$\pm0.4$   & 56.4 \scriptsize$\pm0.9$   & 76.6 \scriptsize$\pm0.2$   & 62.7 \scriptsize$\pm0.2$   & 77.9 \scriptsize$\pm0.3$   & 79.3 \scriptsize$\pm0.3$   & 89.7 \scriptsize$\pm0.0$   & 8.4 \scriptsize$\pm1.0$    \\
GroupDRO                   & 81.8 \scriptsize$\pm0.6$   & 70.6 \scriptsize$\pm1.2$   & 72.0 \scriptsize$\pm0.5$   & 49.6 \scriptsize$\pm1.1$   & 74.2 \scriptsize$\pm0.5$   & 60.3 \scriptsize$\pm0.6$   & 78.5 \scriptsize$\pm0.2$   & 79.9 \scriptsize$\pm0.2$   & 88.8 \scriptsize$\pm0.2$   & 12.2 \scriptsize$\pm0.9$   \\
IRM                        & 85.5 \scriptsize$\pm0.0$   & 63.2 \scriptsize$\pm0.8$   & 75.5 \scriptsize$\pm0.1$   & 57.8 \scriptsize$\pm0.2$   & 77.1 \scriptsize$\pm0.0$   & 63.3 \scriptsize$\pm0.1$   & 77.8 \scriptsize$\pm0.1$   & 79.4 \scriptsize$\pm0.1$   & 89.9 \scriptsize$\pm0.1$   & 7.4 \scriptsize$\pm0.6$    \\
CVaRDRO                    & 83.5 \scriptsize$\pm0.3$   & 68.7 \scriptsize$\pm1.3$   & 73.5 \scriptsize$\pm0.3$   & 52.8 \scriptsize$\pm0.6$   & 75.9 \scriptsize$\pm0.2$   & 62.4 \scriptsize$\pm0.2$   & 78.6 \scriptsize$\pm0.2$   & 80.7 \scriptsize$\pm0.1$   & 89.8 \scriptsize$\pm0.1$   & 32.9 \scriptsize$\pm0.4$   \\
JTT                        & 83.3 \scriptsize$\pm0.1$   & 64.3 \scriptsize$\pm1.5$   & 72.8 \scriptsize$\pm0.1$   & 52.4 \scriptsize$\pm0.3$   & 74.8 \scriptsize$\pm0.1$   & 60.3 \scriptsize$\pm0.2$   & 76.8 \scriptsize$\pm0.2$   & 78.4 \scriptsize$\pm0.2$   & 88.2 \scriptsize$\pm0.1$   & 10.2 \scriptsize$\pm0.3$   \\
LfF                        & 65.5 \scriptsize$\pm5.6$   & 51.0 \scriptsize$\pm6.1$   & 60.4 \scriptsize$\pm3.5$   & 31.2 \scriptsize$\pm5.6$   & 58.5 \scriptsize$\pm5.0$   & 41.9 \scriptsize$\pm5.6$   & 64.8 \scriptsize$\pm4.2$   & 65.6 \scriptsize$\pm4.5$   & 69.2 \scriptsize$\pm6.5$   & 26.4 \scriptsize$\pm2.4$   \\
LISA                       & 82.7 \scriptsize$\pm0.1$   & 73.7 \scriptsize$\pm0.3$   & 72.6 \scriptsize$\pm0.1$   & 51.1 \scriptsize$\pm0.2$   & 75.0 \scriptsize$\pm0.1$   & 61.1 \scriptsize$\pm0.1$   & 78.7 \scriptsize$\pm0.2$   & 80.1 \scriptsize$\pm0.1$   & 89.1 \scriptsize$\pm0.1$   & 11.7 \scriptsize$\pm0.3$   \\
MMD                        & 84.6 \scriptsize$\pm0.2$   & 54.5 \scriptsize$\pm1.4$   & 73.9 \scriptsize$\pm0.4$   & 56.7 \scriptsize$\pm0.7$   & 74.4 \scriptsize$\pm0.4$   & 58.2 \scriptsize$\pm0.7$   & 73.6 \scriptsize$\pm0.6$   & 74.9 \scriptsize$\pm0.5$   & 86.1 \scriptsize$\pm0.7$   & 5.0 \scriptsize$\pm1.5$    \\
ReSample                  & 82.2 \scriptsize$\pm0.0$  & 73.3 \scriptsize$\pm0.5$  & 72.4 \scriptsize$\pm0.0$  & 50.2 \scriptsize$\pm0.1$  & 74.8 \scriptsize$\pm0.0$  & 61.1 \scriptsize$\pm0.0$  & 79.2 \scriptsize$\pm0.0$  & 80.6 \scriptsize$\pm0.0$  & 89.3 \scriptsize$\pm0.1$  & 12.2 \scriptsize$\pm0.2$  \\
ReWeight                   & 82.5 \scriptsize$\pm0.0$   & 72.5 \scriptsize$\pm0.0$   & 72.6 \scriptsize$\pm0.1$   & 50.8 \scriptsize$\pm0.1$   & 75.0 \scriptsize$\pm0.1$   & 61.4 \scriptsize$\pm0.1$   & 79.1 \scriptsize$\pm0.1$   & 80.6 \scriptsize$\pm0.1$   & 89.5 \scriptsize$\pm0.0$   & 12.0 \scriptsize$\pm0.2$   \\
SqrtReWeight               & 83.3 \scriptsize$\pm0.5$   & 71.7 \scriptsize$\pm0.4$   & 73.3 \scriptsize$\pm0.4$   & 52.5 \scriptsize$\pm1.0$   & 75.7 \scriptsize$\pm0.4$   & 62.0 \scriptsize$\pm0.4$   & 78.9 \scriptsize$\pm0.1$   & 80.4 \scriptsize$\pm0.1$   & 89.7 \scriptsize$\pm0.0$   & 10.3 \scriptsize$\pm0.8$   \\
CBLoss                     & 82.9 \scriptsize$\pm0.1$   & 73.3 \scriptsize$\pm0.2$   & 72.9 \scriptsize$\pm0.1$   & 51.5 \scriptsize$\pm0.2$   & 75.4 \scriptsize$\pm0.1$   & 61.7 \scriptsize$\pm0.1$   & 79.2 \scriptsize$\pm0.1$   & 80.6 \scriptsize$\pm0.1$   & 89.6 \scriptsize$\pm0.1$   & 11.1 \scriptsize$\pm0.3$   \\
Focal                      & 85.5 \scriptsize$\pm0.2$   & 62.0 \scriptsize$\pm1.0$   & 75.5 \scriptsize$\pm0.4$   & 58.5 \scriptsize$\pm0.8$   & 76.8 \scriptsize$\pm0.3$   & 62.5 \scriptsize$\pm0.4$   & 76.9 \scriptsize$\pm0.4$   & 78.4 \scriptsize$\pm0.4$   & 89.1 \scriptsize$\pm0.3$   & 6.7 \scriptsize$\pm0.4$    \\
LDAM                       & 81.9 \scriptsize$\pm2.2$   & 37.4 \scriptsize$\pm8.1$   & 69.6 \scriptsize$\pm3.5$   & 49.9 \scriptsize$\pm5.9$   & 69.7 \scriptsize$\pm3.4$   & 50.6 \scriptsize$\pm5.5$   & 67.5 \scriptsize$\pm4.0$   & 70.0 \scriptsize$\pm3.3$   & 79.7 \scriptsize$\pm4.2$   & 21.1 \scriptsize$\pm0.3$   \\
BSoftmax                   & 83.8 \scriptsize$\pm0.0$   & 71.2 \scriptsize$\pm0.4$   & 73.8 \scriptsize$\pm0.0$   & 53.5 \scriptsize$\pm0.0$   & 76.1 \scriptsize$\pm0.0$   & 62.5 \scriptsize$\pm0.0$   & 78.7 \scriptsize$\pm0.1$   & 80.4 \scriptsize$\pm0.0$   & 89.8 \scriptsize$\pm0.0$   & 10.3 \scriptsize$\pm0.1$   \\
DFR                        & 83.3 \scriptsize$\pm0.0$   & 69.6 \scriptsize$\pm0.2$   & 73.2 \scriptsize$\pm0.0$   & 52.3 \scriptsize$\pm0.1$   & 75.6 \scriptsize$\pm0.0$   & 61.8 \scriptsize$\pm0.0$   & 78.1 \scriptsize$\pm0.0$   & 80.2 \scriptsize$\pm0.0$   & 89.5 \scriptsize$\pm0.0$   & 16.6 \scriptsize$\pm0.3$   \\
CRT                        & 83.8 \scriptsize$\pm0.0$   & 71.1 \scriptsize$\pm0.1$   & 73.8 \scriptsize$\pm0.0$   & 53.5 \scriptsize$\pm0.0$   & 76.1 \scriptsize$\pm0.0$   & 62.5 \scriptsize$\pm0.0$   & 78.6 \scriptsize$\pm0.0$   & 80.4 \scriptsize$\pm0.0$   & 89.4 \scriptsize$\pm0.0$   & 11.2 \scriptsize$\pm0.3$   \\
ReWeightCRT                & 83.8 \scriptsize$\pm0.1$   & 71.0 \scriptsize$\pm0.1$   & 73.8 \scriptsize$\pm0.1$   & 53.5 \scriptsize$\pm0.2$   & 76.1 \scriptsize$\pm0.0$   & 62.4 \scriptsize$\pm0.0$   & 78.5 \scriptsize$\pm0.0$   & 80.4 \scriptsize$\pm0.1$   & 89.6 \scriptsize$\pm0.0$   & 10.7 \scriptsize$\pm0.1$   \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 80.9 \scriptsize$\pm0.1$   & 66.8 \scriptsize$\pm0.5$   & 81.1 \scriptsize$\pm0.1$   & 76.0 \scriptsize$\pm0.2$   & 80.9 \scriptsize$\pm0.1$   & 77.8 \scriptsize$\pm0.1$   & 79.7 \scriptsize$\pm0.0$   & 80.9 \scriptsize$\pm0.1$   & 93.6 \scriptsize$\pm0.1$   & 8.1 \scriptsize$\pm0.3$    \\
Mixup                      & 81.4 \scriptsize$\pm0.3$   & 68.5 \scriptsize$\pm0.6$   & 81.6 \scriptsize$\pm0.3$   & 76.0 \scriptsize$\pm0.5$   & 81.4 \scriptsize$\pm0.3$   & 78.0 \scriptsize$\pm0.2$   & 80.1 \scriptsize$\pm0.3$   & 81.4 \scriptsize$\pm0.3$   & 93.6 \scriptsize$\pm0.1$   & 9.4 \scriptsize$\pm0.9$    \\
GroupDRO                   & 81.1 \scriptsize$\pm0.3$   & 76.0 \scriptsize$\pm0.7$   & 81.4 \scriptsize$\pm0.3$   & 74.7 \scriptsize$\pm0.5$   & 81.1 \scriptsize$\pm0.3$   & 77.8 \scriptsize$\pm0.1$   & 80.8 \scriptsize$\pm0.3$   & 81.1 \scriptsize$\pm0.3$   & 93.7 \scriptsize$\pm0.1$   & 9.8 \scriptsize$\pm1.0$    \\
IRM                        & 77.8 \scriptsize$\pm0.6$   & 63.6 \scriptsize$\pm1.3$   & 78.3 \scriptsize$\pm0.5$   & 71.0 \scriptsize$\pm1.1$   & 77.9 \scriptsize$\pm0.6$   & 74.8 \scriptsize$\pm0.4$   & 76.6 \scriptsize$\pm0.5$   & 77.8 \scriptsize$\pm0.6$   & 91.5 \scriptsize$\pm0.3$   & 11.2 \scriptsize$\pm1.8$   \\
CVaRDRO                    & 75.1 \scriptsize$\pm0.1$   & 63.0 \scriptsize$\pm1.5$   & 76.2 \scriptsize$\pm0.2$   & 65.6 \scriptsize$\pm0.2$   & 75.2 \scriptsize$\pm0.1$   & 72.1 \scriptsize$\pm0.2$   & 74.2 \scriptsize$\pm0.4$   & 75.1 \scriptsize$\pm0.1$   & 86.3 \scriptsize$\pm0.2$   & 41.4 \scriptsize$\pm0.1$   \\
JTT                        & 80.9 \scriptsize$\pm0.5$   & 69.1 \scriptsize$\pm0.1$   & 81.3 \scriptsize$\pm0.4$   & 74.3 \scriptsize$\pm1.1$   & 81.0 \scriptsize$\pm0.5$   & 77.6 \scriptsize$\pm0.5$   & 80.0 \scriptsize$\pm0.4$   & 80.9 \scriptsize$\pm0.5$   & 93.7 \scriptsize$\pm0.2$   & 7.0 \scriptsize$\pm1.5$    \\
LfF                        & 71.7 \scriptsize$\pm1.1$   & 63.6 \scriptsize$\pm2.9$   & 71.8 \scriptsize$\pm1.1$   & 68.7 \scriptsize$\pm0.7$   & 71.7 \scriptsize$\pm1.1$   & 68.5 \scriptsize$\pm1.8$   & 70.8 \scriptsize$\pm1.4$   & 71.7 \scriptsize$\pm1.1$   & 87.0 \scriptsize$\pm0.8$   & 4.4 \scriptsize$\pm0.6$    \\
LISA                       & 80.3 \scriptsize$\pm0.4$   & 73.3 \scriptsize$\pm1.0$   & 80.4 \scriptsize$\pm0.4$   & 75.9 \scriptsize$\pm0.3$   & 80.3 \scriptsize$\pm0.4$   & 76.7 \scriptsize$\pm0.4$   & 79.8 \scriptsize$\pm0.5$   & 80.3 \scriptsize$\pm0.4$   & 92.7 \scriptsize$\pm0.2$   & 4.3 \scriptsize$\pm0.4$    \\
MMD                        & 78.8 \scriptsize$\pm0.1$   & 69.1 \scriptsize$\pm1.5$   & 79.3 \scriptsize$\pm0.2$   & 71.7 \scriptsize$\pm0.7$   & 78.9 \scriptsize$\pm0.1$   & 75.5 \scriptsize$\pm0.1$   & 78.0 \scriptsize$\pm0.4$   & 78.8 \scriptsize$\pm0.1$   & 91.7 \scriptsize$\pm0.1$   & 11.6 \scriptsize$\pm0.3$   \\
ReSample                  & 77.2 \scriptsize$\pm0.2$  & 72.3 \scriptsize$\pm0.8$  & 77.6 \scriptsize$\pm0.0$  & 70.7 \scriptsize$\pm1.0$  & 77.3 \scriptsize$\pm0.1$  & 73.8 \scriptsize$\pm0.1$  & 77.6 \scriptsize$\pm0.3$  & 77.2 \scriptsize$\pm0.2$  & 90.9 \scriptsize$\pm0.0$  & 10.8 \scriptsize$\pm0.2$  \\
ReWeight                   & 81.0 \scriptsize$\pm0.2$   & 68.8 \scriptsize$\pm0.4$   & 81.1 \scriptsize$\pm0.2$   & 76.0 \scriptsize$\pm0.7$   & 81.0 \scriptsize$\pm0.2$   & 77.4 \scriptsize$\pm0.1$   & 79.6 \scriptsize$\pm0.1$   & 81.0 \scriptsize$\pm0.2$   & 93.5 \scriptsize$\pm0.1$   & 8.1 \scriptsize$\pm0.1$    \\
SqrtReWeight               & 80.7 \scriptsize$\pm0.3$   & 69.5 \scriptsize$\pm0.7$   & 81.0 \scriptsize$\pm0.3$   & 74.6 \scriptsize$\pm0.5$   & 80.8 \scriptsize$\pm0.3$   & 77.5 \scriptsize$\pm0.3$   & 79.9 \scriptsize$\pm0.4$   & 80.7 \scriptsize$\pm0.3$   & 93.4 \scriptsize$\pm0.2$   & 9.2 \scriptsize$\pm1.0$    \\
CBLoss                     & 80.6 \scriptsize$\pm0.1$   & 72.2 \scriptsize$\pm0.3$   & 80.8 \scriptsize$\pm0.1$   & 74.9 \scriptsize$\pm0.3$   & 80.6 \scriptsize$\pm0.1$   & 77.5 \scriptsize$\pm0.1$   & 80.1 \scriptsize$\pm0.1$   & 80.6 \scriptsize$\pm0.1$   & 93.4 \scriptsize$\pm0.1$   & 7.5 \scriptsize$\pm0.5$    \\
Focal                      & 80.7 \scriptsize$\pm0.2$   & 69.4 \scriptsize$\pm0.7$   & 81.2 \scriptsize$\pm0.2$   & 73.7 \scriptsize$\pm0.6$   & 80.8 \scriptsize$\pm0.2$   & 77.3 \scriptsize$\pm0.1$   & 79.6 \scriptsize$\pm0.2$   & 80.7 \scriptsize$\pm0.2$   & 93.6 \scriptsize$\pm0.1$   & 4.4 \scriptsize$\pm1.0$    \\
LDAM                       & 80.7 \scriptsize$\pm0.3$   & 69.6 \scriptsize$\pm1.6$   & 81.1 \scriptsize$\pm0.1$   & 73.9 \scriptsize$\pm0.9$   & 80.8 \scriptsize$\pm0.2$   & 77.4 \scriptsize$\pm0.2$   & 79.7 \scriptsize$\pm0.3$   & 80.7 \scriptsize$\pm0.3$   & 93.5 \scriptsize$\pm0.1$   & 33.4 \scriptsize$\pm0.3$   \\
BSoftmax                   & 80.9 \scriptsize$\pm0.1$   & 66.9 \scriptsize$\pm0.4$   & 81.1 \scriptsize$\pm0.1$   & 75.9 \scriptsize$\pm0.3$   & 80.9 \scriptsize$\pm0.1$   & 77.7 \scriptsize$\pm0.1$   & 79.7 \scriptsize$\pm0.0$   & 80.9 \scriptsize$\pm0.1$   & 93.6 \scriptsize$\pm0.1$   & 8.1 \scriptsize$\pm0.2$    \\
DFR                        & 81.7 \scriptsize$\pm0.0$   & 68.5 \scriptsize$\pm0.2$   & 82.1 \scriptsize$\pm0.0$   & 75.6 \scriptsize$\pm0.2$   & 81.7 \scriptsize$\pm0.0$   & 77.9 \scriptsize$\pm0.0$   & 81.2 \scriptsize$\pm0.0$   & 81.7 \scriptsize$\pm0.0$   & 93.2 \scriptsize$\pm0.0$   & 8.8 \scriptsize$\pm0.3$    \\
CRT                        & 81.9 \scriptsize$\pm0.0$   & 70.7 \scriptsize$\pm0.1$   & 82.2 \scriptsize$\pm0.0$   & 75.9 \scriptsize$\pm0.1$   & 82.0 \scriptsize$\pm0.0$   & 78.3 \scriptsize$\pm0.0$   & 81.1 \scriptsize$\pm0.0$   & 81.9 \scriptsize$\pm0.0$   & 93.9 \scriptsize$\pm0.0$   & 11.5 \scriptsize$\pm0.0$   \\
ReWeightCRT                & 81.3 \scriptsize$\pm0.0$   & 69.0 \scriptsize$\pm0.2$   & 81.4 \scriptsize$\pm0.0$   & 77.0 \scriptsize$\pm0.1$   & 81.3 \scriptsize$\pm0.0$   & 77.6 \scriptsize$\pm0.0$   & 80.5 \scriptsize$\pm0.0$   & 81.3 \scriptsize$\pm0.0$   & 93.7 \scriptsize$\pm0.0$   & 6.9 \scriptsize$\pm0.1$    \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 91.3 \scriptsize$\pm0.3$   & 82.6 \scriptsize$\pm0.4$   & 91.2 \scriptsize$\pm0.3$   & 90.6 \scriptsize$\pm0.4$   & 91.2 \scriptsize$\pm0.3$   & 90.7 \scriptsize$\pm0.3$   & 89.3 \scriptsize$\pm0.3$   & 91.2 \scriptsize$\pm0.3$   & 97.3 \scriptsize$\pm0.2$   & 6.3 \scriptsize$\pm0.9$    \\
Mixup                      & 91.6 \scriptsize$\pm0.3$   & 81.0 \scriptsize$\pm0.8$   & 91.7 \scriptsize$\pm0.3$   & 90.6 \scriptsize$\pm0.2$   & 91.6 \scriptsize$\pm0.3$   & 91.0 \scriptsize$\pm0.3$   & 89.4 \scriptsize$\pm0.3$   & 91.6 \scriptsize$\pm0.3$   & 97.3 \scriptsize$\pm0.1$   & 2.3 \scriptsize$\pm0.1$    \\
GroupDRO                   & 91.0 \scriptsize$\pm0.1$   & 85.6 \scriptsize$\pm0.4$   & 90.9 \scriptsize$\pm0.1$   & 90.0 \scriptsize$\pm0.6$   & 90.9 \scriptsize$\pm0.1$   & 90.4 \scriptsize$\pm0.0$   & 89.8 \scriptsize$\pm0.1$   & 91.0 \scriptsize$\pm0.1$   & 97.5 \scriptsize$\pm0.0$   & 3.2 \scriptsize$\pm0.5$    \\
IRM                        & 91.8 \scriptsize$\pm0.4$   & 83.0 \scriptsize$\pm0.1$   & 91.8 \scriptsize$\pm0.4$   & 90.5 \scriptsize$\pm1.0$   & 91.7 \scriptsize$\pm0.4$   & 91.3 \scriptsize$\pm0.4$   & 89.7 \scriptsize$\pm0.5$   & 91.7 \scriptsize$\pm0.4$   & 97.6 \scriptsize$\pm0.2$   & 5.3 \scriptsize$\pm0.2$    \\
CVaRDRO                    & 92.1 \scriptsize$\pm0.2$   & 84.6 \scriptsize$\pm0.0$   & 92.1 \scriptsize$\pm0.2$   & 90.8 \scriptsize$\pm0.6$   & 92.1 \scriptsize$\pm0.2$   & 91.6 \scriptsize$\pm0.2$   & 90.4 \scriptsize$\pm0.2$   & 92.1 \scriptsize$\pm0.2$   & 97.7 \scriptsize$\pm0.0$   & 4.9 \scriptsize$\pm0.3$    \\
JTT                        & 91.2 \scriptsize$\pm0.5$   & 83.6 \scriptsize$\pm0.4$   & 91.3 \scriptsize$\pm0.6$   & 89.3 \scriptsize$\pm1.1$   & 91.1 \scriptsize$\pm0.5$   & 90.6 \scriptsize$\pm0.4$   & 89.6 \scriptsize$\pm0.8$   & 91.1 \scriptsize$\pm0.5$   & 97.4 \scriptsize$\pm0.0$   & 5.9 \scriptsize$\pm0.7$    \\
LfF                        & 80.2 \scriptsize$\pm0.3$   & 73.1 \scriptsize$\pm1.6$   & 80.5 \scriptsize$\pm0.3$   & 77.2 \scriptsize$\pm1.3$   & 80.1 \scriptsize$\pm0.3$   & 78.8 \scriptsize$\pm0.3$   & 80.3 \scriptsize$\pm0.6$   & 80.1 \scriptsize$\pm0.1$   & 90.6 \scriptsize$\pm0.6$   & 8.3 \scriptsize$\pm1.5$    \\
LISA                       & 89.5 \scriptsize$\pm0.4$   & 84.1 \scriptsize$\pm0.4$   & 89.6 \scriptsize$\pm0.4$   & 88.4 \scriptsize$\pm0.3$   & 89.5 \scriptsize$\pm0.5$   & 88.8 \scriptsize$\pm0.6$   & 88.5 \scriptsize$\pm0.3$   & 89.5 \scriptsize$\pm0.5$   & 96.0 \scriptsize$\pm0.1$   & 25.4 \scriptsize$\pm0.2$   \\
MMD                        & 89.4 \scriptsize$\pm0.1$   & 85.9 \scriptsize$\pm0.7$   & 89.5 \scriptsize$\pm0.2$   & 88.3 \scriptsize$\pm0.2$   & 89.3 \scriptsize$\pm0.1$   & 88.4 \scriptsize$\pm0.1$   & 89.4 \scriptsize$\pm0.0$   & 89.2 \scriptsize$\pm0.1$   & 95.4 \scriptsize$\pm0.3$   & 3.2 \scriptsize$\pm0.3$    \\
ReSample                  & 91.2 \scriptsize$\pm0.1$  & 85.6 \scriptsize$\pm0.4$  & 91.1 \scriptsize$\pm0.1$  & 90.8 \scriptsize$\pm0.1$  & 91.1 \scriptsize$\pm0.1$  & 90.5 \scriptsize$\pm0.1$  & 90.0 \scriptsize$\pm0.2$  & 91.1 \scriptsize$\pm0.1$  & 97.4 \scriptsize$\pm0.1$  & 5.2 \scriptsize$\pm0.2$   \\
ReWeight                   & 91.7 \scriptsize$\pm0.4$   & 85.6 \scriptsize$\pm0.4$   & 91.8 \scriptsize$\pm0.4$   & 90.2 \scriptsize$\pm0.6$   & 91.7 \scriptsize$\pm0.3$   & 91.1 \scriptsize$\pm0.3$   & 90.6 \scriptsize$\pm0.5$   & 91.6 \scriptsize$\pm0.3$   & 97.5 \scriptsize$\pm0.1$   & 4.2 \scriptsize$\pm0.2$    \\
SqrtReWeight               & 91.5 \scriptsize$\pm0.2$   & 84.6 \scriptsize$\pm0.7$   & 91.5 \scriptsize$\pm0.2$   & 89.7 \scriptsize$\pm0.2$   & 91.5 \scriptsize$\pm0.2$   & 91.1 \scriptsize$\pm0.2$   & 89.7 \scriptsize$\pm0.3$   & 91.6 \scriptsize$\pm0.2$   & 97.7 \scriptsize$\pm0.0$   & 3.6 \scriptsize$\pm0.6$    \\
CBLoss                     & 91.7 \scriptsize$\pm0.4$   & 85.5 \scriptsize$\pm0.4$   & 91.8 \scriptsize$\pm0.4$   & 90.2 \scriptsize$\pm0.7$   & 91.6 \scriptsize$\pm0.3$   & 91.1 \scriptsize$\pm0.3$   & 90.6 \scriptsize$\pm0.4$   & 91.6 \scriptsize$\pm0.3$   & 97.5 \scriptsize$\pm0.1$   & 4.1 \scriptsize$\pm0.2$    \\
Focal                      & 91.7 \scriptsize$\pm0.2$   & 81.5 \scriptsize$\pm0.0$   & 91.7 \scriptsize$\pm0.2$   & 91.1 \scriptsize$\pm0.6$   & 91.7 \scriptsize$\pm0.2$   & 91.2 \scriptsize$\pm0.2$   & 89.5 \scriptsize$\pm0.2$   & 91.7 \scriptsize$\pm0.2$   & 97.7 \scriptsize$\pm0.0$   & 5.2 \scriptsize$\pm1.6$    \\
LDAM                       & 91.5 \scriptsize$\pm0.1$   & 83.6 \scriptsize$\pm0.4$   & 91.5 \scriptsize$\pm0.1$   & 90.7 \scriptsize$\pm0.3$   & 91.5 \scriptsize$\pm0.1$   & 90.9 \scriptsize$\pm0.1$   & 89.8 \scriptsize$\pm0.1$   & 91.5 \scriptsize$\pm0.1$   & 97.5 \scriptsize$\pm0.1$   & 10.8 \scriptsize$\pm0.6$   \\
BSoftmax                   & 91.6 \scriptsize$\pm0.2$   & 83.1 \scriptsize$\pm0.7$   & 91.6 \scriptsize$\pm0.2$   & 89.8 \scriptsize$\pm0.3$   & 91.6 \scriptsize$\pm0.2$   & 91.2 \scriptsize$\pm0.2$   & 89.4 \scriptsize$\pm0.3$   & 91.7 \scriptsize$\pm0.1$   & 97.7 \scriptsize$\pm0.0$   & 4.0 \scriptsize$\pm0.6$    \\
DFR                        & 88.4 \scriptsize$\pm0.3$   & 85.4 \scriptsize$\pm0.4$   & 88.4 \scriptsize$\pm0.3$   & 86.8 \scriptsize$\pm0.3$   & 88.4 \scriptsize$\pm0.3$   & 87.8 \scriptsize$\pm0.4$   & 87.7 \scriptsize$\pm0.3$   & 88.5 \scriptsize$\pm0.3$   & 95.6 \scriptsize$\pm0.1$   & 5.7 \scriptsize$\pm0.2$    \\
CRT                        & 91.3 \scriptsize$\pm0.2$   & 84.1 \scriptsize$\pm0.4$   & 91.3 \scriptsize$\pm0.2$   & 90.2 \scriptsize$\pm0.2$   & 91.3 \scriptsize$\pm0.2$   & 90.8 \scriptsize$\pm0.2$   & 89.6 \scriptsize$\pm0.2$   & 91.3 \scriptsize$\pm0.2$   & 97.3 \scriptsize$\pm0.0$   & 7.4 \scriptsize$\pm0.1$    \\
ReWeightCRT                & 91.2 \scriptsize$\pm0.1$   & 85.6 \scriptsize$\pm0.4$   & 91.1 \scriptsize$\pm0.1$   & 90.1 \scriptsize$\pm0.1$   & 91.2 \scriptsize$\pm0.1$   & 90.7 \scriptsize$\pm0.0$   & 89.8 \scriptsize$\pm0.1$   & 91.2 \scriptsize$\pm0.0$   & 96.8 \scriptsize$\pm0.1$   & 7.8 \scriptsize$\pm0.1$    \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 88.4 \scriptsize$\pm0.1$   & 81.0 \scriptsize$\pm0.9$   & 88.5 \scriptsize$\pm0.1$   & 80.4 \scriptsize$\pm0.1$   & 88.4 \scriptsize$\pm0.1$   & 81.3 \scriptsize$\pm0.1$   & 88.4 \scriptsize$\pm0.1$   & 88.4 \scriptsize$\pm0.1$   & 99.0 \scriptsize$\pm0.0$   & 5.8 \scriptsize$\pm0.2$    \\
Mixup                      & 88.5 \scriptsize$\pm0.3$   & 82.4 \scriptsize$\pm0.3$   & 88.7 \scriptsize$\pm0.2$   & 80.4 \scriptsize$\pm1.3$   & 88.5 \scriptsize$\pm0.3$   & 81.9 \scriptsize$\pm0.8$   & 88.5 \scriptsize$\pm0.3$   & 88.5 \scriptsize$\pm0.3$   & 98.8 \scriptsize$\pm0.1$   & 3.3 \scriptsize$\pm1.0$    \\
GroupDRO                   & 87.3 \scriptsize$\pm0.2$   & 78.2 \scriptsize$\pm0.3$   & 87.5 \scriptsize$\pm0.2$   & 77.9 \scriptsize$\pm1.1$   & 87.3 \scriptsize$\pm0.2$   & 80.0 \scriptsize$\pm0.9$   & 87.3 \scriptsize$\pm0.2$   & 87.3 \scriptsize$\pm0.2$   & 98.9 \scriptsize$\pm0.0$   & 4.3 \scriptsize$\pm0.5$    \\
IRM                        & 88.7 \scriptsize$\pm0.1$   & 81.3 \scriptsize$\pm0.3$   & 88.8 \scriptsize$\pm0.1$   & 81.6 \scriptsize$\pm0.2$   & 88.7 \scriptsize$\pm0.1$   & 81.7 \scriptsize$\pm0.1$   & 88.7 \scriptsize$\pm0.1$   & 88.7 \scriptsize$\pm0.1$   & 99.1 \scriptsize$\pm0.0$   & 5.2 \scriptsize$\pm0.1$    \\
CVaRDRO                    & 88.2 \scriptsize$\pm0.1$   & 80.7 \scriptsize$\pm1.1$   & 88.4 \scriptsize$\pm0.1$   & 78.6 \scriptsize$\pm1.9$   & 88.3 \scriptsize$\pm0.1$   & 80.7 \scriptsize$\pm0.5$   & 88.2 \scriptsize$\pm0.1$   & 88.2 \scriptsize$\pm0.1$   & 99.0 \scriptsize$\pm0.0$   & 4.9 \scriptsize$\pm0.4$    \\
JTT                        & 87.2 \scriptsize$\pm0.1$   & 80.5 \scriptsize$\pm0.3$   & 87.5 \scriptsize$\pm0.2$   & 78.0 \scriptsize$\pm0.7$   & 87.2 \scriptsize$\pm0.1$   & 80.2 \scriptsize$\pm0.6$   & 87.2 \scriptsize$\pm0.1$   & 87.2 \scriptsize$\pm0.1$   & 98.9 \scriptsize$\pm0.0$   & 2.4 \scriptsize$\pm0.5$    \\
LfF                        & 85.3 \scriptsize$\pm0.3$   & 76.7 \scriptsize$\pm0.5$   & 85.6 \scriptsize$\pm0.3$   & 74.0 \scriptsize$\pm2.2$   & 85.3 \scriptsize$\pm0.3$   & 75.8 \scriptsize$\pm1.3$   & 85.3 \scriptsize$\pm0.3$   & 85.3 \scriptsize$\pm0.3$   & 98.5 \scriptsize$\pm0.0$   & 2.6 \scriptsize$\pm0.4$    \\
LISA                       & 86.2 \scriptsize$\pm0.3$   & 76.1 \scriptsize$\pm0.8$   & 86.3 \scriptsize$\pm0.3$   & 75.5 \scriptsize$\pm1.0$   & 86.2 \scriptsize$\pm0.3$   & 77.1 \scriptsize$\pm0.5$   & 86.2 \scriptsize$\pm0.3$   & 86.2 \scriptsize$\pm0.3$   & 98.3 \scriptsize$\pm0.1$   & 4.2 \scriptsize$\pm0.2$    \\
MMD                        & 88.2 \scriptsize$\pm0.2$   & 80.8 \scriptsize$\pm0.5$   & 88.4 \scriptsize$\pm0.2$   & 80.0 \scriptsize$\pm1.1$   & 88.2 \scriptsize$\pm0.2$   & 80.7 \scriptsize$\pm0.3$   & 88.2 \scriptsize$\pm0.2$   & 88.2 \scriptsize$\pm0.2$   & 99.0 \scriptsize$\pm0.0$   & 5.8 \scriptsize$\pm0.2$    \\
ReSample                  & 88.5 \scriptsize$\pm0.2$  & 81.0 \scriptsize$\pm0.4$  & 88.7 \scriptsize$\pm0.2$  & 79.9 \scriptsize$\pm1.0$  & 88.5 \scriptsize$\pm0.2$  & 81.5 \scriptsize$\pm0.4$  & 88.5 \scriptsize$\pm0.2$  & 88.5 \scriptsize$\pm0.2$  & 99.0 \scriptsize$\pm0.0$  & 6.0 \scriptsize$\pm0.2$   \\
ReWeight                   & 88.4 \scriptsize$\pm0.1$   & 81.0 \scriptsize$\pm0.9$   & 88.5 \scriptsize$\pm0.1$   & 80.4 \scriptsize$\pm0.1$   & 88.4 \scriptsize$\pm0.1$   & 81.3 \scriptsize$\pm0.1$   & 88.4 \scriptsize$\pm0.1$   & 88.4 \scriptsize$\pm0.1$   & 99.0 \scriptsize$\pm0.0$   & 5.8 \scriptsize$\pm0.2$    \\
SqrtReWeight               & 88.3 \scriptsize$\pm0.1$   & 80.1 \scriptsize$\pm0.2$   & 88.4 \scriptsize$\pm0.1$   & 80.5 \scriptsize$\pm0.5$   & 88.3 \scriptsize$\pm0.1$   & 80.9 \scriptsize$\pm0.4$   & 88.3 \scriptsize$\pm0.1$   & 88.3 \scriptsize$\pm0.1$   & 99.0 \scriptsize$\pm0.0$   & 5.3 \scriptsize$\pm0.3$    \\
CBLoss                     & 88.4 \scriptsize$\pm0.1$   & 81.0 \scriptsize$\pm0.9$   & 88.5 \scriptsize$\pm0.1$   & 80.4 \scriptsize$\pm0.1$   & 88.4 \scriptsize$\pm0.1$   & 81.3 \scriptsize$\pm0.1$   & 88.4 \scriptsize$\pm0.1$   & 88.4 \scriptsize$\pm0.1$   & 99.0 \scriptsize$\pm0.0$   & 5.8 \scriptsize$\pm0.2$    \\
Focal                      & 87.2 \scriptsize$\pm0.1$   & 78.4 \scriptsize$\pm0.1$   & 87.3 \scriptsize$\pm0.2$   & 78.7 \scriptsize$\pm0.7$   & 87.2 \scriptsize$\pm0.1$   & 78.9 \scriptsize$\pm0.5$   & 87.2 \scriptsize$\pm0.1$   & 87.2 \scriptsize$\pm0.1$   & 98.8 \scriptsize$\pm0.0$   & 4.4 \scriptsize$\pm1.1$    \\
LDAM                       & 88.0 \scriptsize$\pm0.1$   & 80.1 \scriptsize$\pm0.3$   & 88.3 \scriptsize$\pm0.0$   & 80.1 \scriptsize$\pm0.6$   & 88.1 \scriptsize$\pm0.1$   & 81.4 \scriptsize$\pm0.3$   & 88.0 \scriptsize$\pm0.1$   & 88.0 \scriptsize$\pm0.1$   & 98.7 \scriptsize$\pm0.1$   & 48.3 \scriptsize$\pm1.9$   \\
BSoftmax                   & 88.3 \scriptsize$\pm0.1$   & 80.7 \scriptsize$\pm0.7$   & 88.4 \scriptsize$\pm0.1$   & 79.4 \scriptsize$\pm0.9$   & 88.3 \scriptsize$\pm0.1$   & 80.8 \scriptsize$\pm0.4$   & 88.3 \scriptsize$\pm0.1$   & 88.3 \scriptsize$\pm0.1$   & 99.0 \scriptsize$\pm0.0$   & 6.0 \scriptsize$\pm0.2$    \\
DFR                        & 87.2 \scriptsize$\pm0.2$   & 78.5 \scriptsize$\pm0.6$   & 87.2 \scriptsize$\pm0.3$   & 78.2 \scriptsize$\pm1.2$   & 87.2 \scriptsize$\pm0.2$   & 78.8 \scriptsize$\pm0.9$   & 87.2 \scriptsize$\pm0.2$   & 87.2 \scriptsize$\pm0.2$   & 98.8 \scriptsize$\pm0.0$   & 9.9 \scriptsize$\pm1.3$    \\
CRT                        & 88.4 \scriptsize$\pm0.1$   & 80.2 \scriptsize$\pm0.3$   & 88.4 \scriptsize$\pm0.1$   & 80.4 \scriptsize$\pm0.8$   & 88.3 \scriptsize$\pm0.1$   & 80.7 \scriptsize$\pm0.3$   & 88.4 \scriptsize$\pm0.1$   & 88.4 \scriptsize$\pm0.1$   & 99.0 \scriptsize$\pm0.0$   & 4.5 \scriptsize$\pm0.5$    \\
ReWeightCRT                & 88.6 \scriptsize$\pm0.0$   & 79.4 \scriptsize$\pm0.2$   & 88.7 \scriptsize$\pm0.0$   & 81.6 \scriptsize$\pm0.7$   & 88.6 \scriptsize$\pm0.0$   & 81.5 \scriptsize$\pm0.2$   & 88.6 \scriptsize$\pm0.0$   & 88.6 \scriptsize$\pm0.0$   & 99.1 \scriptsize$\pm0.0$   & 4.5 \scriptsize$\pm0.8$    \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 84.5 \scriptsize$\pm0.5$   & 37.6 \scriptsize$\pm2.0$   & 85.5 \scriptsize$\pm0.3$   & 54.5 \scriptsize$\pm2.8$   & 84.6 \scriptsize$\pm0.4$   & 65.8 \scriptsize$\pm1.1$   & 84.0 \scriptsize$\pm0.5$   & 84.3 \scriptsize$\pm0.5$   & 99.3 \scriptsize$\pm0.0$   & 10.4 \scriptsize$\pm0.1$   \\
Mixup                      & 84.0 \scriptsize$\pm0.6$   & 42.7 \scriptsize$\pm1.4$   & 85.2 \scriptsize$\pm0.5$   & 53.0 \scriptsize$\pm1.6$   & 84.2 \scriptsize$\pm0.6$   & 63.4 \scriptsize$\pm1.1$   & 83.7 \scriptsize$\pm0.6$   & 83.9 \scriptsize$\pm0.6$   & 99.3 \scriptsize$\pm0.0$   & 2.5 \scriptsize$\pm1.0$    \\
GroupDRO                   & 83.2 \scriptsize$\pm0.4$   & 37.8 \scriptsize$\pm1.8$   & 84.5 \scriptsize$\pm0.4$   & 55.5 \scriptsize$\pm1.0$   & 83.3 \scriptsize$\pm0.4$   & 63.6 \scriptsize$\pm0.6$   & 82.7 \scriptsize$\pm0.4$   & 83.0 \scriptsize$\pm0.4$   & 99.3 \scriptsize$\pm0.0$   & 8.7 \scriptsize$\pm0.6$    \\
IRM                        & 84.4 \scriptsize$\pm0.7$   & 40.0 \scriptsize$\pm0.0$   & 85.1 \scriptsize$\pm0.5$   & 63.0 \scriptsize$\pm2.0$   & 84.4 \scriptsize$\pm0.6$   & 65.9 \scriptsize$\pm1.2$   & 83.9 \scriptsize$\pm0.7$   & 84.3 \scriptsize$\pm0.7$   & 99.4 \scriptsize$\pm0.0$   & 7.0 \scriptsize$\pm1.4$    \\
CVaRDRO                    & 83.6 \scriptsize$\pm0.6$   & 36.7 \scriptsize$\pm2.7$   & 85.0 \scriptsize$\pm0.4$   & 55.7 \scriptsize$\pm2.3$   & 83.8 \scriptsize$\pm0.6$   & 64.3 \scriptsize$\pm1.5$   & 83.2 \scriptsize$\pm0.6$   & 83.5 \scriptsize$\pm0.6$   & 99.4 \scriptsize$\pm0.0$   & 7.9 \scriptsize$\pm1.1$    \\
JTT                        & 85.1 \scriptsize$\pm0.3$   & 40.0 \scriptsize$\pm0.0$   & 86.0 \scriptsize$\pm0.3$   & 54.8 \scriptsize$\pm2.7$   & 85.2 \scriptsize$\pm0.3$   & 65.4 \scriptsize$\pm1.8$   & 84.7 \scriptsize$\pm0.3$   & 85.0 \scriptsize$\pm0.3$   & 99.4 \scriptsize$\pm0.0$   & 10.2 \scriptsize$\pm0.2$   \\
LfF                        & 78.3 \scriptsize$\pm0.4$   & 30.4 \scriptsize$\pm1.3$   & 80.7 \scriptsize$\pm0.2$   & 45.6 \scriptsize$\pm1.3$   & 78.6 \scriptsize$\pm0.4$   & 52.5 \scriptsize$\pm0.6$   & 78.0 \scriptsize$\pm0.3$   & 78.3 \scriptsize$\pm0.4$   & 99.2 \scriptsize$\pm0.0$   & 1.4 \scriptsize$\pm0.3$    \\
LISA                       & 84.7 \scriptsize$\pm0.3$   & 42.7 \scriptsize$\pm2.2$   & 85.7 \scriptsize$\pm0.2$   & 54.7 \scriptsize$\pm1.4$   & 84.8 \scriptsize$\pm0.3$   & 65.4 \scriptsize$\pm1.2$   & 84.2 \scriptsize$\pm0.3$   & 84.6 \scriptsize$\pm0.3$   & 99.2 \scriptsize$\pm0.0$   & 11.9 \scriptsize$\pm1.6$   \\
MMD                        & 84.9 \scriptsize$\pm0.1$   & 40.7 \scriptsize$\pm0.5$   & 85.8 \scriptsize$\pm0.1$   & 57.0 \scriptsize$\pm1.2$   & 85.0 \scriptsize$\pm0.1$   & 66.3 \scriptsize$\pm0.7$   & 84.5 \scriptsize$\pm0.1$   & 84.8 \scriptsize$\pm0.1$   & 99.4 \scriptsize$\pm0.0$   & 9.2 \scriptsize$\pm0.4$    \\
ReSample                  & 84.8 \scriptsize$\pm0.3$  & 40.0 \scriptsize$\pm0.0$  & 85.8 \scriptsize$\pm0.3$  & 58.6 \scriptsize$\pm2.6$  & 84.9 \scriptsize$\pm0.4$  & 65.4 \scriptsize$\pm1.7$  & 84.4 \scriptsize$\pm0.4$  & 84.7 \scriptsize$\pm0.4$  & 99.4 \scriptsize$\pm0.0$  & 8.8 \scriptsize$\pm0.2$   \\
ReWeight                   & 85.7 \scriptsize$\pm0.2$   & 41.9 \scriptsize$\pm1.6$   & 86.6 \scriptsize$\pm0.1$   & 57.3 \scriptsize$\pm3.8$   & 85.8 \scriptsize$\pm0.1$   & 65.0 \scriptsize$\pm1.7$   & 85.3 \scriptsize$\pm0.2$   & 85.6 \scriptsize$\pm0.2$   & 99.4 \scriptsize$\pm0.0$   & 9.8 \scriptsize$\pm0.3$    \\
SqrtReWeight               & 84.7 \scriptsize$\pm0.7$   & 40.0 \scriptsize$\pm0.0$   & 85.7 \scriptsize$\pm0.4$   & 57.5 \scriptsize$\pm1.3$   & 84.8 \scriptsize$\pm0.6$   & 65.7 \scriptsize$\pm1.5$   & 84.2 \scriptsize$\pm0.6$   & 84.6 \scriptsize$\pm0.7$   & 99.4 \scriptsize$\pm0.0$   & 8.1 \scriptsize$\pm1.1$    \\
CBLoss                     & 84.5 \scriptsize$\pm0.4$   & 37.8 \scriptsize$\pm1.8$   & 85.2 \scriptsize$\pm0.5$   & 61.1 \scriptsize$\pm0.8$   & 84.5 \scriptsize$\pm0.5$   & 66.1 \scriptsize$\pm1.4$   & 84.0 \scriptsize$\pm0.4$   & 84.3 \scriptsize$\pm0.4$   & 99.4 \scriptsize$\pm0.0$   & 8.3 \scriptsize$\pm1.2$    \\
Focal                      & 83.8 \scriptsize$\pm1.4$   & 36.7 \scriptsize$\pm2.7$   & 85.0 \scriptsize$\pm1.1$   & 54.2 \scriptsize$\pm3.7$   & 83.9 \scriptsize$\pm1.4$   & 63.8 \scriptsize$\pm3.0$   & 83.3 \scriptsize$\pm1.4$   & 83.6 \scriptsize$\pm1.4$   & 99.4 \scriptsize$\pm0.1$   & 4.8 \scriptsize$\pm0.7$    \\
LDAM                       & 82.8 \scriptsize$\pm0.4$   & 42.0 \scriptsize$\pm0.9$   & 84.4 \scriptsize$\pm0.3$   & 51.1 \scriptsize$\pm2.7$   & 83.0 \scriptsize$\pm0.4$   & 62.0 \scriptsize$\pm1.6$   & 82.4 \scriptsize$\pm0.4$   & 82.7 \scriptsize$\pm0.4$   & 98.7 \scriptsize$\pm0.1$   & 68.7 \scriptsize$\pm2.2$   \\
BSoftmax                   & 84.0 \scriptsize$\pm0.5$   & 40.4 \scriptsize$\pm0.3$   & 84.8 \scriptsize$\pm0.3$   & 61.4 \scriptsize$\pm1.1$   & 84.1 \scriptsize$\pm0.4$   & 65.2 \scriptsize$\pm1.1$   & 83.7 \scriptsize$\pm0.5$   & 84.0 \scriptsize$\pm0.5$   & 99.4 \scriptsize$\pm0.0$   & 7.0 \scriptsize$\pm1.2$    \\
DFR                        & 75.6 \scriptsize$\pm0.5$   & 23.7 \scriptsize$\pm0.7$   & 77.4 \scriptsize$\pm0.4$   & 37.7 \scriptsize$\pm3.2$   & 75.8 \scriptsize$\pm0.4$   & 46.0 \scriptsize$\pm2.6$   & 75.3 \scriptsize$\pm0.5$   & 75.5 \scriptsize$\pm0.5$   & 98.6 \scriptsize$\pm0.0$   & 19.4 \scriptsize$\pm0.5$   \\
CRT                        & 85.2 \scriptsize$\pm0.3$   & 43.3 \scriptsize$\pm2.7$   & 85.7 \scriptsize$\pm0.2$   & 64.6 \scriptsize$\pm0.6$   & 85.2 \scriptsize$\pm0.3$   & 69.2 \scriptsize$\pm0.3$   & 84.7 \scriptsize$\pm0.3$   & 85.0 \scriptsize$\pm0.3$   & 99.4 \scriptsize$\pm0.0$   & 7.9 \scriptsize$\pm0.6$    \\
ReWeightCRT                & 85.0 \scriptsize$\pm0.1$   & 23.3 \scriptsize$\pm1.4$   & 85.5 \scriptsize$\pm0.1$   & 61.6 \scriptsize$\pm0.3$   & 85.0 \scriptsize$\pm0.1$   & 67.0 \scriptsize$\pm0.1$   & 84.3 \scriptsize$\pm0.1$   & 84.8 \scriptsize$\pm0.1$   & 99.3 \scriptsize$\pm0.0$   & 3.6 \scriptsize$\pm0.3$    \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 78.2 \scriptsize$\pm0.1$   & 68.9 \scriptsize$\pm0.3$   & 77.3 \scriptsize$\pm0.1$   & 71.1 \scriptsize$\pm0.1$   & 77.5 \scriptsize$\pm0.1$   & 73.6 \scriptsize$\pm0.1$   & 77.2 \scriptsize$\pm0.0$   & 77.8 \scriptsize$\pm0.1$   & 85.2 \scriptsize$\pm0.1$   & 3.4 \scriptsize$\pm0.2$    \\
Mixup                      & 78.3 \scriptsize$\pm0.0$   & 68.1 \scriptsize$\pm0.9$   & 77.4 \scriptsize$\pm0.0$   & 71.6 \scriptsize$\pm0.2$   & 77.5 \scriptsize$\pm0.0$   & 73.4 \scriptsize$\pm0.1$   & 77.2 \scriptsize$\pm0.1$   & 77.8 \scriptsize$\pm0.1$   & 85.1 \scriptsize$\pm0.1$   & 3.6 \scriptsize$\pm0.2$    \\
GroupDRO                   & 76.9 \scriptsize$\pm0.3$   & 74.4 \scriptsize$\pm0.2$   & 76.1 \scriptsize$\pm0.2$   & 68.7 \scriptsize$\pm0.5$   & 76.3 \scriptsize$\pm0.2$   & 72.7 \scriptsize$\pm0.1$   & 76.7 \scriptsize$\pm0.1$   & 76.9 \scriptsize$\pm0.2$   & 83.7 \scriptsize$\pm0.1$   & 4.7 \scriptsize$\pm0.1$    \\
IRM                        & 78.2 \scriptsize$\pm0.0$   & 67.7 \scriptsize$\pm0.2$   & 77.3 \scriptsize$\pm0.0$   & 71.4 \scriptsize$\pm0.1$   & 77.5 \scriptsize$\pm0.0$   & 73.5 \scriptsize$\pm0.1$   & 77.2 \scriptsize$\pm0.1$   & 77.8 \scriptsize$\pm0.1$   & 85.2 \scriptsize$\pm0.1$   & 3.4 \scriptsize$\pm0.2$    \\
CVaRDRO                    & 78.3 \scriptsize$\pm0.1$   & 68.6 \scriptsize$\pm0.4$   & 77.4 \scriptsize$\pm0.1$   & 71.1 \scriptsize$\pm0.3$   & 77.7 \scriptsize$\pm0.1$   & 73.9 \scriptsize$\pm0.0$   & 77.4 \scriptsize$\pm0.0$   & 78.1 \scriptsize$\pm0.0$   & 85.1 \scriptsize$\pm0.0$   & 7.8 \scriptsize$\pm0.3$    \\
JTT                        & 78.1 \scriptsize$\pm0.0$   & 67.3 \scriptsize$\pm0.7$   & 77.1 \scriptsize$\pm0.0$   & 71.4 \scriptsize$\pm0.2$   & 77.3 \scriptsize$\pm0.0$   & 73.2 \scriptsize$\pm0.1$   & 77.0 \scriptsize$\pm0.0$   & 77.5 \scriptsize$\pm0.1$   & 84.9 \scriptsize$\pm0.0$   & 3.4 \scriptsize$\pm0.1$    \\
LfF                        & 73.3 \scriptsize$\pm0.9$   & 62.6 \scriptsize$\pm2.6$   & 72.3 \scriptsize$\pm1.0$   & 65.2 \scriptsize$\pm1.0$   & 72.4 \scriptsize$\pm1.0$   & 67.7 \scriptsize$\pm1.4$   & 72.4 \scriptsize$\pm1.1$   & 72.8 \scriptsize$\pm1.1$   & 79.3 \scriptsize$\pm1.3$   & 12.3 \scriptsize$\pm0.7$   \\
LISA                       & 77.9 \scriptsize$\pm0.1$   & 70.4 \scriptsize$\pm0.2$   & 77.0 \scriptsize$\pm0.1$   & 70.6 \scriptsize$\pm0.3$   & 77.2 \scriptsize$\pm0.1$   & 73.3 \scriptsize$\pm0.1$   & 77.2 \scriptsize$\pm0.1$   & 77.6 \scriptsize$\pm0.1$   & 84.9 \scriptsize$\pm0.1$   & 4.0 \scriptsize$\pm0.6$    \\
MMD                        & 76.8 \scriptsize$\pm0.2$   & 68.0 \scriptsize$\pm0.6$   & 75.9 \scriptsize$\pm0.2$   & 70.2 \scriptsize$\pm0.4$   & 76.0 \scriptsize$\pm0.2$   & 71.5 \scriptsize$\pm0.3$   & 76.0 \scriptsize$\pm0.3$   & 76.2 \scriptsize$\pm0.2$   & 83.4 \scriptsize$\pm0.2$   & 8.8 \scriptsize$\pm2.0$    \\
ReSample                  & 78.1 \scriptsize$\pm0.1$  & 71.9 \scriptsize$\pm0.2$  & 77.3 \scriptsize$\pm0.1$  & 70.7 \scriptsize$\pm0.3$  & 77.5 \scriptsize$\pm0.1$  & 73.8 \scriptsize$\pm0.2$  & 77.6 \scriptsize$\pm0.1$  & 78.0 \scriptsize$\pm0.1$  & 85.0 \scriptsize$\pm0.1$  & 5.5 \scriptsize$\pm0.8$   \\
ReWeight                   & 78.2 \scriptsize$\pm0.1$   & 71.6 \scriptsize$\pm0.3$   & 77.4 \scriptsize$\pm0.1$   & 70.9 \scriptsize$\pm0.3$   & 77.6 \scriptsize$\pm0.1$   & 73.8 \scriptsize$\pm0.1$   & 77.6 \scriptsize$\pm0.1$   & 78.0 \scriptsize$\pm0.1$   & 85.1 \scriptsize$\pm0.1$   & 4.2 \scriptsize$\pm0.2$    \\
SqrtReWeight               & 78.2 \scriptsize$\pm0.2$   & 70.3 \scriptsize$\pm0.2$   & 77.3 \scriptsize$\pm0.2$   & 71.0 \scriptsize$\pm0.3$   & 77.5 \scriptsize$\pm0.2$   & 73.6 \scriptsize$\pm0.2$   & 77.3 \scriptsize$\pm0.3$   & 77.9 \scriptsize$\pm0.2$   & 85.2 \scriptsize$\pm0.2$   & 4.1 \scriptsize$\pm0.2$    \\
CBLoss                     & 78.4 \scriptsize$\pm0.1$   & 70.7 \scriptsize$\pm0.1$   & 77.5 \scriptsize$\pm0.1$   & 71.6 \scriptsize$\pm0.2$   & 77.7 \scriptsize$\pm0.1$   & 73.8 \scriptsize$\pm0.1$   & 77.6 \scriptsize$\pm0.1$   & 78.0 \scriptsize$\pm0.1$   & 85.2 \scriptsize$\pm0.0$   & 4.1 \scriptsize$\pm0.4$    \\
Focal                      & 78.3 \scriptsize$\pm0.1$   & 68.7 \scriptsize$\pm0.4$   & 77.4 \scriptsize$\pm0.1$   & 70.8 \scriptsize$\pm0.2$   & 77.6 \scriptsize$\pm0.1$   & 73.9 \scriptsize$\pm0.0$   & 77.4 \scriptsize$\pm0.1$   & 78.1 \scriptsize$\pm0.0$   & 85.4 \scriptsize$\pm0.0$   & 10.1 \scriptsize$\pm0.6$   \\
LDAM                       & 77.7 \scriptsize$\pm0.6$   & 68.6 \scriptsize$\pm1.1$   & 76.8 \scriptsize$\pm0.6$   & 70.4 \scriptsize$\pm0.9$   & 77.0 \scriptsize$\pm0.6$   & 73.1 \scriptsize$\pm0.7$   & 76.9 \scriptsize$\pm0.6$   & 77.4 \scriptsize$\pm0.6$   & 84.6 \scriptsize$\pm0.6$   & 22.0 \scriptsize$\pm0.2$   \\
BSoftmax                   & 77.8 \scriptsize$\pm0.2$   & 68.4 \scriptsize$\pm0.2$   & 76.9 \scriptsize$\pm0.2$   & 70.2 \scriptsize$\pm0.3$   & 77.1 \scriptsize$\pm0.2$   & 73.3 \scriptsize$\pm0.2$   & 77.0 \scriptsize$\pm0.2$   & 77.6 \scriptsize$\pm0.2$   & 84.9 \scriptsize$\pm0.2$   & 5.0 \scriptsize$\pm0.2$    \\
DFR                        & 78.0 \scriptsize$\pm0.0$   & 68.9 \scriptsize$\pm0.0$   & 77.1 \scriptsize$\pm0.0$   & 70.9 \scriptsize$\pm0.0$   & 77.3 \scriptsize$\pm0.0$   & 73.3 \scriptsize$\pm0.0$   & 77.0 \scriptsize$\pm0.0$   & 77.6 \scriptsize$\pm0.0$   & 84.9 \scriptsize$\pm0.0$   & 7.0 \scriptsize$\pm0.1$    \\
CRT                        & 78.5 \scriptsize$\pm0.0$   & 71.0 \scriptsize$\pm0.0$   & 77.6 \scriptsize$\pm0.0$   & 71.5 \scriptsize$\pm0.1$   & 77.9 \scriptsize$\pm0.0$   & 74.0 \scriptsize$\pm0.0$   & 77.7 \scriptsize$\pm0.0$   & 78.2 \scriptsize$\pm0.0$   & 85.4 \scriptsize$\pm0.0$   & 4.1 \scriptsize$\pm0.1$    \\
ReWeightCRT                & 78.5 \scriptsize$\pm0.0$   & 70.8 \scriptsize$\pm0.0$   & 77.6 \scriptsize$\pm0.0$   & 71.5 \scriptsize$\pm0.1$   & 77.8 \scriptsize$\pm0.0$   & 73.9 \scriptsize$\pm0.0$   & 77.7 \scriptsize$\pm0.0$   & 78.2 \scriptsize$\pm0.0$   & 85.4 \scriptsize$\pm0.0$   & 4.3 \scriptsize$\pm0.0$    \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 91.1 \scriptsize$\pm0.1$   & 18.7 \scriptsize$\pm2.7$   & 77.6 \scriptsize$\pm0.9$   & 63.1 \scriptsize$\pm2.0$   & 63.2 \scriptsize$\pm1.6$   & 31.2 \scriptsize$\pm3.1$   & 59.7 \scriptsize$\pm1.3$   & 59.9 \scriptsize$\pm1.3$   & 85.3 \scriptsize$\pm0.1$   & 2.1 \scriptsize$\pm0.8$    \\
Mixup                      & 91.1 \scriptsize$\pm0.0$   & 22.7 \scriptsize$\pm3.2$   & 76.8 \scriptsize$\pm0.7$   & 61.2 \scriptsize$\pm1.6$   & 65.1 \scriptsize$\pm1.6$   & 35.0 \scriptsize$\pm3.2$   & 61.5 \scriptsize$\pm1.6$   & 61.7 \scriptsize$\pm1.7$   & 85.4 \scriptsize$\pm0.0$   & 2.0 \scriptsize$\pm0.8$    \\
GroupDRO                   & 76.1 \scriptsize$\pm0.7$   & 72.6 \scriptsize$\pm0.5$   & 61.3 \scriptsize$\pm0.1$   & 25.7 \scriptsize$\pm0.4$   & 61.8 \scriptsize$\pm0.4$   & 38.6 \scriptsize$\pm0.3$   & 76.2 \scriptsize$\pm0.3$   & 76.5 \scriptsize$\pm0.2$   & 85.0 \scriptsize$\pm0.1$   & 22.2 \scriptsize$\pm0.6$   \\
IRM                        & 91.0 \scriptsize$\pm0.0$   & 22.5 \scriptsize$\pm2.5$   & 76.3 \scriptsize$\pm0.5$   & 60.1 \scriptsize$\pm1.2$   & 65.2 \scriptsize$\pm1.2$   & 35.3 \scriptsize$\pm2.4$   & 61.5 \scriptsize$\pm1.2$   & 61.7 \scriptsize$\pm1.2$   & 85.3 \scriptsize$\pm0.0$   & 1.9 \scriptsize$\pm0.2$    \\
CVaRDRO                    & 90.9 \scriptsize$\pm0.1$   & 23.0 \scriptsize$\pm4.6$   & 76.5 \scriptsize$\pm1.2$   & 60.6 \scriptsize$\pm2.9$   & 64.6 \scriptsize$\pm2.4$   & 34.0 \scriptsize$\pm4.8$   & 61.4 \scriptsize$\pm2.3$   & 61.6 \scriptsize$\pm2.4$   & 85.1 \scriptsize$\pm0.1$   & 4.2 \scriptsize$\pm1.6$    \\
JTT                        & 71.3 \scriptsize$\pm3.7$   & 65.9 \scriptsize$\pm2.8$   & 60.3 \scriptsize$\pm0.7$   & 23.4 \scriptsize$\pm1.9$   & 58.6 \scriptsize$\pm2.3$   & 36.0 \scriptsize$\pm1.8$   & 75.5 \scriptsize$\pm0.4$   & 75.6 \scriptsize$\pm0.4$   & 84.9 \scriptsize$\pm0.1$   & 27.5 \scriptsize$\pm3.9$   \\
LfF                        & 84.0 \scriptsize$\pm1.2$   & 62.7 \scriptsize$\pm2.1$   & 64.6 \scriptsize$\pm0.7$   & 33.6 \scriptsize$\pm1.6$   & 67.1 \scriptsize$\pm0.8$   & 43.6 \scriptsize$\pm0.8$   & 74.7 \scriptsize$\pm0.4$   & 74.7 \scriptsize$\pm0.5$   & 85.1 \scriptsize$\pm0.0$   & 12.5 \scriptsize$\pm1.2$   \\
LISA                       & 85.2 \scriptsize$\pm1.4$   & 58.0 \scriptsize$\pm3.1$   & 65.5 \scriptsize$\pm0.9$   & 35.7 \scriptsize$\pm2.1$   & 68.0 \scriptsize$\pm0.9$   & 44.5 \scriptsize$\pm0.9$   & 74.0 \scriptsize$\pm0.6$   & 74.2 \scriptsize$\pm0.7$   & 85.3 \scriptsize$\pm0.0$   & 15.5 \scriptsize$\pm1.5$   \\
MMD                        & 91.2 \scriptsize$\pm0.1$   & 23.0 \scriptsize$\pm0.5$   & 76.8 \scriptsize$\pm0.3$   & 61.0 \scriptsize$\pm0.5$   & 65.9 \scriptsize$\pm0.5$   & 36.5 \scriptsize$\pm0.9$   & 61.9 \scriptsize$\pm0.4$   & 62.1 \scriptsize$\pm0.4$   & 85.3 \scriptsize$\pm0.0$   & 1.4 \scriptsize$\pm0.1$    \\
ReSample                  & 80.4 \scriptsize$\pm1.8$  & 68.0 \scriptsize$\pm3.0$  & 63.0 \scriptsize$\pm0.8$  & 29.7 \scriptsize$\pm1.8$  & 64.9 \scriptsize$\pm1.2$  & 41.6 \scriptsize$\pm1.2$  & 75.8 \scriptsize$\pm0.4$  & 76.1 \scriptsize$\pm0.4$  & 85.3 \scriptsize$\pm0.0$  & 18.8 \scriptsize$\pm2.2$  \\
ReWeight                   & 84.8 \scriptsize$\pm0.8$   & 60.5 \scriptsize$\pm2.5$   & 65.2 \scriptsize$\pm0.6$   & 34.8 \scriptsize$\pm1.3$   & 67.8 \scriptsize$\pm0.5$   & 44.4 \scriptsize$\pm0.5$   & 74.5 \scriptsize$\pm0.5$   & 74.7 \scriptsize$\pm0.5$   & 85.2 \scriptsize$\pm0.0$   & 14.1 \scriptsize$\pm0.9$   \\
SqrtReWeight               & 90.1 \scriptsize$\pm0.3$   & 37.2 \scriptsize$\pm4.5$   & 71.8 \scriptsize$\pm1.1$   & 49.9 \scriptsize$\pm2.5$   & 69.1 \scriptsize$\pm0.9$   & 43.7 \scriptsize$\pm1.9$   & 67.6 \scriptsize$\pm1.7$   & 67.8 \scriptsize$\pm1.7$   & 85.2 \scriptsize$\pm0.1$   & 4.2 \scriptsize$\pm1.0$    \\
CBLoss                     & 83.2 \scriptsize$\pm1.2$   & 63.3 \scriptsize$\pm2.2$   & 64.1 \scriptsize$\pm0.6$   & 32.5 \scriptsize$\pm1.5$   & 66.6 \scriptsize$\pm0.8$   & 43.0 \scriptsize$\pm0.8$   & 74.8 \scriptsize$\pm0.4$   & 74.9 \scriptsize$\pm0.5$   & 85.2 \scriptsize$\pm0.1$   & 14.7 \scriptsize$\pm1.3$   \\
Focal                      & 91.0 \scriptsize$\pm0.0$   & 19.1 \scriptsize$\pm2.3$   & 77.1 \scriptsize$\pm0.6$   & 62.1 \scriptsize$\pm1.4$   & 63.6 \scriptsize$\pm1.3$   & 31.9 \scriptsize$\pm2.6$   & 59.9 \scriptsize$\pm1.1$   & 60.2 \scriptsize$\pm1.1$   & 85.3 \scriptsize$\pm0.1$   & 8.1 \scriptsize$\pm0.7$    \\
LDAM                       & 90.6 \scriptsize$\pm0.1$   & 5.3 \scriptsize$\pm2.4$    & 84.4 \scriptsize$\pm0.8$   & 78.1 \scriptsize$\pm1.7$   & 52.5 \scriptsize$\pm2.1$   & 10.0 \scriptsize$\pm4.1$   & 52.7 \scriptsize$\pm1.2$   & 52.7 \scriptsize$\pm1.2$   & 84.9 \scriptsize$\pm0.1$   & 28.9 \scriptsize$\pm1.0$   \\
BSoftmax                   & 76.9 \scriptsize$\pm0.9$   & 73.1 \scriptsize$\pm1.0$   & 61.7 \scriptsize$\pm0.2$   & 26.5 \scriptsize$\pm0.6$   & 62.5 \scriptsize$\pm0.5$   & 39.3 \scriptsize$\pm0.4$   & 76.6 \scriptsize$\pm0.2$   & 76.7 \scriptsize$\pm0.2$   & 85.4 \scriptsize$\pm0.0$   & 23.5 \scriptsize$\pm1.1$   \\
DFR                        & 43.1 \scriptsize$\pm19.8$  & 6.7 \scriptsize$\pm5.5$    & 51.9 \scriptsize$\pm2.8$   & 7.3 \scriptsize$\pm3.0$    & 28.3 \scriptsize$\pm9.1$   & 7.2 \scriptsize$\pm5.8$    & 53.4 \scriptsize$\pm2.8$   & 53.4 \scriptsize$\pm2.8$   & 84.5 \scriptsize$\pm0.0$   & 40.1 \scriptsize$\pm0.3$   \\
CRT                        & 82.1 \scriptsize$\pm3.5$   & 56.2 \scriptsize$\pm13.8$  & 65.9 \scriptsize$\pm3.5$   & 36.8 \scriptsize$\pm8.2$   & 63.4 \scriptsize$\pm0.5$   & 37.5 \scriptsize$\pm1.4$   & 70.9 \scriptsize$\pm4.0$   & 71.0 \scriptsize$\pm4.0$   & 84.3 \scriptsize$\pm0.0$   & 28.3 \scriptsize$\pm4.3$   \\
ReWeightCRT                & 83.5 \scriptsize$\pm2.6$   & 58.7 \scriptsize$\pm6.8$   & 64.6 \scriptsize$\pm1.5$   & 33.9 \scriptsize$\pm3.5$   & 66.1 \scriptsize$\pm1.5$   & 42.0 \scriptsize$\pm1.2$   & 72.9 \scriptsize$\pm1.5$   & 73.0 \scriptsize$\pm1.5$   & 84.3 \scriptsize$\pm0.0$   & 28.9 \scriptsize$\pm2.2$   \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 98.3 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 49.2 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 49.6 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 50.0 \scriptsize$\pm0.0$   & 50.0 \scriptsize$\pm0.0$   & 93.1 \scriptsize$\pm0.1$   & 0.3 \scriptsize$\pm0.1$    \\
Mixup                      & 98.3 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 49.2 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 49.6 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 50.0 \scriptsize$\pm0.0$   & 50.0 \scriptsize$\pm0.0$   & 92.9 \scriptsize$\pm0.1$   & 0.3 \scriptsize$\pm0.0$    \\
GroupDRO                   & 84.0 \scriptsize$\pm10.9$  & 19.3 \scriptsize$\pm13.7$  & 55.7 \scriptsize$\pm2.0$   & 12.7 \scriptsize$\pm4.1$   & 51.2 \scriptsize$\pm5.0$   & 12.4 \scriptsize$\pm2.9$   & 55.9 \scriptsize$\pm2.5$   & 59.7 \scriptsize$\pm2.5$   & 79.4 \scriptsize$\pm2.9$   & 29.3 \scriptsize$\pm6.3$   \\
IRM                        & 77.5 \scriptsize$\pm17.0$  & 8.8 \scriptsize$\pm7.2$    & 49.6 \scriptsize$\pm0.3$   & 0.7 \scriptsize$\pm0.5$    & 42.4 \scriptsize$\pm5.9$   & 1.3 \scriptsize$\pm1.0$    & 51.1 \scriptsize$\pm0.9$   & 51.8 \scriptsize$\pm1.5$   & 64.2 \scriptsize$\pm7.3$   & 47.3 \scriptsize$\pm1.1$   \\
CVaRDRO                    & 98.3 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 61.2 \scriptsize$\pm4.9$   & 24.0 \scriptsize$\pm9.8$   & 50.7 \scriptsize$\pm0.7$   & 2.2 \scriptsize$\pm1.5$    & 50.2 \scriptsize$\pm0.2$   & 50.6 \scriptsize$\pm0.4$   & 93.0 \scriptsize$\pm0.0$   & 0.9 \scriptsize$\pm0.3$    \\
JTT                        & 94.1 \scriptsize$\pm0.9$   & 0.0 \scriptsize$\pm0.0$    & 59.0 \scriptsize$\pm0.7$   & 18.5 \scriptsize$\pm1.4$   & 62.9 \scriptsize$\pm0.8$   & 28.9 \scriptsize$\pm1.2$   & 55.2 \scriptsize$\pm0.9$   & 82.2 \scriptsize$\pm2.4$   & 93.2 \scriptsize$\pm0.1$   & 6.4 \scriptsize$\pm0.5$    \\
LfF                        & 9.9 \scriptsize$\pm6.7$    & 5.4 \scriptsize$\pm4.4$    & 17.4 \scriptsize$\pm13.5$  & 0.6 \scriptsize$\pm0.5$    & 8.5 \scriptsize$\pm5.6$    & 1.2 \scriptsize$\pm1.0$    & 50.5 \scriptsize$\pm0.4$   & 51.7 \scriptsize$\pm1.4$   & 60.6 \scriptsize$\pm1.6$   & 82.6 \scriptsize$\pm12.8$  \\
LISA                       & 98.3 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 49.2 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 49.6 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 50.0 \scriptsize$\pm0.0$   & 50.0 \scriptsize$\pm0.0$   & 90.3 \scriptsize$\pm0.0$   & 8.9 \scriptsize$\pm1.6$    \\
MMD                        & 87.4 \scriptsize$\pm8.9$   & 12.8 \scriptsize$\pm10.4$  & 49.6 \scriptsize$\pm0.4$   & 0.8 \scriptsize$\pm0.6$    & 47.0 \scriptsize$\pm2.1$   & 1.4 \scriptsize$\pm1.2$    & 50.6 \scriptsize$\pm0.5$   & 52.0 \scriptsize$\pm1.7$   & 56.5 \scriptsize$\pm1.9$   & 15.4 \scriptsize$\pm12.5$  \\
ReSample                  & 96.4 \scriptsize$\pm0.3$  & 1.1 \scriptsize$\pm0.5$   & 57.9 \scriptsize$\pm0.3$  & 17.1 \scriptsize$\pm0.5$  & 59.8 \scriptsize$\pm0.1$  & 21.4 \scriptsize$\pm0.3$  & 54.0 \scriptsize$\pm0.1$  & 63.4 \scriptsize$\pm1.2$  & 89.7 \scriptsize$\pm0.1$  & 4.1 \scriptsize$\pm0.2$   \\
ReWeight                   & 88.0 \scriptsize$\pm5.3$   & 19.4 \scriptsize$\pm7.9$   & 52.9 \scriptsize$\pm0.7$   & 6.9 \scriptsize$\pm1.4$    & 52.0 \scriptsize$\pm2.2$   & 10.8 \scriptsize$\pm2.1$   & 56.7 \scriptsize$\pm1.7$   & 64.1 \scriptsize$\pm4.4$   & 75.7 \scriptsize$\pm2.4$   & 37.2 \scriptsize$\pm4.1$   \\
SqrtReWeight               & 98.0 \scriptsize$\pm0.1$   & 0.0 \scriptsize$\pm0.0$    & 65.5 \scriptsize$\pm0.3$   & 32.4 \scriptsize$\pm0.6$   & 60.7 \scriptsize$\pm1.8$   & 22.5 \scriptsize$\pm3.7$   & 53.4 \scriptsize$\pm0.7$   & 58.9 \scriptsize$\pm2.1$   & 92.9 \scriptsize$\pm0.1$   & 4.1 \scriptsize$\pm0.9$    \\
CBLoss                     & 98.0 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 64.7 \scriptsize$\pm0.3$   & 30.9 \scriptsize$\pm0.6$   & 59.2 \scriptsize$\pm1.0$   & 19.4 \scriptsize$\pm1.9$   & 52.5 \scriptsize$\pm0.3$   & 56.9 \scriptsize$\pm1.0$   & 92.5 \scriptsize$\pm0.0$   & 6.0 \scriptsize$\pm0.8$    \\
Focal                      & 98.3 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 55.4 \scriptsize$\pm5.1$   & 12.5 \scriptsize$\pm10.2$  & 49.7 \scriptsize$\pm0.1$   & 0.3 \scriptsize$\pm0.2$    & 50.0 \scriptsize$\pm0.0$   & 50.1 \scriptsize$\pm0.1$   & 93.2 \scriptsize$\pm0.0$   & 11.5 \scriptsize$\pm0.6$   \\
LDAM                       & 98.3 \scriptsize$\pm0.0$  & 0.0 \scriptsize$\pm0.0$ & 49.2 \scriptsize$\pm0.0$ & 0.0 \scriptsize$\pm0.0$ & 49.6 \scriptsize$\pm0.0$ & 0.0 \scriptsize$\pm0.0$ & 50.0 \scriptsize$\pm0.0$ & 50.0 \scriptsize$\pm0.0$ & 92.9 \scriptsize$\pm0.0$ & 33.3 \scriptsize$\pm0.0$       \\
BSoftmax                   & 89.1 \scriptsize$\pm0.2$   & 0.5 \scriptsize$\pm0.1$    & 56.2 \scriptsize$\pm0.1$   & 12.5 \scriptsize$\pm0.2$   & 58.1 \scriptsize$\pm0.2$   & 22.0 \scriptsize$\pm0.3$   & 50.4 \scriptsize$\pm0.0$   & 90.0 \scriptsize$\pm0.1$   & 92.9 \scriptsize$\pm0.1$   & 19.9 \scriptsize$\pm1.3$   \\
DFR                        & 79.3 \scriptsize$\pm8.8$   & 22.2 \scriptsize$\pm9.9$   & 54.9 \scriptsize$\pm2.7$   & 10.9 \scriptsize$\pm5.6$   & 48.2 \scriptsize$\pm3.5$   & 9.0 \scriptsize$\pm1.4$    & 55.5 \scriptsize$\pm1.8$   & 63.9 \scriptsize$\pm4.7$   & 78.9 \scriptsize$\pm5.3$   & 41.5 \scriptsize$\pm1.9$   \\
CRT                        & 87.0 \scriptsize$\pm2.7$   & 17.2 \scriptsize$\pm6.5$   & 54.2 \scriptsize$\pm1.4$   & 9.1 \scriptsize$\pm2.8$    & 54.2 \scriptsize$\pm2.9$   & 15.5 \scriptsize$\pm4.2$   & 58.2 \scriptsize$\pm1.5$   & 73.4 \scriptsize$\pm3.0$   & 81.5 \scriptsize$\pm4.1$   & 35.1 \scriptsize$\pm3.4$   \\
ReWeightCRT                & 82.5 \scriptsize$\pm6.3$   & 27.8 \scriptsize$\pm11.4$  & 56.0 \scriptsize$\pm3.5$   & 13.0 \scriptsize$\pm7.1$   & 51.8 \scriptsize$\pm4.1$   & 13.6 \scriptsize$\pm4.5$   & 58.7 \scriptsize$\pm2.1$   & 66.8 \scriptsize$\pm2.8$   & 81.1 \scriptsize$\pm4.8$   & 29.9 \scriptsize$\pm8.6$   \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 86.9 \scriptsize$\pm0.5$   & 50.2 \scriptsize$\pm3.8$   & 66.3 \scriptsize$\pm0.3$   & 37.6 \scriptsize$\pm0.8$   & 68.6 \scriptsize$\pm0.2$   & 44.6 \scriptsize$\pm0.5$   & 72.5 \scriptsize$\pm1.1$   & 72.8 \scriptsize$\pm1.1$   & 84.8 \scriptsize$\pm0.3$   & 8.6 \scriptsize$\pm0.4$    \\
Mixup                      & 81.9 \scriptsize$\pm6.2$   & 37.4 \scriptsize$\pm3.5$   & 63.5 \scriptsize$\pm5.0$   & 33.9 \scriptsize$\pm9.3$   & 62.5 \scriptsize$\pm5.9$   & 35.7 \scriptsize$\pm7.6$   & 63.8 \scriptsize$\pm4.7$   & 64.1 \scriptsize$\pm4.6$   & 76.1 \scriptsize$\pm8.5$   & 16.1 \scriptsize$\pm9.0$   \\
GroupDRO                   & 78.9 \scriptsize$\pm0.3$   & 74.5 \scriptsize$\pm0.2$   & 62.8 \scriptsize$\pm0.1$   & 28.3 \scriptsize$\pm0.3$   & 64.4 \scriptsize$\pm0.2$   & 41.7 \scriptsize$\pm0.3$   & 78.4 \scriptsize$\pm0.1$   & 79.0 \scriptsize$\pm0.1$   & 86.0 \scriptsize$\pm0.1$   & 21.1 \scriptsize$\pm1.0$   \\
IRM                        & 89.8 \scriptsize$\pm0.3$   & 34.4 \scriptsize$\pm1.7$   & 70.1 \scriptsize$\pm0.7$   & 46.5 \scriptsize$\pm1.6$   & 68.6 \scriptsize$\pm0.1$   & 42.7 \scriptsize$\pm0.3$   & 67.5 \scriptsize$\pm0.6$   & 67.5 \scriptsize$\pm0.6$   & 85.8 \scriptsize$\pm0.3$   & 4.4 \scriptsize$\pm1.2$    \\
CVaRDRO                    & 66.2 \scriptsize$\pm2.7$   & 57.9 \scriptsize$\pm0.4$   & 56.4 \scriptsize$\pm0.5$   & 17.7 \scriptsize$\pm1.0$   & 52.9 \scriptsize$\pm1.6$   & 27.9 \scriptsize$\pm1.1$   & 66.1 \scriptsize$\pm0.6$   & 67.0 \scriptsize$\pm0.6$   & 73.0 \scriptsize$\pm0.6$   & 40.4 \scriptsize$\pm0.0$   \\
JTT                        & 73.0 \scriptsize$\pm1.9$   & 61.3 \scriptsize$\pm4.9$   & 58.6 \scriptsize$\pm1.1$   & 21.6 \scriptsize$\pm1.7$   & 57.9 \scriptsize$\pm1.7$   & 32.8 \scriptsize$\pm2.4$   & 69.8 \scriptsize$\pm2.6$   & 71.0 \scriptsize$\pm2.5$   & 77.6 \scriptsize$\pm2.3$   & 26.3 \scriptsize$\pm2.0$   \\
LfF                        & 22.3 \scriptsize$\pm10.2$  & 13.7 \scriptsize$\pm9.8$   & 37.3 \scriptsize$\pm5.8$   & 9.0 \scriptsize$\pm0.7$    & 19.5 \scriptsize$\pm8.3$   & 8.8 \scriptsize$\pm3.9$    & 46.2 \scriptsize$\pm2.9$   & 46.2 \scriptsize$\pm3.1$   & 30.5 \scriptsize$\pm10.1$  & 65.7 \scriptsize$\pm10.2$  \\
LISA                       & 79.2 \scriptsize$\pm0.8$   & 75.6 \scriptsize$\pm0.6$   & 63.1 \scriptsize$\pm0.4$   & 28.8 \scriptsize$\pm0.8$   & 64.8 \scriptsize$\pm0.6$   & 42.3 \scriptsize$\pm0.7$   & 78.8 \scriptsize$\pm0.3$   & 79.4 \scriptsize$\pm0.1$   & 86.5 \scriptsize$\pm0.1$   & 21.5 \scriptsize$\pm1.2$   \\
MMD                        & 86.9 \scriptsize$\pm0.5$   & 50.2 \scriptsize$\pm3.8$   & 66.3 \scriptsize$\pm0.3$   & 37.6 \scriptsize$\pm0.8$   & 68.6 \scriptsize$\pm0.2$   & 44.6 \scriptsize$\pm0.5$   & 72.5 \scriptsize$\pm1.1$   & 72.8 \scriptsize$\pm1.1$   & 84.8 \scriptsize$\pm0.3$   & 8.6 \scriptsize$\pm0.4$    \\
ReSample                  & 79.0 \scriptsize$\pm0.8$  & 75.3 \scriptsize$\pm0.5$  & 62.8 \scriptsize$\pm0.3$  & 28.4 \scriptsize$\pm0.7$  & 64.5 \scriptsize$\pm0.6$  & 41.7 \scriptsize$\pm0.7$  & 78.4 \scriptsize$\pm0.0$  & 78.7 \scriptsize$\pm0.1$  & 85.7 \scriptsize$\pm0.2$  & 20.1 \scriptsize$\pm1.4$  \\
ReWeight                   & 78.7 \scriptsize$\pm0.4$   & 75.7 \scriptsize$\pm0.1$   & 62.7 \scriptsize$\pm0.1$   & 28.2 \scriptsize$\pm0.3$   & 64.3 \scriptsize$\pm0.3$   & 41.6 \scriptsize$\pm0.3$   & 78.5 \scriptsize$\pm0.1$   & 78.9 \scriptsize$\pm0.0$   & 86.3 \scriptsize$\pm0.0$   & 20.9 \scriptsize$\pm0.5$   \\
SqrtReWeight               & 82.1 \scriptsize$\pm1.5$   & 70.0 \scriptsize$\pm2.3$   & 64.3 \scriptsize$\pm0.7$   & 31.8 \scriptsize$\pm1.7$   & 66.7 \scriptsize$\pm1.1$   & 44.1 \scriptsize$\pm1.2$   & 77.7 \scriptsize$\pm0.5$   & 78.3 \scriptsize$\pm0.5$   & 86.5 \scriptsize$\pm0.1$   & 18.8 \scriptsize$\pm2.2$   \\
CBLoss                     & 79.1 \scriptsize$\pm0.1$   & 74.7 \scriptsize$\pm0.3$   & 62.7 \scriptsize$\pm0.0$   & 28.3 \scriptsize$\pm0.1$   & 64.3 \scriptsize$\pm0.1$   & 41.4 \scriptsize$\pm0.1$   & 77.9 \scriptsize$\pm0.0$   & 78.4 \scriptsize$\pm0.1$   & 85.7 \scriptsize$\pm0.1$   & 22.1 \scriptsize$\pm0.5$   \\
Focal                      & 89.3 \scriptsize$\pm0.3$   & 42.1 \scriptsize$\pm4.0$   & 69.6 \scriptsize$\pm0.4$   & 44.7 \scriptsize$\pm1.1$   & 69.8 \scriptsize$\pm0.4$   & 45.5 \scriptsize$\pm1.0$   & 70.4 \scriptsize$\pm1.1$   & 70.4 \scriptsize$\pm1.3$   & 86.5 \scriptsize$\pm0.1$   & 16.1 \scriptsize$\pm1.7$   \\
LDAM                       & 90.1 \scriptsize$\pm0.0$   & 36.4 \scriptsize$\pm0.3$   & 70.6 \scriptsize$\pm0.1$   & 47.5 \scriptsize$\pm0.1$   & 68.9 \scriptsize$\pm0.2$   & 43.3 \scriptsize$\pm0.3$   & 67.3 \scriptsize$\pm0.3$   & 67.6 \scriptsize$\pm0.2$   & 86.0 \scriptsize$\pm0.1$   & 32.3 \scriptsize$\pm0.3$   \\
BSoftmax                   & 79.1 \scriptsize$\pm0.4$   & 75.4 \scriptsize$\pm0.5$   & 63.0 \scriptsize$\pm0.2$   & 28.6 \scriptsize$\pm0.4$   & 64.7 \scriptsize$\pm0.3$   & 42.1 \scriptsize$\pm0.4$   & 78.4 \scriptsize$\pm0.2$   & 79.2 \scriptsize$\pm0.1$   & 86.4 \scriptsize$\pm0.1$   & 23.9 \scriptsize$\pm0.2$   \\
DFR                        & 78.2 \scriptsize$\pm0.4$   & 71.7 \scriptsize$\pm0.2$   & 62.4 \scriptsize$\pm0.2$   & 27.6 \scriptsize$\pm0.4$   & 63.8 \scriptsize$\pm0.3$   & 40.9 \scriptsize$\pm0.3$   & 77.5 \scriptsize$\pm0.1$   & 78.6 \scriptsize$\pm0.0$   & 85.5 \scriptsize$\pm0.0$   & 39.5 \scriptsize$\pm0.1$   \\
CRT                        & 79.1 \scriptsize$\pm0.2$   & 74.6 \scriptsize$\pm0.3$   & 62.8 \scriptsize$\pm0.1$   & 28.4 \scriptsize$\pm0.2$   & 64.4 \scriptsize$\pm0.2$   & 41.6 \scriptsize$\pm0.3$   & 78.0 \scriptsize$\pm0.2$   & 78.6 \scriptsize$\pm0.2$   & 85.8 \scriptsize$\pm0.2$   & 21.2 \scriptsize$\pm0.3$   \\
ReWeightCRT                & 80.4 \scriptsize$\pm0.0$   & 76.0 \scriptsize$\pm0.1$   & 63.5 \scriptsize$\pm0.0$   & 29.8 \scriptsize$\pm0.1$   & 65.6 \scriptsize$\pm0.1$   & 43.0 \scriptsize$\pm0.1$   & 78.8 \scriptsize$\pm0.1$   & 79.1 \scriptsize$\pm0.1$   & 86.3 \scriptsize$\pm0.0$   & 20.2 \scriptsize$\pm0.1$   \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 28.2 \scriptsize$\pm1.5$   & 8.7 \scriptsize$\pm1.0$    & 29.5 \scriptsize$\pm1.1$   & 9.0 \scriptsize$\pm1.2$    & 27.8 \scriptsize$\pm1.3$   & 10.0 \scriptsize$\pm1.5$   & 28.2 \scriptsize$\pm1.5$   & 28.2 \scriptsize$\pm1.5$   & 77.9 \scriptsize$\pm1.2$   & 53.5 \scriptsize$\pm2.5$   \\
Mixup                      & 29.8 \scriptsize$\pm1.8$   & 9.3 \scriptsize$\pm1.4$    & 32.5 \scriptsize$\pm2.3$   & 9.5 \scriptsize$\pm1.3$    & 29.8 \scriptsize$\pm1.8$   & 10.1 \scriptsize$\pm1.5$   & 29.8 \scriptsize$\pm1.8$   & 29.8 \scriptsize$\pm1.8$   & 78.3 \scriptsize$\pm1.2$   & 34.6 \scriptsize$\pm1.7$   \\
GroupDRO                   & 27.2 \scriptsize$\pm1.5$   & 9.7 \scriptsize$\pm0.7$    & 29.8 \scriptsize$\pm0.7$   & 7.8 \scriptsize$\pm0.9$    & 27.3 \scriptsize$\pm1.1$   & 9.1 \scriptsize$\pm0.8$    & 27.2 \scriptsize$\pm1.5$   & 27.2 \scriptsize$\pm1.5$   & 77.8 \scriptsize$\pm0.6$   & 55.8 \scriptsize$\pm0.5$   \\
IRM                        & 28.2 \scriptsize$\pm1.5$   & 8.7 \scriptsize$\pm1.0$    & 29.5 \scriptsize$\pm1.1$   & 9.0 \scriptsize$\pm1.2$    & 27.8 \scriptsize$\pm1.3$   & 10.0 \scriptsize$\pm1.5$   & 28.2 \scriptsize$\pm1.5$   & 28.2 \scriptsize$\pm1.5$   & 77.9 \scriptsize$\pm1.2$   & 53.5 \scriptsize$\pm2.5$   \\
CVaRDRO                    & 28.3 \scriptsize$\pm0.7$   & 8.3 \scriptsize$\pm0.7$    & 30.0 \scriptsize$\pm0.7$   & 7.9 \scriptsize$\pm0.2$    & 27.9 \scriptsize$\pm0.8$   & 8.0 \scriptsize$\pm0.2$    & 28.3 \scriptsize$\pm0.7$   & 28.3 \scriptsize$\pm0.7$   & 81.0 \scriptsize$\pm0.1$   & 33.2 \scriptsize$\pm4.1$   \\
JTT                        & 28.8 \scriptsize$\pm1.1$   & 8.7 \scriptsize$\pm1.0$    & 29.8 \scriptsize$\pm1.8$   & 8.3 \scriptsize$\pm1.5$    & 28.3 \scriptsize$\pm1.4$   & 9.1 \scriptsize$\pm1.6$    & 28.8 \scriptsize$\pm1.1$   & 28.8 \scriptsize$\pm1.1$   & 80.2 \scriptsize$\pm1.1$   & 38.0 \scriptsize$\pm5.8$   \\
LfF                        & 26.2 \scriptsize$\pm1.1$   & 8.7 \scriptsize$\pm0.3$    & 28.3 \scriptsize$\pm0.9$   & 8.8 \scriptsize$\pm1.1$    & 26.0 \scriptsize$\pm1.1$   & 9.3 \scriptsize$\pm0.6$    & 26.2 \scriptsize$\pm1.1$   & 26.2 \scriptsize$\pm1.1$   & 76.6 \scriptsize$\pm0.7$   & 56.4 \scriptsize$\pm3.3$   \\
LISA                       & 29.8 \scriptsize$\pm0.9$   & 11.3 \scriptsize$\pm0.3$   & 32.0 \scriptsize$\pm0.4$   & 9.4 \scriptsize$\pm0.4$    & 29.9 \scriptsize$\pm0.7$   & 10.4 \scriptsize$\pm0.3$   & 29.8 \scriptsize$\pm0.9$   & 29.8 \scriptsize$\pm0.9$   & 78.2 \scriptsize$\pm0.6$   & 30.3 \scriptsize$\pm0.6$   \\
MMD                        & 26.6 \scriptsize$\pm1.8$   & 8.3 \scriptsize$\pm0.3$    & 28.9 \scriptsize$\pm1.1$   & 9.5 \scriptsize$\pm1.1$    & 26.5 \scriptsize$\pm1.5$   & 9.5 \scriptsize$\pm0.9$    & 26.6 \scriptsize$\pm1.8$   & 26.6 \scriptsize$\pm1.8$   & 78.5 \scriptsize$\pm1.0$   & 48.4 \scriptsize$\pm6.7$   \\
ReSample                  & 30.7 \scriptsize$\pm2.1$  & 10.3 \scriptsize$\pm2.3$  & 33.1 \scriptsize$\pm1.2$  & 10.5 \scriptsize$\pm1.3$  & 30.7 \scriptsize$\pm2.0$  & 11.2 \scriptsize$\pm1.4$  & 30.7 \scriptsize$\pm2.1$  & 30.7 \scriptsize$\pm2.1$  & 80.9 \scriptsize$\pm0.4$  & 47.5 \scriptsize$\pm3.1$  \\
ReWeight                   & 28.2 \scriptsize$\pm1.5$   & 8.7 \scriptsize$\pm1.0$    & 29.5 \scriptsize$\pm1.1$   & 9.0 \scriptsize$\pm1.2$    & 27.8 \scriptsize$\pm1.3$   & 10.0 \scriptsize$\pm1.5$   & 28.2 \scriptsize$\pm1.5$   & 28.2 \scriptsize$\pm1.5$   & 77.9 \scriptsize$\pm1.2$   & 53.5 \scriptsize$\pm2.5$   \\
SqrtReWeight               & 28.2 \scriptsize$\pm1.5$   & 8.7 \scriptsize$\pm1.0$    & 29.5 \scriptsize$\pm1.1$   & 9.0 \scriptsize$\pm1.2$    & 27.8 \scriptsize$\pm1.3$   & 10.0 \scriptsize$\pm1.5$   & 28.2 \scriptsize$\pm1.5$   & 28.2 \scriptsize$\pm1.5$   & 77.9 \scriptsize$\pm1.2$   & 53.5 \scriptsize$\pm2.5$   \\
CBLoss                     & 28.2 \scriptsize$\pm1.5$   & 8.7 \scriptsize$\pm1.0$    & 29.5 \scriptsize$\pm1.1$   & 9.0 \scriptsize$\pm1.2$    & 27.8 \scriptsize$\pm1.3$   & 10.0 \scriptsize$\pm1.5$   & 28.2 \scriptsize$\pm1.5$   & 28.2 \scriptsize$\pm1.5$   & 77.9 \scriptsize$\pm1.2$   & 53.5 \scriptsize$\pm2.5$   \\
Focal                      & 28.0 \scriptsize$\pm1.2$   & 8.0 \scriptsize$\pm0.5$    & 28.8 \scriptsize$\pm1.3$   & 7.8 \scriptsize$\pm1.1$    & 27.1 \scriptsize$\pm1.0$   & 8.3 \scriptsize$\pm1.0$    & 28.0 \scriptsize$\pm1.2$   & 28.0 \scriptsize$\pm1.2$   & 79.5 \scriptsize$\pm1.1$   & 48.6 \scriptsize$\pm1.0$   \\
LDAM                       & 24.7 \scriptsize$\pm0.8$   & 7.0 \scriptsize$\pm0.5$    & 28.3 \scriptsize$\pm0.6$   & 6.0 \scriptsize$\pm0.4$    & 24.5 \scriptsize$\pm0.6$   & 6.7 \scriptsize$\pm0.3$    & 24.7 \scriptsize$\pm0.8$   & 24.7 \scriptsize$\pm0.8$   & 78.1 \scriptsize$\pm1.2$   & 9.7 \scriptsize$\pm2.7$    \\
BSoftmax                   & 27.5 \scriptsize$\pm0.8$   & 8.7 \scriptsize$\pm0.7$    & 28.6 \scriptsize$\pm1.0$   & 8.5 \scriptsize$\pm0.7$    & 27.0 \scriptsize$\pm0.8$   & 9.4 \scriptsize$\pm1.0$    & 27.5 \scriptsize$\pm0.8$   & 27.5 \scriptsize$\pm0.8$   & 78.1 \scriptsize$\pm1.0$   & 54.7 \scriptsize$\pm3.1$   \\
DFR                        & 29.0 \scriptsize$\pm0.2$   & 10.0 \scriptsize$\pm0.0$   & 31.6 \scriptsize$\pm0.3$   & 10.8 \scriptsize$\pm0.5$   & 28.8 \scriptsize$\pm0.2$   & 11.6 \scriptsize$\pm0.5$   & 29.0 \scriptsize$\pm0.2$   & 29.0 \scriptsize$\pm0.2$   & 82.8 \scriptsize$\pm0.0$   & 3.4 \scriptsize$\pm0.4$    \\
CRT                        & 33.9 \scriptsize$\pm0.1$   & 10.7 \scriptsize$\pm0.3$   & 34.5 \scriptsize$\pm0.2$   & 10.0 \scriptsize$\pm0.2$   & 33.3 \scriptsize$\pm0.1$   & 10.3 \scriptsize$\pm0.2$   & 33.9 \scriptsize$\pm0.1$   & 33.9 \scriptsize$\pm0.1$   & 83.2 \scriptsize$\pm0.1$   & 32.8 \scriptsize$\pm1.4$   \\
ReWeightCRT                & 33.7 \scriptsize$\pm0.1$   & 7.7 \scriptsize$\pm0.3$    & 33.9 \scriptsize$\pm0.1$   & 15.3 \scriptsize$\pm0.6$   & 33.1 \scriptsize$\pm0.1$   & 11.5 \scriptsize$\pm0.4$   & 33.7 \scriptsize$\pm0.1$   & 33.7 \scriptsize$\pm0.1$   & 82.5 \scriptsize$\pm0.0$   & 41.4 \scriptsize$\pm0.2$   \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccccc|c}
\toprule[1.5pt]
\textbf{Algorithm}         & \waterbirds        & \celeba            & \civilcomments & \multinli          & \metashift         & \imagenetbg        & \nicopp            & \mimiccxr    & \mimicnotes        & \cxrmultisite      & \chexpert & \living          & \textbf{Avg}               \\
\midrule
ERM                        & 69.1 \scriptsize$\pm4.7$   & 62.6 \scriptsize$\pm1.5$   & 63.7 \scriptsize$\pm1.1$   & 66.8 \scriptsize$\pm0.5$   & 82.6 \scriptsize$\pm0.4$   & 81.0 \scriptsize$\pm0.9$   & 37.6 \scriptsize$\pm2.0$   & 68.9 \scriptsize$\pm0.3$   & 83.1 \scriptsize$\pm0.1$   & 50.1 \scriptsize$\pm0.9$   & 50.2 \scriptsize$\pm3.8$   & 28.2 \scriptsize$\pm1.5$   & 62.0                       \\
Mixup                      & 78.2 \scriptsize$\pm0.4$   & 57.8 \scriptsize$\pm0.8$   & 66.1 \scriptsize$\pm1.3$   & 68.5 \scriptsize$\pm0.6$   & 81.0 \scriptsize$\pm0.8$   & 82.4 \scriptsize$\pm0.3$   & 42.7 \scriptsize$\pm1.4$   & 68.1 \scriptsize$\pm0.9$   & 82.0 \scriptsize$\pm0.4$   & 50.1 \scriptsize$\pm0.9$   & 37.4 \scriptsize$\pm3.5$   & 29.8 \scriptsize$\pm1.8$   & 62.0                       \\
GroupDRO                   & 78.6 \scriptsize$\pm1.0$   & 89.0 \scriptsize$\pm0.7$   & 70.6 \scriptsize$\pm1.2$   & 76.0 \scriptsize$\pm0.7$   & 85.6 \scriptsize$\pm0.4$   & 78.2 \scriptsize$\pm0.3$   & 37.8 \scriptsize$\pm1.8$   & 74.4 \scriptsize$\pm0.2$   & 83.7 \scriptsize$\pm0.1$   & 59.6 \scriptsize$\pm1.0$   & 74.5 \scriptsize$\pm0.2$   & 27.2 \scriptsize$\pm1.5$   & 69.6                       \\
IRM                        & 74.5 \scriptsize$\pm1.5$   & 63.0 \scriptsize$\pm2.5$   & 63.2 \scriptsize$\pm0.8$   & 63.6 \scriptsize$\pm1.3$   & 83.0 \scriptsize$\pm0.1$   & 81.3 \scriptsize$\pm0.3$   & 40.0 \scriptsize$\pm0.0$   & 67.7 \scriptsize$\pm0.2$   & 83.2 \scriptsize$\pm0.2$   & 47.9 \scriptsize$\pm1.1$   & 34.4 \scriptsize$\pm1.7$   & 28.2 \scriptsize$\pm1.5$   & 60.8                       \\
CVaRDRO                    & 75.5 \scriptsize$\pm2.2$   & 64.1 \scriptsize$\pm2.8$   & 68.7 \scriptsize$\pm1.3$   & 63.0 \scriptsize$\pm1.5$   & 84.6 \scriptsize$\pm0.0$   & 80.7 \scriptsize$\pm1.1$   & 36.7 \scriptsize$\pm2.7$   & 68.6 \scriptsize$\pm0.4$   & 81.9 \scriptsize$\pm0.1$   & 50.2 \scriptsize$\pm0.9$   & 57.9 \scriptsize$\pm0.4$   & 28.3 \scriptsize$\pm0.7$   & 63.3                       \\
JTT                        & 72.0 \scriptsize$\pm0.3$   & 70.0 \scriptsize$\pm10.2$  & 64.3 \scriptsize$\pm1.5$   & 69.1 \scriptsize$\pm0.1$   & 83.6 \scriptsize$\pm0.4$   & 80.5 \scriptsize$\pm0.3$   & 40.0 \scriptsize$\pm0.0$   & 67.3 \scriptsize$\pm0.7$   & 83.8 \scriptsize$\pm0.1$   & 50.1 \scriptsize$\pm0.9$   & 61.3 \scriptsize$\pm4.9$   & 28.8 \scriptsize$\pm1.1$   & 64.2                       \\
LfF                        & 75.2 \scriptsize$\pm0.7$   & 53.0 \scriptsize$\pm4.3$   & 51.0 \scriptsize$\pm6.1$   & 63.6 \scriptsize$\pm2.9$   & 73.1 \scriptsize$\pm1.6$   & 76.7 \scriptsize$\pm0.5$   & 30.4 \scriptsize$\pm1.3$   & 62.6 \scriptsize$\pm2.6$   & 84.0 \scriptsize$\pm0.1$   & 50.1 \scriptsize$\pm0.9$   & 13.7 \scriptsize$\pm9.8$   & 26.2 \scriptsize$\pm1.1$   & 55.0                       \\
LISA                       & 88.7 \scriptsize$\pm0.6$   & 86.5 \scriptsize$\pm1.2$   & 73.7 \scriptsize$\pm0.3$   & 73.3 \scriptsize$\pm1.0$   & 84.1 \scriptsize$\pm0.4$   & 76.1 \scriptsize$\pm0.8$   & 42.7 \scriptsize$\pm2.2$   & 70.4 \scriptsize$\pm0.2$   & 83.6 \scriptsize$\pm0.2$   & 48.9 \scriptsize$\pm1.3$   & 75.6 \scriptsize$\pm0.6$   & 29.8 \scriptsize$\pm0.9$   & 69.5                       \\
MMD                        & 83.9 \scriptsize$\pm1.4$   & 24.4 \scriptsize$\pm2.0$   & 54.5 \scriptsize$\pm1.4$   & 69.1 \scriptsize$\pm1.5$   & 85.9 \scriptsize$\pm0.7$   & 80.8 \scriptsize$\pm0.5$   & 40.7 \scriptsize$\pm0.5$   & 68.0 \scriptsize$\pm0.6$   & 82.0 \scriptsize$\pm0.5$   & 50.1 \scriptsize$\pm0.9$   & 50.2 \scriptsize$\pm3.8$   & 26.6 \scriptsize$\pm1.8$   & 59.7                       \\
ReSample                  & 77.7 \scriptsize$\pm1.2$  & 87.4 \scriptsize$\pm0.8$  & 73.3 \scriptsize$\pm0.5$  & 72.3 \scriptsize$\pm0.8$  & 85.6 \scriptsize$\pm0.4$  & 81.0 \scriptsize$\pm0.4$  & 40.0 \scriptsize$\pm0.0$  & 71.9 \scriptsize$\pm0.2$  & 83.9 \scriptsize$\pm0.1$  & 59.0 \scriptsize$\pm1.1$  & 75.3 \scriptsize$\pm0.5$  & 30.7 \scriptsize$\pm2.1$  & 69.8                      \\
ReWeight                   & 86.9 \scriptsize$\pm0.7$   & 89.7 \scriptsize$\pm0.2$   & 72.5 \scriptsize$\pm0.0$   & 68.8 \scriptsize$\pm0.4$   & 85.6 \scriptsize$\pm0.4$   & 81.0 \scriptsize$\pm0.9$   & 41.9 \scriptsize$\pm1.6$   & 71.6 \scriptsize$\pm0.3$   & 83.6 \scriptsize$\pm0.3$   & 64.2 \scriptsize$\pm0.7$   & 75.7 \scriptsize$\pm0.1$   & 28.2 \scriptsize$\pm1.5$   & 70.8                       \\
SqrtReWeight               & 78.6 \scriptsize$\pm0.1$   & 82.4 \scriptsize$\pm0.5$   & 71.7 \scriptsize$\pm0.4$   & 69.5 \scriptsize$\pm0.7$   & 84.6 \scriptsize$\pm0.7$   & 80.1 \scriptsize$\pm0.2$   & 40.0 \scriptsize$\pm0.0$   & 70.3 \scriptsize$\pm0.2$   & 83.1 \scriptsize$\pm0.1$   & 50.0 \scriptsize$\pm1.0$   & 70.0 \scriptsize$\pm2.3$   & 28.2 \scriptsize$\pm1.5$   & 67.4                       \\
CBLoss                     & 86.2 \scriptsize$\pm0.3$   & 89.4 \scriptsize$\pm0.7$   & 73.3 \scriptsize$\pm0.2$   & 72.2 \scriptsize$\pm0.3$   & 85.5 \scriptsize$\pm0.4$   & 81.0 \scriptsize$\pm0.9$   & 37.8 \scriptsize$\pm1.8$   & 70.7 \scriptsize$\pm0.1$   & 83.2 \scriptsize$\pm0.1$   & 50.1 \scriptsize$\pm0.9$   & 74.7 \scriptsize$\pm0.3$   & 28.2 \scriptsize$\pm1.5$   & 69.4                       \\
Focal                      & 71.6 \scriptsize$\pm0.8$   & 59.1 \scriptsize$\pm2.0$   & 62.0 \scriptsize$\pm1.0$   & 69.4 \scriptsize$\pm0.7$   & 81.5 \scriptsize$\pm0.0$   & 78.4 \scriptsize$\pm0.1$   & 36.7 \scriptsize$\pm2.7$   & 68.7 \scriptsize$\pm0.4$   & 71.1 \scriptsize$\pm9.9$   & 50.0 \scriptsize$\pm0.9$   & 42.1 \scriptsize$\pm4.0$   & 28.0 \scriptsize$\pm1.2$   & 59.9                       \\
LDAM                       & 71.0 \scriptsize$\pm1.8$   & 59.6 \scriptsize$\pm2.4$   & 37.4 \scriptsize$\pm8.1$   & 69.6 \scriptsize$\pm1.6$   & 83.6 \scriptsize$\pm0.4$   & 80.1 \scriptsize$\pm0.3$   & 42.0 \scriptsize$\pm0.9$   & 68.6 \scriptsize$\pm1.1$   & 81.0 \scriptsize$\pm0.3$   & 50.0 \scriptsize$\pm0.0$   & 36.4 \scriptsize$\pm0.3$   & 24.7 \scriptsize$\pm0.8$   & 58.7                       \\
BSoftmax                   & 74.1 \scriptsize$\pm0.9$   & 83.3 \scriptsize$\pm0.5$   & 71.2 \scriptsize$\pm0.4$   & 66.9 \scriptsize$\pm0.4$   & 83.1 \scriptsize$\pm0.7$   & 80.7 \scriptsize$\pm0.7$   & 40.4 \scriptsize$\pm0.3$   & 68.4 \scriptsize$\pm0.2$   & 83.4 \scriptsize$\pm0.3$   & 50.1 \scriptsize$\pm1.1$   & 75.4 \scriptsize$\pm0.5$   & 27.5 \scriptsize$\pm0.8$   & 67.0                       \\
DFR                        & 91.0 \scriptsize$\pm0.3$   & 90.4 \scriptsize$\pm0.1$   & 69.6 \scriptsize$\pm0.2$   & 68.5 \scriptsize$\pm0.2$   & 85.4 \scriptsize$\pm0.4$   & 78.5 \scriptsize$\pm0.6$   & 23.7 \scriptsize$\pm0.7$   & 68.9 \scriptsize$\pm0.0$   & 83.6 \scriptsize$\pm0.0$   & 53.5 \scriptsize$\pm0.2$   & 71.7 \scriptsize$\pm0.2$   & 29.0 \scriptsize$\pm0.2$   & 67.8                       \\
CRT                        & 79.7 \scriptsize$\pm0.3$   & 87.2 \scriptsize$\pm0.3$   & 71.1 \scriptsize$\pm0.1$   & 70.7 \scriptsize$\pm0.1$   & 84.1 \scriptsize$\pm0.4$   & 80.2 \scriptsize$\pm0.3$   & 43.3 \scriptsize$\pm2.7$   & 71.0 \scriptsize$\pm0.0$   & 83.4 \scriptsize$\pm0.0$   & 65.2 \scriptsize$\pm0.1$   & 74.6 \scriptsize$\pm0.3$   & 33.9 \scriptsize$\pm0.1$   & 70.4                       \\
ReWeightCRT                & 78.4 \scriptsize$\pm0.1$   & 87.2 \scriptsize$\pm0.3$   & 71.0 \scriptsize$\pm0.1$   & 69.0 \scriptsize$\pm0.2$   & 85.6 \scriptsize$\pm0.4$   & 79.4 \scriptsize$\pm0.2$   & 23.3 \scriptsize$\pm1.4$   & 70.8 \scriptsize$\pm0.0$   & 83.4 \scriptsize$\pm0.0$   & 60.9 \scriptsize$\pm0.8$   & 76.0 \scriptsize$\pm0.1$   & 33.7 \scriptsize$\pm0.1$   & 68.2                       \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 84.1 \scriptsize$\pm1.7$   & 69.1 \scriptsize$\pm4.7$   & 77.4 \scriptsize$\pm2.0$   & 60.7 \scriptsize$\pm3.2$   & 79.4 \scriptsize$\pm2.1$   & 69.5 \scriptsize$\pm2.9$   & 83.1 \scriptsize$\pm2.0$   & 83.1 \scriptsize$\pm2.0$   & 91.0 \scriptsize$\pm1.4$   & 12.9 \scriptsize$\pm1.7$   \\
Mixup                      & 89.5 \scriptsize$\pm0.4$   & 78.2 \scriptsize$\pm0.4$   & 83.9 \scriptsize$\pm0.6$   & 71.6 \scriptsize$\pm1.3$   & 85.9 \scriptsize$\pm0.4$   & 78.8 \scriptsize$\pm0.6$   & 88.9 \scriptsize$\pm0.3$   & 88.9 \scriptsize$\pm0.3$   & 94.7 \scriptsize$\pm0.2$   & 7.0 \scriptsize$\pm0.6$    \\
GroupDRO                   & 86.9 \scriptsize$\pm0.9$   & 73.1 \scriptsize$\pm0.4$   & 80.7 \scriptsize$\pm1.1$   & 66.1 \scriptsize$\pm2.2$   & 82.8 \scriptsize$\pm0.9$   & 74.4 \scriptsize$\pm1.2$   & 86.3 \scriptsize$\pm0.5$   & 86.3 \scriptsize$\pm0.5$   & 94.0 \scriptsize$\pm0.3$   & 10.5 \scriptsize$\pm0.8$   \\
CVaRDRO                    & 89.9 \scriptsize$\pm0.4$   & 75.5 \scriptsize$\pm2.2$   & 84.5 \scriptsize$\pm0.7$   & 73.2 \scriptsize$\pm1.7$   & 86.2 \scriptsize$\pm0.3$   & 79.0 \scriptsize$\pm0.4$   & 88.5 \scriptsize$\pm0.3$   & 88.5 \scriptsize$\pm0.3$   & 95.4 \scriptsize$\pm0.2$   & 8.3 \scriptsize$\pm0.2$    \\
JTT                        & 88.9 \scriptsize$\pm0.6$   & 71.0 \scriptsize$\pm0.5$   & 83.2 \scriptsize$\pm0.8$   & 71.5 \scriptsize$\pm1.7$   & 84.7 \scriptsize$\pm0.6$   & 76.8 \scriptsize$\pm0.8$   & 86.8 \scriptsize$\pm0.2$   & 86.8 \scriptsize$\pm0.2$   & 94.2 \scriptsize$\pm0.1$   & 9.1 \scriptsize$\pm0.3$    \\
LfF                        & 86.5 \scriptsize$\pm0.6$   & 74.7 \scriptsize$\pm1.0$   & 80.1 \scriptsize$\pm0.7$   & 64.7 \scriptsize$\pm1.4$   & 82.3 \scriptsize$\pm0.6$   & 73.8 \scriptsize$\pm0.8$   & 86.2 \scriptsize$\pm0.3$   & 86.2 \scriptsize$\pm0.3$   & 93.5 \scriptsize$\pm0.2$   & 9.9 \scriptsize$\pm0.8$    \\
LISA                      & 89.5 \scriptsize$\pm0.4$   & 78.2 \scriptsize$\pm0.4$   & 83.9 \scriptsize$\pm0.6$   & 71.6 \scriptsize$\pm1.3$   & 85.9 \scriptsize$\pm0.4$   & 78.8 \scriptsize$\pm0.6$   & 88.9 \scriptsize$\pm0.3$   & 88.9 \scriptsize$\pm0.3$   & 94.7 \scriptsize$\pm0.2$   & 7.0 \scriptsize$\pm0.6$    \\
ReSample                  & 86.2 \scriptsize$\pm0.5$  & 70.0 \scriptsize$\pm1.0$  & 79.8 \scriptsize$\pm0.6$  & 64.9 \scriptsize$\pm1.4$  & 81.7 \scriptsize$\pm0.5$  & 72.7 \scriptsize$\pm0.7$  & 85.0 \scriptsize$\pm0.2$  & 85.0 \scriptsize$\pm0.2$  & 92.8 \scriptsize$\pm0.1$  & 11.3 \scriptsize$\pm0.3$  \\
ReWeight                   & 86.9 \scriptsize$\pm0.5$   & 72.5 \scriptsize$\pm0.3$   & 80.7 \scriptsize$\pm0.6$   & 66.1 \scriptsize$\pm1.3$   & 82.7 \scriptsize$\pm0.5$   & 74.2 \scriptsize$\pm0.6$   & 86.1 \scriptsize$\pm0.1$   & 86.1 \scriptsize$\pm0.1$   & 93.9 \scriptsize$\pm0.1$   & 10.6 \scriptsize$\pm0.3$   \\
SqrtReWeight               & 89.7 \scriptsize$\pm0.4$   & 71.3 \scriptsize$\pm1.4$   & 84.3 \scriptsize$\pm0.6$   & 73.6 \scriptsize$\pm0.9$   & 85.7 \scriptsize$\pm0.6$   & 78.2 \scriptsize$\pm0.8$   & 87.4 \scriptsize$\pm0.5$   & 87.4 \scriptsize$\pm0.5$   & 94.5 \scriptsize$\pm0.4$   & 8.8 \scriptsize$\pm0.4$    \\
CBLoss                     & 86.8 \scriptsize$\pm0.6$   & 74.4 \scriptsize$\pm1.2$   & 80.4 \scriptsize$\pm0.7$   & 65.5 \scriptsize$\pm1.3$   & 82.6 \scriptsize$\pm0.7$   & 74.0 \scriptsize$\pm1.0$   & 86.2 \scriptsize$\pm0.6$   & 86.2 \scriptsize$\pm0.6$   & 93.5 \scriptsize$\pm0.4$   & 11.3 \scriptsize$\pm0.4$   \\
Focal                      & 89.3 \scriptsize$\pm0.2$   & 71.6 \scriptsize$\pm0.8$   & 83.7 \scriptsize$\pm0.3$   & 72.4 \scriptsize$\pm0.5$   & 85.2 \scriptsize$\pm0.3$   & 77.5 \scriptsize$\pm0.4$   & 87.1 \scriptsize$\pm0.3$   & 87.1 \scriptsize$\pm0.3$   & 94.2 \scriptsize$\pm0.2$   & 6.9 \scriptsize$\pm0.1$    \\
LDAM                       & 87.3 \scriptsize$\pm0.5$   & 71.0 \scriptsize$\pm1.8$   & 81.2 \scriptsize$\pm0.6$   & 67.7 \scriptsize$\pm1.5$   & 83.0 \scriptsize$\pm0.5$   & 74.4 \scriptsize$\pm0.6$   & 85.7 \scriptsize$\pm0.2$   & 85.7 \scriptsize$\pm0.2$   & 93.3 \scriptsize$\pm0.2$   & 13.7 \scriptsize$\pm2.2$   \\
BSoftmax                   & 88.4 \scriptsize$\pm1.2$   & 74.1 \scriptsize$\pm0.9$   & 82.6 \scriptsize$\pm1.6$   & 69.9 \scriptsize$\pm2.9$   & 84.4 \scriptsize$\pm1.5$   & 76.4 \scriptsize$\pm2.0$   & 87.0 \scriptsize$\pm1.0$   & 87.0 \scriptsize$\pm1.0$   & 94.0 \scriptsize$\pm0.9$   & 9.9 \scriptsize$\pm1.2$    \\
DFR                        & 92.2 \scriptsize$\pm0.2$   & 89.0 \scriptsize$\pm0.2$   & 87.7 \scriptsize$\pm0.3$   & 78.4 \scriptsize$\pm0.5$   & 89.2 \scriptsize$\pm0.2$   & 83.6 \scriptsize$\pm0.3$   & 91.2 \scriptsize$\pm0.1$   & 91.2 \scriptsize$\pm0.1$   & 96.8 \scriptsize$\pm0.1$   & 6.8 \scriptsize$\pm0.4$    \\
CRT                        & 89.2 \scriptsize$\pm0.1$   & 76.3 \scriptsize$\pm0.8$   & 83.5 \scriptsize$\pm0.1$   & 71.3 \scriptsize$\pm0.4$   & 85.3 \scriptsize$\pm0.1$   & 77.8 \scriptsize$\pm0.1$   & 87.9 \scriptsize$\pm0.1$   & 87.9 \scriptsize$\pm0.1$   & 94.8 \scriptsize$\pm0.0$   & 9.2 \scriptsize$\pm0.2$    \\
ReWeightCRT                & 89.4 \scriptsize$\pm0.3$   & 76.3 \scriptsize$\pm0.2$   & 83.8 \scriptsize$\pm0.3$   & 71.9 \scriptsize$\pm0.7$   & 85.6 \scriptsize$\pm0.3$   & 78.1 \scriptsize$\pm0.4$   & 88.0 \scriptsize$\pm0.2$   & 88.0 \scriptsize$\pm0.2$   & 94.9 \scriptsize$\pm0.1$   & 8.8 \scriptsize$\pm0.2$    \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 95.0 \scriptsize$\pm0.1$   & 57.6 \scriptsize$\pm0.8$   & 87.4 \scriptsize$\pm0.2$   & 76.3 \scriptsize$\pm0.3$   & 89.9 \scriptsize$\pm0.1$   & 82.7 \scriptsize$\pm0.2$   & 85.6 \scriptsize$\pm0.2$   & 93.0 \scriptsize$\pm0.0$   & 98.4 \scriptsize$\pm0.0$   & 2.9 \scriptsize$\pm0.1$    \\
Mixup                      & 95.4 \scriptsize$\pm0.1$   & 57.8 \scriptsize$\pm0.8$   & 88.4 \scriptsize$\pm0.3$   & 78.5 \scriptsize$\pm0.7$   & 90.6 \scriptsize$\pm0.2$   & 83.8 \scriptsize$\pm0.3$   & 85.8 \scriptsize$\pm0.2$   & 93.1 \scriptsize$\pm0.1$   & 98.4 \scriptsize$\pm0.1$   & 2.5 \scriptsize$\pm0.2$    \\
GroupDRO                   & 92.4 \scriptsize$\pm0.2$   & 78.5 \scriptsize$\pm1.1$   & 81.9 \scriptsize$\pm0.3$   & 64.5 \scriptsize$\pm0.5$   & 86.3 \scriptsize$\pm0.2$   & 77.1 \scriptsize$\pm0.4$   & 90.1 \scriptsize$\pm0.3$   & 93.9 \scriptsize$\pm0.1$   & 98.5 \scriptsize$\pm0.0$   & 7.4 \scriptsize$\pm0.5$    \\
CVaRDRO                    & 95.1 \scriptsize$\pm0.1$   & 62.2 \scriptsize$\pm3.1$   & 87.8 \scriptsize$\pm0.2$   & 77.1 \scriptsize$\pm0.5$   & 90.2 \scriptsize$\pm0.1$   & 83.2 \scriptsize$\pm0.1$   & 86.8 \scriptsize$\pm0.7$   & 93.2 \scriptsize$\pm0.2$   & 98.4 \scriptsize$\pm0.1$   & 3.0 \scriptsize$\pm0.2$    \\
JTT                        & 88.1 \scriptsize$\pm0.5$   & 66.0 \scriptsize$\pm11.9$  & 75.2 \scriptsize$\pm1.1$   & 54.1 \scriptsize$\pm1.0$   & 76.7 \scriptsize$\pm3.3$   & 60.5 \scriptsize$\pm6.6$   & 81.7 \scriptsize$\pm5.5$   & 82.7 \scriptsize$\pm6.7$   & 91.3 \scriptsize$\pm0.2$   & 5.0 \scriptsize$\pm1.0$    \\
LfF                        & 81.1 \scriptsize$\pm5.6$   & 53.0 \scriptsize$\pm4.3$   & 71.8 \scriptsize$\pm4.1$   & 45.2 \scriptsize$\pm8.3$   & 73.2 \scriptsize$\pm5.6$   & 59.0 \scriptsize$\pm7.3$   & 78.3 \scriptsize$\pm3.0$   & 85.3 \scriptsize$\pm2.9$   & 94.1 \scriptsize$\pm1.2$   & 27.9 \scriptsize$\pm5.5$   \\
LISA                      & 95.4 \scriptsize$\pm0.1$   & 57.8 \scriptsize$\pm0.8$   & 88.4 \scriptsize$\pm0.3$   & 78.5 \scriptsize$\pm0.7$   & 90.6 \scriptsize$\pm0.2$   & 83.8 \scriptsize$\pm0.3$   & 85.8 \scriptsize$\pm0.2$   & 93.1 \scriptsize$\pm0.1$   & 98.4 \scriptsize$\pm0.1$   & 2.5 \scriptsize$\pm0.2$    \\
ReSample                  & 92.2 \scriptsize$\pm0.4$  & 82.2 \scriptsize$\pm1.2$  & 81.5 \scriptsize$\pm0.6$  & 63.7 \scriptsize$\pm1.3$  & 85.9 \scriptsize$\pm0.5$  & 76.6 \scriptsize$\pm0.8$  & 90.8 \scriptsize$\pm0.1$  & 93.8 \scriptsize$\pm0.1$  & 98.5 \scriptsize$\pm0.0$  & 7.4 \scriptsize$\pm0.8$   \\
ReWeight                   & 92.0 \scriptsize$\pm0.4$   & 81.5 \scriptsize$\pm0.9$   & 81.3 \scriptsize$\pm0.6$   & 63.2 \scriptsize$\pm1.4$   & 85.7 \scriptsize$\pm0.6$   & 76.3 \scriptsize$\pm0.8$   & 90.7 \scriptsize$\pm0.2$   & 93.8 \scriptsize$\pm0.1$   & 98.4 \scriptsize$\pm0.1$   & 7.8 \scriptsize$\pm0.8$    \\
SqrtReWeight               & 93.7 \scriptsize$\pm0.2$   & 72.0 \scriptsize$\pm2.2$   & 84.3 \scriptsize$\pm0.5$   & 69.4 \scriptsize$\pm1.1$   & 88.1 \scriptsize$\pm0.4$   & 80.0 \scriptsize$\pm0.6$   & 89.0 \scriptsize$\pm0.5$   & 94.0 \scriptsize$\pm0.0$   & 98.4 \scriptsize$\pm0.0$   & 5.3 \scriptsize$\pm0.4$    \\
CBLoss                     & 93.8 \scriptsize$\pm0.3$   & 75.0 \scriptsize$\pm2.4$   & 84.5 \scriptsize$\pm0.7$   & 69.9 \scriptsize$\pm1.6$   & 88.3 \scriptsize$\pm0.5$   & 80.3 \scriptsize$\pm0.8$   & 89.8 \scriptsize$\pm0.5$   & 94.0 \scriptsize$\pm0.1$   & 98.5 \scriptsize$\pm0.0$   & 5.1 \scriptsize$\pm0.6$    \\
Focal                      & 94.9 \scriptsize$\pm0.3$   & 59.1 \scriptsize$\pm2.0$   & 87.5 \scriptsize$\pm0.8$   & 76.7 \scriptsize$\pm1.7$   & 89.7 \scriptsize$\pm0.4$   & 82.4 \scriptsize$\pm0.6$   & 85.6 \scriptsize$\pm0.5$   & 92.5 \scriptsize$\pm0.4$   & 98.2 \scriptsize$\pm0.1$   & 3.2 \scriptsize$\pm0.4$    \\
LDAM                       & 94.5 \scriptsize$\pm0.2$   & 59.3 \scriptsize$\pm2.3$   & 86.5 \scriptsize$\pm0.8$   & 74.7 \scriptsize$\pm1.9$   & 89.1 \scriptsize$\pm0.2$   & 81.4 \scriptsize$\pm0.3$   & 85.6 \scriptsize$\pm0.8$   & 92.5 \scriptsize$\pm0.7$   & 98.2 \scriptsize$\pm0.1$   & 28.0 \scriptsize$\pm2.6$   \\
BSoftmax                   & 91.9 \scriptsize$\pm0.1$   & 83.3 \scriptsize$\pm0.5$   & 81.1 \scriptsize$\pm0.2$   & 62.9 \scriptsize$\pm0.4$   & 85.6 \scriptsize$\pm0.2$   & 76.1 \scriptsize$\pm0.3$   & 91.1 \scriptsize$\pm0.2$   & 93.9 \scriptsize$\pm0.1$   & 98.6 \scriptsize$\pm0.0$   & 8.4 \scriptsize$\pm0.2$    \\
DFR                        & 91.2 \scriptsize$\pm0.1$   & 86.3 \scriptsize$\pm0.3$   & 80.0 \scriptsize$\pm0.1$   & 61.0 \scriptsize$\pm0.2$   & 84.4 \scriptsize$\pm0.1$   & 74.1 \scriptsize$\pm0.1$   & 90.8 \scriptsize$\pm0.0$   & 92.6 \scriptsize$\pm0.0$   & 97.9 \scriptsize$\pm0.0$   & 14.1 \scriptsize$\pm0.0$   \\
CRT                        & 94.1 \scriptsize$\pm0.1$   & 70.4 \scriptsize$\pm0.4$   & 85.1 \scriptsize$\pm0.2$   & 71.3 \scriptsize$\pm0.5$   & 88.6 \scriptsize$\pm0.1$   & 80.6 \scriptsize$\pm0.2$   & 88.5 \scriptsize$\pm0.1$   & 93.5 \scriptsize$\pm0.1$   & 98.4 \scriptsize$\pm0.0$   & 4.5 \scriptsize$\pm0.2$    \\
ReWeightCRT                & 94.2 \scriptsize$\pm0.1$   & 71.1 \scriptsize$\pm0.5$   & 85.3 \scriptsize$\pm0.1$   & 71.8 \scriptsize$\pm0.3$   & 88.7 \scriptsize$\pm0.1$   & 80.9 \scriptsize$\pm0.1$   & 88.7 \scriptsize$\pm0.1$   & 93.6 \scriptsize$\pm0.1$   & 98.4 \scriptsize$\pm0.0$   & 4.6 \scriptsize$\pm0.2$    \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 85.4 \scriptsize$\pm0.2$   & 63.2 \scriptsize$\pm1.2$   & 75.4 \scriptsize$\pm0.3$   & 57.6 \scriptsize$\pm0.7$   & 77.0 \scriptsize$\pm0.1$   & 63.2 \scriptsize$\pm0.1$   & 77.7 \scriptsize$\pm0.1$   & 79.4 \scriptsize$\pm0.2$   & 89.8 \scriptsize$\pm0.1$   & 7.8 \scriptsize$\pm0.4$    \\
Mixup                      & 84.9 \scriptsize$\pm0.3$   & 66.1 \scriptsize$\pm1.3$   & 74.8 \scriptsize$\pm0.3$   & 56.2 \scriptsize$\pm0.8$   & 76.7 \scriptsize$\pm0.2$   & 62.8 \scriptsize$\pm0.3$   & 78.0 \scriptsize$\pm0.1$   & 79.6 \scriptsize$\pm0.1$   & 89.8 \scriptsize$\pm0.1$   & 9.0 \scriptsize$\pm0.6$    \\
GroupDRO                   & 83.1 \scriptsize$\pm0.3$   & 69.5 \scriptsize$\pm0.7$   & 73.2 \scriptsize$\pm0.2$   & 52.0 \scriptsize$\pm0.6$   & 75.7 \scriptsize$\pm0.2$   & 62.2 \scriptsize$\pm0.2$   & 79.1 \scriptsize$\pm0.1$   & 80.9 \scriptsize$\pm0.1$   & 89.9 \scriptsize$\pm0.1$   & 12.3 \scriptsize$\pm0.5$   \\
CVaRDRO                    & 83.5 \scriptsize$\pm0.3$   & 68.7 \scriptsize$\pm1.3$   & 73.5 \scriptsize$\pm0.3$   & 52.8 \scriptsize$\pm0.6$   & 75.9 \scriptsize$\pm0.2$   & 62.4 \scriptsize$\pm0.2$   & 78.6 \scriptsize$\pm0.2$   & 80.7 \scriptsize$\pm0.1$   & 89.8 \scriptsize$\pm0.1$   & 32.9 \scriptsize$\pm0.4$   \\
JTT                        & 83.3 \scriptsize$\pm0.1$   & 64.3 \scriptsize$\pm1.5$   & 72.8 \scriptsize$\pm0.1$   & 52.4 \scriptsize$\pm0.3$   & 74.8 \scriptsize$\pm0.1$   & 60.3 \scriptsize$\pm0.2$   & 76.8 \scriptsize$\pm0.2$   & 78.4 \scriptsize$\pm0.2$   & 88.2 \scriptsize$\pm0.1$   & 10.2 \scriptsize$\pm0.3$   \\
LfF                        & 68.2 \scriptsize$\pm5.0$   & 50.3 \scriptsize$\pm5.9$   & 62.9 \scriptsize$\pm3.5$   & 34.1 \scriptsize$\pm5.4$   & 61.5 \scriptsize$\pm4.7$   & 45.8 \scriptsize$\pm5.5$   & 68.5 \scriptsize$\pm4.4$   & 69.8 \scriptsize$\pm4.8$   & 75.0 \scriptsize$\pm6.5$   & 30.8 \scriptsize$\pm2.7$   \\
LISA                      & 84.9 \scriptsize$\pm0.3$   & 66.1 \scriptsize$\pm1.3$   & 74.8 \scriptsize$\pm0.3$   & 56.2 \scriptsize$\pm0.8$   & 76.7 \scriptsize$\pm0.2$   & 62.8 \scriptsize$\pm0.3$   & 78.0 \scriptsize$\pm0.1$   & 79.6 \scriptsize$\pm0.1$   & 89.8 \scriptsize$\pm0.1$   & 9.0 \scriptsize$\pm0.6$    \\
ReSample                  & 82.5 \scriptsize$\pm0.6$  & 68.2 \scriptsize$\pm0.7$  & 72.7 \scriptsize$\pm0.5$  & 51.0 \scriptsize$\pm1.3$  & 75.0 \scriptsize$\pm0.5$  & 61.2 \scriptsize$\pm0.5$  & 78.4 \scriptsize$\pm0.1$  & 80.3 \scriptsize$\pm0.1$  & 89.3 \scriptsize$\pm0.1$  & 13.8 \scriptsize$\pm1.0$  \\
ReWeight                   & 83.1 \scriptsize$\pm0.1$   & 69.9 \scriptsize$\pm0.6$   & 73.2 \scriptsize$\pm0.1$   & 52.0 \scriptsize$\pm0.1$   & 75.6 \scriptsize$\pm0.1$   & 62.1 \scriptsize$\pm0.1$   & 78.8 \scriptsize$\pm0.1$   & 80.7 \scriptsize$\pm0.1$   & 89.8 \scriptsize$\pm0.0$   & 11.0 \scriptsize$\pm0.2$   \\
SqrtReWeight               & 83.6 \scriptsize$\pm0.1$   & 70.1 \scriptsize$\pm0.3$   & 73.6 \scriptsize$\pm0.1$   & 52.9 \scriptsize$\pm0.2$   & 76.0 \scriptsize$\pm0.1$   & 62.4 \scriptsize$\pm0.2$   & 78.7 \scriptsize$\pm0.2$   & 80.7 \scriptsize$\pm0.2$   & 89.9 \scriptsize$\pm0.1$   & 10.1 \scriptsize$\pm0.1$   \\
CBLoss                     & 84.1 \scriptsize$\pm0.7$   & 67.0 \scriptsize$\pm0.1$   & 74.1 \scriptsize$\pm0.7$   & 54.3 \scriptsize$\pm1.6$   & 76.2 \scriptsize$\pm0.5$   & 62.6 \scriptsize$\pm0.5$   & 78.4 \scriptsize$\pm0.1$   & 80.2 \scriptsize$\pm0.2$   & 90.0 \scriptsize$\pm0.0$   & 9.1 \scriptsize$\pm1.0$    \\
Focal                      & 85.6 \scriptsize$\pm0.3$   & 61.9 \scriptsize$\pm1.1$   & 75.6 \scriptsize$\pm0.4$   & 58.5 \scriptsize$\pm0.9$   & 77.0 \scriptsize$\pm0.3$   & 62.9 \scriptsize$\pm0.5$   & 77.3 \scriptsize$\pm0.3$   & 78.7 \scriptsize$\pm0.3$   & 89.4 \scriptsize$\pm0.4$   & 7.7 \scriptsize$\pm0.4$    \\
LDAM                       & 81.8 \scriptsize$\pm2.2$   & 37.0 \scriptsize$\pm7.9$   & 69.4 \scriptsize$\pm3.4$   & 49.7 \scriptsize$\pm5.8$   & 69.4 \scriptsize$\pm3.3$   & 49.9 \scriptsize$\pm5.2$   & 67.1 \scriptsize$\pm3.9$   & 69.5 \scriptsize$\pm3.2$   & 79.0 \scriptsize$\pm3.8$   & 21.0 \scriptsize$\pm0.2$   \\
BSoftmax                   & 83.0 \scriptsize$\pm0.4$   & 69.4 \scriptsize$\pm1.2$   & 73.1 \scriptsize$\pm0.3$   & 51.8 \scriptsize$\pm0.7$   & 75.5 \scriptsize$\pm0.3$   & 61.9 \scriptsize$\pm0.3$   & 78.7 \scriptsize$\pm0.3$   & 80.6 \scriptsize$\pm0.3$   & 89.7 \scriptsize$\pm0.2$   & 12.1 \scriptsize$\pm0.9$   \\
DFR                        & 81.3 \scriptsize$\pm0.0$   & 66.5 \scriptsize$\pm0.2$   & 71.2 \scriptsize$\pm0.0$   & 48.6 \scriptsize$\pm0.0$   & 73.4 \scriptsize$\pm0.0$   & 59.0 \scriptsize$\pm0.0$   & 76.8 \scriptsize$\pm0.0$   & 78.8 \scriptsize$\pm0.0$   & 86.7 \scriptsize$\pm0.1$   & 19.6 \scriptsize$\pm0.1$   \\
CRT                        & 83.0 \scriptsize$\pm0.0$   & 68.5 \scriptsize$\pm0.0$   & 73.0 \scriptsize$\pm0.0$   & 51.7 \scriptsize$\pm0.1$   & 75.4 \scriptsize$\pm0.0$   & 61.8 \scriptsize$\pm0.0$   & 78.6 \scriptsize$\pm0.0$   & 80.6 \scriptsize$\pm0.0$   & 89.4 \scriptsize$\pm0.1$   & 12.5 \scriptsize$\pm0.1$   \\
ReWeightCRT                & 83.4 \scriptsize$\pm0.0$   & 68.2 \scriptsize$\pm0.4$   & 73.3 \scriptsize$\pm0.0$   & 52.5 \scriptsize$\pm0.1$   & 75.7 \scriptsize$\pm0.0$   & 62.0 \scriptsize$\pm0.0$   & 78.3 \scriptsize$\pm0.0$   & 80.4 \scriptsize$\pm0.0$   & 89.4 \scriptsize$\pm0.0$   & 11.5 \scriptsize$\pm0.2$   \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 80.9 \scriptsize$\pm0.3$   & 69.5 \scriptsize$\pm0.3$   & 81.3 \scriptsize$\pm0.3$   & 73.7 \scriptsize$\pm0.4$   & 81.0 \scriptsize$\pm0.3$   & 77.6 \scriptsize$\pm0.3$   & 79.7 \scriptsize$\pm0.3$   & 80.9 \scriptsize$\pm0.3$   & 93.6 \scriptsize$\pm0.1$   & 10.7 \scriptsize$\pm0.5$   \\
Mixup                      & 81.4 \scriptsize$\pm0.3$   & 68.5 \scriptsize$\pm0.6$   & 81.6 \scriptsize$\pm0.3$   & 76.0 \scriptsize$\pm0.5$   & 81.4 \scriptsize$\pm0.3$   & 78.0 \scriptsize$\pm0.2$   & 80.1 \scriptsize$\pm0.3$   & 81.4 \scriptsize$\pm0.3$   & 93.6 \scriptsize$\pm0.1$   & 9.4 \scriptsize$\pm0.9$    \\
GroupDRO                   & 81.0 \scriptsize$\pm0.0$   & 69.3 \scriptsize$\pm1.5$   & 81.3 \scriptsize$\pm0.1$   & 74.9 \scriptsize$\pm0.6$   & 81.1 \scriptsize$\pm0.1$   & 77.7 \scriptsize$\pm0.1$   & 79.5 \scriptsize$\pm0.3$   & 81.0 \scriptsize$\pm0.0$   & 93.8 \scriptsize$\pm0.0$   & 8.7 \scriptsize$\pm0.4$    \\
CVaRDRO                    & 75.1 \scriptsize$\pm0.1$   & 63.0 \scriptsize$\pm1.5$   & 76.2 \scriptsize$\pm0.2$   & 65.6 \scriptsize$\pm0.2$   & 75.2 \scriptsize$\pm0.1$   & 72.1 \scriptsize$\pm0.2$   & 74.2 \scriptsize$\pm0.4$   & 75.1 \scriptsize$\pm0.1$   & 86.3 \scriptsize$\pm0.2$   & 41.4 \scriptsize$\pm0.1$   \\
JTT                        & 81.4 \scriptsize$\pm0.1$   & 68.4 \scriptsize$\pm0.6$   & 81.6 \scriptsize$\pm0.1$   & 75.7 \scriptsize$\pm0.3$   & 81.5 \scriptsize$\pm0.1$   & 78.1 \scriptsize$\pm0.1$   & 80.2 \scriptsize$\pm0.2$   & 81.4 \scriptsize$\pm0.1$   & 93.9 \scriptsize$\pm0.0$   & 9.4 \scriptsize$\pm0.5$    \\
LfF                        & 71.7 \scriptsize$\pm1.1$   & 63.6 \scriptsize$\pm2.9$   & 71.8 \scriptsize$\pm1.1$   & 68.7 \scriptsize$\pm0.7$   & 71.7 \scriptsize$\pm1.1$   & 68.5 \scriptsize$\pm1.8$   & 70.8 \scriptsize$\pm1.4$   & 71.7 \scriptsize$\pm1.1$   & 87.0 \scriptsize$\pm0.8$   & 4.4 \scriptsize$\pm0.6$    \\
LISA                      & 81.4 \scriptsize$\pm0.3$   & 68.5 \scriptsize$\pm0.6$   & 81.6 \scriptsize$\pm0.3$   & 76.0 \scriptsize$\pm0.5$   & 81.4 \scriptsize$\pm0.3$   & 78.0 \scriptsize$\pm0.2$   & 80.1 \scriptsize$\pm0.3$   & 81.4 \scriptsize$\pm0.3$   & 93.6 \scriptsize$\pm0.1$   & 9.4 \scriptsize$\pm0.9$    \\
ReSample                  & 81.4 \scriptsize$\pm0.3$  & 67.5 \scriptsize$\pm0.4$  & 81.7 \scriptsize$\pm0.3$  & 74.7 \scriptsize$\pm0.6$  & 81.4 \scriptsize$\pm0.3$  & 77.8 \scriptsize$\pm0.3$  & 79.9 \scriptsize$\pm0.2$  & 81.4 \scriptsize$\pm0.3$  & 93.8 \scriptsize$\pm0.1$  & 11.3 \scriptsize$\pm1.3$  \\
ReWeight                   & 79.2 \scriptsize$\pm0.4$   & 67.8 \scriptsize$\pm1.2$   & 79.5 \scriptsize$\pm0.3$   & 73.0 \scriptsize$\pm0.5$   & 79.3 \scriptsize$\pm0.4$   & 75.7 \scriptsize$\pm0.3$   & 78.4 \scriptsize$\pm0.2$   & 79.2 \scriptsize$\pm0.4$   & 92.5 \scriptsize$\pm0.1$   & 13.1 \scriptsize$\pm1.5$   \\
SqrtReWeight               & 80.9 \scriptsize$\pm0.1$   & 66.6 \scriptsize$\pm0.4$   & 81.1 \scriptsize$\pm0.1$   & 76.0 \scriptsize$\pm0.3$   & 80.9 \scriptsize$\pm0.1$   & 77.7 \scriptsize$\pm0.1$   & 79.6 \scriptsize$\pm0.0$   & 80.9 \scriptsize$\pm0.1$   & 93.6 \scriptsize$\pm0.1$   & 8.1 \scriptsize$\pm0.2$    \\
CBLoss                     & 81.1 \scriptsize$\pm0.2$   & 66.2 \scriptsize$\pm0.7$   & 81.2 \scriptsize$\pm0.2$   & 76.6 \scriptsize$\pm0.3$   & 81.1 \scriptsize$\pm0.2$   & 77.8 \scriptsize$\pm0.1$   & 79.7 \scriptsize$\pm0.0$   & 81.1 \scriptsize$\pm0.2$   & 93.7 \scriptsize$\pm0.1$   & 8.9 \scriptsize$\pm0.4$    \\
Focal                      & 80.7 \scriptsize$\pm0.2$   & 69.3 \scriptsize$\pm0.8$   & 81.2 \scriptsize$\pm0.2$   & 73.5 \scriptsize$\pm0.5$   & 80.8 \scriptsize$\pm0.2$   & 77.4 \scriptsize$\pm0.2$   & 79.5 \scriptsize$\pm0.1$   & 80.7 \scriptsize$\pm0.2$   & 93.6 \scriptsize$\pm0.1$   & 4.5 \scriptsize$\pm1.1$    \\
LDAM                       & 80.7 \scriptsize$\pm0.3$   & 69.6 \scriptsize$\pm1.6$   & 81.1 \scriptsize$\pm0.1$   & 73.9 \scriptsize$\pm0.9$   & 80.8 \scriptsize$\pm0.2$   & 77.4 \scriptsize$\pm0.2$   & 79.7 \scriptsize$\pm0.3$   & 80.7 \scriptsize$\pm0.3$   & 93.5 \scriptsize$\pm0.1$   & 33.4 \scriptsize$\pm0.3$   \\
BSoftmax                   & 80.9 \scriptsize$\pm0.1$   & 66.9 \scriptsize$\pm0.4$   & 81.1 \scriptsize$\pm0.1$   & 75.9 \scriptsize$\pm0.3$   & 80.9 \scriptsize$\pm0.1$   & 77.7 \scriptsize$\pm0.1$   & 79.7 \scriptsize$\pm0.0$   & 80.9 \scriptsize$\pm0.1$   & 93.6 \scriptsize$\pm0.1$   & 8.1 \scriptsize$\pm0.2$    \\
DFR                        & 80.2 \scriptsize$\pm0.0$   & 63.8 \scriptsize$\pm0.0$   & 80.3 \scriptsize$\pm0.0$   & 75.2 \scriptsize$\pm0.0$   & 80.3 \scriptsize$\pm0.0$   & 76.2 \scriptsize$\pm0.0$   & 78.5 \scriptsize$\pm0.0$   & 80.2 \scriptsize$\pm0.0$   & 92.9 \scriptsize$\pm0.0$   & 5.7 \scriptsize$\pm0.0$    \\
CRT                        & 80.2 \scriptsize$\pm0.0$   & 65.4 \scriptsize$\pm0.1$   & 80.3 \scriptsize$\pm0.0$   & 74.4 \scriptsize$\pm0.1$   & 80.2 \scriptsize$\pm0.0$   & 76.4 \scriptsize$\pm0.0$   & 78.6 \scriptsize$\pm0.0$   & 80.2 \scriptsize$\pm0.0$   & 92.9 \scriptsize$\pm0.0$   & 14.9 \scriptsize$\pm0.1$   \\
ReWeightCRT                & 80.2 \scriptsize$\pm0.0$   & 65.3 \scriptsize$\pm0.1$   & 80.3 \scriptsize$\pm0.0$   & 74.4 \scriptsize$\pm0.0$   & 80.2 \scriptsize$\pm0.0$   & 76.4 \scriptsize$\pm0.0$   & 78.6 \scriptsize$\pm0.0$   & 80.2 \scriptsize$\pm0.0$   & 92.9 \scriptsize$\pm0.0$   & 15.0 \scriptsize$\pm0.2$   \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 91.5 \scriptsize$\pm0.2$   & 82.1 \scriptsize$\pm0.8$   & 91.5 \scriptsize$\pm0.1$   & 90.7 \scriptsize$\pm0.3$   & 91.4 \scriptsize$\pm0.2$   & 90.9 \scriptsize$\pm0.2$   & 89.4 \scriptsize$\pm0.3$   & 91.4 \scriptsize$\pm0.2$   & 97.5 \scriptsize$\pm0.1$   & 5.7 \scriptsize$\pm0.4$    \\
Mixup                      & 91.4 \scriptsize$\pm0.2$   & 79.0 \scriptsize$\pm0.8$   & 91.4 \scriptsize$\pm0.2$   & 90.9 \scriptsize$\pm0.2$   & 91.3 \scriptsize$\pm0.2$   & 90.8 \scriptsize$\pm0.2$   & 88.7 \scriptsize$\pm0.1$   & 91.3 \scriptsize$\pm0.2$   & 97.2 \scriptsize$\pm0.0$   & 1.7 \scriptsize$\pm0.2$    \\
GroupDRO                   & 91.5 \scriptsize$\pm0.3$   & 82.6 \scriptsize$\pm1.1$   & 91.5 \scriptsize$\pm0.3$   & 90.8 \scriptsize$\pm0.3$   & 91.5 \scriptsize$\pm0.3$   & 91.0 \scriptsize$\pm0.3$   & 89.5 \scriptsize$\pm0.4$   & 91.5 \scriptsize$\pm0.3$   & 97.5 \scriptsize$\pm0.1$   & 5.9 \scriptsize$\pm0.5$    \\
CVaRDRO                    & 91.5 \scriptsize$\pm0.2$   & 82.6 \scriptsize$\pm1.1$   & 91.5 \scriptsize$\pm0.2$   & 90.7 \scriptsize$\pm0.5$   & 91.5 \scriptsize$\pm0.2$   & 91.0 \scriptsize$\pm0.2$   & 89.5 \scriptsize$\pm0.4$   & 91.5 \scriptsize$\pm0.2$   & 97.5 \scriptsize$\pm0.1$   & 7.8 \scriptsize$\pm2.1$    \\
JTT                        & 91.5 \scriptsize$\pm0.2$   & 82.6 \scriptsize$\pm0.4$   & 91.5 \scriptsize$\pm0.2$   & 91.0 \scriptsize$\pm0.1$   & 91.5 \scriptsize$\pm0.2$   & 90.9 \scriptsize$\pm0.3$   & 89.6 \scriptsize$\pm0.1$   & 91.4 \scriptsize$\pm0.3$   & 97.6 \scriptsize$\pm0.1$   & 6.5 \scriptsize$\pm0.1$    \\
LfF                        & 80.3 \scriptsize$\pm0.4$   & 72.6 \scriptsize$\pm1.2$   & 80.6 \scriptsize$\pm0.3$   & 77.5 \scriptsize$\pm1.4$   & 80.2 \scriptsize$\pm0.3$   & 78.9 \scriptsize$\pm0.4$   & 80.4 \scriptsize$\pm0.6$   & 80.2 \scriptsize$\pm0.2$   & 90.7 \scriptsize$\pm0.6$   & 8.0 \scriptsize$\pm1.3$    \\
LISA                      & 91.4 \scriptsize$\pm0.2$   & 79.0 \scriptsize$\pm0.8$   & 91.4 \scriptsize$\pm0.2$   & 90.9 \scriptsize$\pm0.2$   & 91.3 \scriptsize$\pm0.2$   & 90.8 \scriptsize$\pm0.2$   & 88.7 \scriptsize$\pm0.1$   & 91.3 \scriptsize$\pm0.2$   & 97.2 \scriptsize$\pm0.0$   & 1.7 \scriptsize$\pm0.2$    \\
ReSample                  & 92.1 \scriptsize$\pm0.3$  & 80.5 \scriptsize$\pm1.5$  & 92.1 \scriptsize$\pm0.3$  & 91.4 \scriptsize$\pm0.4$  & 92.1 \scriptsize$\pm0.3$  & 91.6 \scriptsize$\pm0.3$  & 89.5 \scriptsize$\pm0.1$  & 92.1 \scriptsize$\pm0.3$  & 97.5 \scriptsize$\pm0.1$  & 6.7 \scriptsize$\pm0.4$   \\
ReWeight                   & 91.2 \scriptsize$\pm0.5$   & 83.1 \scriptsize$\pm0.7$   & 91.1 \scriptsize$\pm0.5$   & 90.2 \scriptsize$\pm0.4$   & 91.1 \scriptsize$\pm0.5$   & 90.6 \scriptsize$\pm0.6$   & 89.3 \scriptsize$\pm0.5$   & 91.1 \scriptsize$\pm0.5$   & 97.4 \scriptsize$\pm0.2$   & 6.6 \scriptsize$\pm0.8$    \\
SqrtReWeight               & 91.1 \scriptsize$\pm0.2$   & 82.1 \scriptsize$\pm0.8$   & 91.1 \scriptsize$\pm0.2$   & 90.5 \scriptsize$\pm0.2$   & 91.1 \scriptsize$\pm0.2$   & 90.5 \scriptsize$\pm0.2$   & 89.1 \scriptsize$\pm0.3$   & 91.1 \scriptsize$\pm0.2$   & 97.4 \scriptsize$\pm0.1$   & 6.7 \scriptsize$\pm0.3$    \\
CBLoss                     & 91.2 \scriptsize$\pm0.1$   & 82.6 \scriptsize$\pm0.4$   & 91.2 \scriptsize$\pm0.1$   & 90.7 \scriptsize$\pm0.2$   & 91.2 \scriptsize$\pm0.1$   & 90.6 \scriptsize$\pm0.1$   & 89.3 \scriptsize$\pm0.2$   & 91.1 \scriptsize$\pm0.1$   & 97.4 \scriptsize$\pm0.0$   & 6.7 \scriptsize$\pm0.1$    \\
Focal                      & 91.6 \scriptsize$\pm0.2$   & 81.0 \scriptsize$\pm0.4$   & 91.6 \scriptsize$\pm0.3$   & 91.2 \scriptsize$\pm0.4$   & 91.6 \scriptsize$\pm0.2$   & 91.0 \scriptsize$\pm0.2$   & 89.5 \scriptsize$\pm0.2$   & 91.5 \scriptsize$\pm0.2$   & 97.6 \scriptsize$\pm0.0$   & 3.3 \scriptsize$\pm0.4$    \\
LDAM                       & 91.7 \scriptsize$\pm0.0$   & 83.6 \scriptsize$\pm0.4$   & 91.7 \scriptsize$\pm0.0$   & 90.9 \scriptsize$\pm0.3$   & 91.7 \scriptsize$\pm0.0$   & 91.2 \scriptsize$\pm0.0$   & 90.0 \scriptsize$\pm0.1$   & 91.7 \scriptsize$\pm0.0$   & 97.5 \scriptsize$\pm0.1$   & 9.9 \scriptsize$\pm0.7$    \\
BSoftmax                   & 91.2 \scriptsize$\pm0.3$   & 82.6 \scriptsize$\pm0.4$   & 91.1 \scriptsize$\pm0.3$   & 90.2 \scriptsize$\pm0.2$   & 91.2 \scriptsize$\pm0.3$   & 90.7 \scriptsize$\pm0.3$   & 89.2 \scriptsize$\pm0.3$   & 91.2 \scriptsize$\pm0.3$   & 97.4 \scriptsize$\pm0.1$   & 6.8 \scriptsize$\pm0.3$    \\
DFR                        & 90.5 \scriptsize$\pm0.4$   & 81.5 \scriptsize$\pm0.0$   & 90.5 \scriptsize$\pm0.4$   & 89.2 \scriptsize$\pm0.3$   & 90.5 \scriptsize$\pm0.4$   & 90.0 \scriptsize$\pm0.4$   & 88.2 \scriptsize$\pm0.3$   & 90.6 \scriptsize$\pm0.4$   & 96.7 \scriptsize$\pm0.0$   & 3.2 \scriptsize$\pm0.2$    \\
CRT                        & 91.5 \scriptsize$\pm0.0$   & 83.1 \scriptsize$\pm0.0$   & 91.4 \scriptsize$\pm0.0$   & 90.6 \scriptsize$\pm0.1$   & 91.4 \scriptsize$\pm0.0$   & 90.9 \scriptsize$\pm0.0$   & 89.5 \scriptsize$\pm0.0$   & 91.4 \scriptsize$\pm0.0$   & 97.3 \scriptsize$\pm0.0$   & 6.8 \scriptsize$\pm0.0$    \\
ReWeightCRT                & 91.3 \scriptsize$\pm0.1$   & 85.1 \scriptsize$\pm0.4$   & 91.2 \scriptsize$\pm0.1$   & 90.1 \scriptsize$\pm0.3$   & 91.2 \scriptsize$\pm0.1$   & 90.8 \scriptsize$\pm0.1$   & 89.7 \scriptsize$\pm0.2$   & 91.3 \scriptsize$\pm0.1$   & 96.8 \scriptsize$\pm0.1$   & 8.1 \scriptsize$\pm0.1$    \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 87.7 \scriptsize$\pm0.1$   & 76.8 \scriptsize$\pm0.9$   & 87.9 \scriptsize$\pm0.1$   & 78.3 \scriptsize$\pm1.3$   & 87.7 \scriptsize$\pm0.1$   & 80.7 \scriptsize$\pm0.4$   & 87.7 \scriptsize$\pm0.1$   & 87.7 \scriptsize$\pm0.1$   & 99.0 \scriptsize$\pm0.0$   & 5.1 \scriptsize$\pm0.1$    \\
Mixup                      & 87.9 \scriptsize$\pm0.2$   & 76.9 \scriptsize$\pm0.7$   & 88.4 \scriptsize$\pm0.1$   & 76.6 \scriptsize$\pm2.6$   & 88.0 \scriptsize$\pm0.2$   & 80.5 \scriptsize$\pm1.0$   & 87.9 \scriptsize$\pm0.2$   & 87.9 \scriptsize$\pm0.2$   & 98.7 \scriptsize$\pm0.0$   & 4.7 \scriptsize$\pm1.6$    \\
GroupDRO                   & 87.7 \scriptsize$\pm0.1$   & 76.4 \scriptsize$\pm0.2$   & 87.9 \scriptsize$\pm0.1$   & 76.2 \scriptsize$\pm0.5$   & 87.6 \scriptsize$\pm0.1$   & 81.1 \scriptsize$\pm0.3$   & 87.7 \scriptsize$\pm0.1$   & 87.7 \scriptsize$\pm0.1$   & 99.0 \scriptsize$\pm0.0$   & 5.1 \scriptsize$\pm0.1$    \\
CVaRDRO                    & 87.8 \scriptsize$\pm0.2$   & 74.8 \scriptsize$\pm0.8$   & 88.0 \scriptsize$\pm0.1$   & 79.9 \scriptsize$\pm0.9$   & 87.8 \scriptsize$\pm0.2$   & 79.5 \scriptsize$\pm0.3$   & 87.8 \scriptsize$\pm0.2$   & 87.8 \scriptsize$\pm0.2$   & 99.0 \scriptsize$\pm0.0$   & 5.6 \scriptsize$\pm0.2$    \\
JTT                        & 87.6 \scriptsize$\pm0.4$   & 77.0 \scriptsize$\pm0.4$   & 87.8 \scriptsize$\pm0.3$   & 78.3 \scriptsize$\pm3.0$   & 87.5 \scriptsize$\pm0.3$   & 80.4 \scriptsize$\pm0.6$   & 87.6 \scriptsize$\pm0.4$   & 87.6 \scriptsize$\pm0.4$   & 99.0 \scriptsize$\pm0.0$   & 3.7 \scriptsize$\pm0.2$    \\
LfF                        & 84.7 \scriptsize$\pm0.5$   & 70.1 \scriptsize$\pm1.4$   & 85.4 \scriptsize$\pm0.3$   & 72.1 \scriptsize$\pm3.1$   & 84.7 \scriptsize$\pm0.5$   & 76.2 \scriptsize$\pm0.6$   & 84.7 \scriptsize$\pm0.5$   & 84.7 \scriptsize$\pm0.5$   & 98.6 \scriptsize$\pm0.0$   & 1.8 \scriptsize$\pm0.4$    \\
LISA                      & 87.9 \scriptsize$\pm0.2$   & 76.9 \scriptsize$\pm0.7$   & 88.4 \scriptsize$\pm0.1$   & 76.6 \scriptsize$\pm2.6$   & 88.0 \scriptsize$\pm0.2$   & 80.5 \scriptsize$\pm1.0$   & 87.9 \scriptsize$\pm0.2$   & 87.9 \scriptsize$\pm0.2$   & 98.7 \scriptsize$\pm0.0$   & 4.7 \scriptsize$\pm1.6$    \\
ReSample                  & 88.2 \scriptsize$\pm0.4$  & 77.7 \scriptsize$\pm1.1$  & 88.4 \scriptsize$\pm0.4$  & 79.7 \scriptsize$\pm1.0$  & 88.2 \scriptsize$\pm0.4$  & 80.6 \scriptsize$\pm1.0$  & 88.2 \scriptsize$\pm0.4$  & 88.2 \scriptsize$\pm0.4$  & 99.0 \scriptsize$\pm0.0$  & 5.4 \scriptsize$\pm0.5$   \\
ReWeight                   & 87.7 \scriptsize$\pm0.1$   & 76.8 \scriptsize$\pm0.9$   & 87.9 \scriptsize$\pm0.1$   & 78.3 \scriptsize$\pm1.3$   & 87.7 \scriptsize$\pm0.1$   & 80.7 \scriptsize$\pm0.4$   & 87.7 \scriptsize$\pm0.1$   & 87.7 \scriptsize$\pm0.1$   & 99.0 \scriptsize$\pm0.0$   & 5.1 \scriptsize$\pm0.1$    \\
SqrtReWeight               & 87.7 \scriptsize$\pm0.1$   & 76.8 \scriptsize$\pm0.9$   & 87.9 \scriptsize$\pm0.1$   & 78.3 \scriptsize$\pm1.3$   & 87.7 \scriptsize$\pm0.1$   & 80.7 \scriptsize$\pm0.4$   & 87.7 \scriptsize$\pm0.1$   & 87.7 \scriptsize$\pm0.1$   & 99.0 \scriptsize$\pm0.0$   & 5.1 \scriptsize$\pm0.1$    \\
CBLoss                     & 87.7 \scriptsize$\pm0.1$   & 76.8 \scriptsize$\pm0.9$   & 87.9 \scriptsize$\pm0.1$   & 78.3 \scriptsize$\pm1.3$   & 87.7 \scriptsize$\pm0.1$   & 80.7 \scriptsize$\pm0.4$   & 87.7 \scriptsize$\pm0.1$   & 87.7 \scriptsize$\pm0.1$   & 99.0 \scriptsize$\pm0.0$   & 5.1 \scriptsize$\pm0.1$    \\
Focal                      & 86.7 \scriptsize$\pm0.2$   & 71.9 \scriptsize$\pm1.2$   & 87.1 \scriptsize$\pm0.2$   & 74.2 \scriptsize$\pm1.3$   & 86.6 \scriptsize$\pm0.2$   & 77.6 \scriptsize$\pm0.7$   & 86.7 \scriptsize$\pm0.2$   & 86.7 \scriptsize$\pm0.2$   & 98.9 \scriptsize$\pm0.0$   & 2.8 \scriptsize$\pm0.6$    \\
LDAM                       & 88.2 \scriptsize$\pm0.1$   & 76.7 \scriptsize$\pm0.5$   & 88.5 \scriptsize$\pm0.1$   & 77.6 \scriptsize$\pm1.1$   & 88.1 \scriptsize$\pm0.1$   & 81.3 \scriptsize$\pm0.4$   & 88.2 \scriptsize$\pm0.1$   & 88.2 \scriptsize$\pm0.1$   & 98.8 \scriptsize$\pm0.0$   & 45.9 \scriptsize$\pm0.7$   \\
BSoftmax                   & 87.7 \scriptsize$\pm0.1$   & 76.1 \scriptsize$\pm2.0$   & 88.0 \scriptsize$\pm0.1$   & 77.7 \scriptsize$\pm1.3$   & 87.7 \scriptsize$\pm0.1$   & 80.4 \scriptsize$\pm0.8$   & 87.7 \scriptsize$\pm0.1$   & 87.7 \scriptsize$\pm0.1$   & 99.0 \scriptsize$\pm0.0$   & 5.6 \scriptsize$\pm0.5$    \\
DFR                        & 86.8 \scriptsize$\pm0.5$   & 74.4 \scriptsize$\pm1.8$   & 86.9 \scriptsize$\pm0.5$   & 78.9 \scriptsize$\pm1.6$   & 86.7 \scriptsize$\pm0.5$   & 78.1 \scriptsize$\pm1.3$   & 86.8 \scriptsize$\pm0.5$   & 86.8 \scriptsize$\pm0.5$   & 98.8 \scriptsize$\pm0.1$   & 8.9 \scriptsize$\pm1.4$    \\
CRT                        & 88.3 \scriptsize$\pm0.1$   & 78.2 \scriptsize$\pm0.5$   & 88.3 \scriptsize$\pm0.1$   & 82.7 \scriptsize$\pm0.4$   & 88.3 \scriptsize$\pm0.1$   & 80.9 \scriptsize$\pm0.2$   & 88.3 \scriptsize$\pm0.1$   & 88.3 \scriptsize$\pm0.1$   & 99.1 \scriptsize$\pm0.0$   & 5.6 \scriptsize$\pm0.2$    \\
ReWeightCRT                & 88.4 \scriptsize$\pm0.1$   & 77.5 \scriptsize$\pm0.7$   & 88.5 \scriptsize$\pm0.1$   & 82.1 \scriptsize$\pm0.4$   & 88.4 \scriptsize$\pm0.1$   & 81.2 \scriptsize$\pm0.3$   & 88.4 \scriptsize$\pm0.1$   & 88.4 \scriptsize$\pm0.1$   & 99.1 \scriptsize$\pm0.0$   & 5.4 \scriptsize$\pm0.2$    \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 85.3 \scriptsize$\pm0.3$   & 40.0 \scriptsize$\pm0.0$   & 86.2 \scriptsize$\pm0.2$   & 59.2 \scriptsize$\pm1.1$   & 85.4 \scriptsize$\pm0.3$   & 66.0 \scriptsize$\pm0.6$   & 84.8 \scriptsize$\pm0.3$   & 85.2 \scriptsize$\pm0.3$   & 99.4 \scriptsize$\pm0.0$   & 9.6 \scriptsize$\pm0.2$    \\
Mixup                      & 85.5 \scriptsize$\pm0.2$   & 30.0 \scriptsize$\pm4.1$   & 86.5 \scriptsize$\pm0.1$   & 55.7 \scriptsize$\pm2.5$   & 85.7 \scriptsize$\pm0.2$   & 66.5 \scriptsize$\pm1.6$   & 85.0 \scriptsize$\pm0.2$   & 85.4 \scriptsize$\pm0.2$   & 99.1 \scriptsize$\pm0.0$   & 2.0 \scriptsize$\pm0.3$    \\
GroupDRO                   & 83.0 \scriptsize$\pm0.3$   & 31.1 \scriptsize$\pm0.9$   & 84.5 \scriptsize$\pm0.2$   & 54.4 \scriptsize$\pm3.9$   & 83.2 \scriptsize$\pm0.3$   & 64.9 \scriptsize$\pm0.9$   & 82.6 \scriptsize$\pm0.3$   & 82.9 \scriptsize$\pm0.3$   & 99.3 \scriptsize$\pm0.0$   & 7.4 \scriptsize$\pm0.5$    \\
CVaRDRO                    & 84.4 \scriptsize$\pm0.6$   & 31.7 \scriptsize$\pm3.6$   & 85.5 \scriptsize$\pm0.5$   & 57.1 \scriptsize$\pm1.6$   & 84.6 \scriptsize$\pm0.6$   & 66.6 \scriptsize$\pm1.5$   & 84.0 \scriptsize$\pm0.6$   & 84.3 \scriptsize$\pm0.6$   & 99.4 \scriptsize$\pm0.0$   & 7.8 \scriptsize$\pm1.3$    \\
JTT                        & 85.4 \scriptsize$\pm0.2$   & 32.2 \scriptsize$\pm0.9$   & 86.2 \scriptsize$\pm0.2$   & 57.8 \scriptsize$\pm4.6$   & 85.5 \scriptsize$\pm0.2$   & 65.1 \scriptsize$\pm2.8$   & 84.9 \scriptsize$\pm0.2$   & 85.3 \scriptsize$\pm0.2$   & 99.4 \scriptsize$\pm0.0$   & 10.2 \scriptsize$\pm0.2$   \\
LfF                        & 78.5 \scriptsize$\pm0.6$   & 28.3 \scriptsize$\pm1.7$   & 80.9 \scriptsize$\pm0.3$   & 44.3 \scriptsize$\pm0.8$   & 78.8 \scriptsize$\pm0.6$   & 54.4 \scriptsize$\pm1.3$   & 78.1 \scriptsize$\pm0.6$   & 78.4 \scriptsize$\pm0.6$   & 99.2 \scriptsize$\pm0.0$   & 1.8 \scriptsize$\pm0.2$    \\
LISA                      & 85.5 \scriptsize$\pm0.2$   & 30.0 \scriptsize$\pm4.1$   & 86.5 \scriptsize$\pm0.1$   & 55.7 \scriptsize$\pm2.5$   & 85.7 \scriptsize$\pm0.2$   & 66.5 \scriptsize$\pm1.6$   & 85.0 \scriptsize$\pm0.2$   & 85.4 \scriptsize$\pm0.2$   & 99.1 \scriptsize$\pm0.0$   & 2.0 \scriptsize$\pm0.3$    \\
ReSample                  & 84.8 \scriptsize$\pm0.4$  & 23.3 \scriptsize$\pm1.4$  & 85.7 \scriptsize$\pm0.3$  & 58.9 \scriptsize$\pm2.7$  & 84.9 \scriptsize$\pm0.4$  & 65.5 \scriptsize$\pm1.1$  & 84.2 \scriptsize$\pm0.4$  & 84.7 \scriptsize$\pm0.4$  & 99.3 \scriptsize$\pm0.0$  & 10.1 \scriptsize$\pm0.0$  \\
ReWeight                   & 85.8 \scriptsize$\pm0.1$   & 25.0 \scriptsize$\pm0.0$   & 86.6 \scriptsize$\pm0.1$   & 59.8 \scriptsize$\pm1.1$   & 85.9 \scriptsize$\pm0.1$   & 69.1 \scriptsize$\pm0.5$   & 85.3 \scriptsize$\pm0.1$   & 85.7 \scriptsize$\pm0.1$   & 99.4 \scriptsize$\pm0.0$   & 9.4 \scriptsize$\pm0.2$    \\
SqrtReWeight               & 85.4 \scriptsize$\pm0.2$   & 35.6 \scriptsize$\pm1.8$   & 86.4 \scriptsize$\pm0.1$   & 57.5 \scriptsize$\pm1.4$   & 85.6 \scriptsize$\pm0.1$   & 66.7 \scriptsize$\pm1.2$   & 84.9 \scriptsize$\pm0.2$   & 85.3 \scriptsize$\pm0.2$   & 99.4 \scriptsize$\pm0.0$   & 9.3 \scriptsize$\pm0.0$    \\
CBLoss                     & 85.1 \scriptsize$\pm0.4$   & 34.4 \scriptsize$\pm2.4$   & 85.9 \scriptsize$\pm0.3$   & 56.9 \scriptsize$\pm1.1$   & 85.2 \scriptsize$\pm0.4$   & 64.9 \scriptsize$\pm0.1$   & 84.7 \scriptsize$\pm0.4$   & 85.1 \scriptsize$\pm0.4$   & 99.4 \scriptsize$\pm0.0$   & 9.1 \scriptsize$\pm0.7$    \\
Focal                      & 85.1 \scriptsize$\pm0.5$   & 29.4 \scriptsize$\pm2.0$   & 86.0 \scriptsize$\pm0.3$   & 58.1 \scriptsize$\pm2.2$   & 85.3 \scriptsize$\pm0.4$   & 65.0 \scriptsize$\pm0.8$   & 84.6 \scriptsize$\pm0.5$   & 85.0 \scriptsize$\pm0.5$   & 99.4 \scriptsize$\pm0.0$   & 4.6 \scriptsize$\pm1.1$    \\
LDAM                       & 84.7 \scriptsize$\pm0.4$   & 26.7 \scriptsize$\pm1.4$   & 85.6 \scriptsize$\pm0.3$   & 60.4 \scriptsize$\pm1.4$   & 84.8 \scriptsize$\pm0.4$   & 65.3 \scriptsize$\pm0.7$   & 84.2 \scriptsize$\pm0.4$   & 84.6 \scriptsize$\pm0.4$   & 98.9 \scriptsize$\pm0.1$   & 62.6 \scriptsize$\pm2.0$   \\
BSoftmax                   & 85.2 \scriptsize$\pm0.3$   & 29.4 \scriptsize$\pm2.0$   & 85.9 \scriptsize$\pm0.2$   & 57.6 \scriptsize$\pm2.1$   & 85.3 \scriptsize$\pm0.3$   & 66.9 \scriptsize$\pm0.7$   & 84.8 \scriptsize$\pm0.3$   & 85.1 \scriptsize$\pm0.3$   & 99.4 \scriptsize$\pm0.0$   & 8.4 \scriptsize$\pm0.9$    \\
DFR                        & 82.5 \scriptsize$\pm0.0$   & 39.3 \scriptsize$\pm2.4$   & 83.3 \scriptsize$\pm0.0$   & 55.3 \scriptsize$\pm1.3$   & 82.6 \scriptsize$\pm0.0$   & 63.7 \scriptsize$\pm0.9$   & 82.1 \scriptsize$\pm0.0$   & 82.4 \scriptsize$\pm0.0$   & 99.2 \scriptsize$\pm0.0$   & 11.7 \scriptsize$\pm0.1$   \\
CRT                        & 85.7 \scriptsize$\pm0.0$   & 33.3 \scriptsize$\pm0.0$   & 86.1 \scriptsize$\pm0.0$   & 64.4 \scriptsize$\pm0.2$   & 85.7 \scriptsize$\pm0.0$   & 69.1 \scriptsize$\pm0.1$   & 85.2 \scriptsize$\pm0.0$   & 85.6 \scriptsize$\pm0.0$   & 99.4 \scriptsize$\pm0.0$   & 4.7 \scriptsize$\pm0.0$    \\
ReWeightCRT                & 85.8 \scriptsize$\pm0.1$   & 33.3 \scriptsize$\pm0.0$   & 86.1 \scriptsize$\pm0.1$   & 66.1 \scriptsize$\pm0.5$   & 85.8 \scriptsize$\pm0.1$   & 69.9 \scriptsize$\pm0.2$   & 85.4 \scriptsize$\pm0.1$   & 85.7 \scriptsize$\pm0.1$   & 99.4 \scriptsize$\pm0.0$   & 6.2 \scriptsize$\pm0.2$    \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 78.6 \scriptsize$\pm0.2$   & 68.5 \scriptsize$\pm0.4$   & 77.7 \scriptsize$\pm0.2$   & 72.2 \scriptsize$\pm0.5$   & 77.8 \scriptsize$\pm0.2$   & 73.7 \scriptsize$\pm0.2$   & 77.5 \scriptsize$\pm0.2$   & 78.1 \scriptsize$\pm0.2$   & 85.5 \scriptsize$\pm0.2$   & 2.6 \scriptsize$\pm0.2$    \\
Mixup                      & 78.5 \scriptsize$\pm0.1$   & 67.2 \scriptsize$\pm1.1$   & 77.5 \scriptsize$\pm0.1$   & 72.3 \scriptsize$\pm0.5$   & 77.6 \scriptsize$\pm0.0$   & 73.4 \scriptsize$\pm0.1$   & 77.2 \scriptsize$\pm0.1$   & 77.8 \scriptsize$\pm0.1$   & 85.3 \scriptsize$\pm0.1$   & 2.4 \scriptsize$\pm0.7$    \\
GroupDRO                   & 78.3 \scriptsize$\pm0.1$   & 67.4 \scriptsize$\pm0.9$   & 77.4 \scriptsize$\pm0.1$   & 71.9 \scriptsize$\pm0.2$   & 77.6 \scriptsize$\pm0.1$   & 73.4 \scriptsize$\pm0.1$   & 77.2 \scriptsize$\pm0.1$   & 77.8 \scriptsize$\pm0.1$   & 85.1 \scriptsize$\pm0.0$   & 3.7 \scriptsize$\pm0.4$    \\
CVaRDRO                    & 78.4 \scriptsize$\pm0.3$   & 67.5 \scriptsize$\pm0.1$   & 77.4 \scriptsize$\pm0.3$   & 72.1 \scriptsize$\pm0.6$   & 77.6 \scriptsize$\pm0.3$   & 73.4 \scriptsize$\pm0.2$   & 77.2 \scriptsize$\pm0.2$   & 77.7 \scriptsize$\pm0.2$   & 84.9 \scriptsize$\pm0.2$   & 5.7 \scriptsize$\pm0.3$    \\
JTT                        & 78.2 \scriptsize$\pm0.1$   & 66.6 \scriptsize$\pm0.8$   & 77.3 \scriptsize$\pm0.1$   & 71.9 \scriptsize$\pm0.3$   & 77.4 \scriptsize$\pm0.1$   & 73.2 \scriptsize$\pm0.1$   & 77.0 \scriptsize$\pm0.1$   & 77.6 \scriptsize$\pm0.1$   & 85.0 \scriptsize$\pm0.1$   & 3.3 \scriptsize$\pm0.1$    \\
LfF                        & 73.9 \scriptsize$\pm1.1$   & 62.1 \scriptsize$\pm2.4$   & 72.9 \scriptsize$\pm1.1$   & 66.5 \scriptsize$\pm1.1$   & 73.0 \scriptsize$\pm1.2$   & 68.0 \scriptsize$\pm1.6$   & 72.9 \scriptsize$\pm1.2$   & 73.2 \scriptsize$\pm1.2$   & 79.9 \scriptsize$\pm1.5$   & 11.3 \scriptsize$\pm0.3$   \\
LISA                      & 78.5 \scriptsize$\pm0.1$   & 67.2 \scriptsize$\pm1.1$   & 77.5 \scriptsize$\pm0.1$   & 72.3 \scriptsize$\pm0.5$   & 77.6 \scriptsize$\pm0.0$   & 73.4 \scriptsize$\pm0.1$   & 77.2 \scriptsize$\pm0.1$   & 77.8 \scriptsize$\pm0.1$   & 85.3 \scriptsize$\pm0.1$   & 2.4 \scriptsize$\pm0.7$    \\
ReSample                  & 78.7 \scriptsize$\pm0.1$  & 68.9 \scriptsize$\pm0.3$  & 77.8 \scriptsize$\pm0.1$  & 72.2 \scriptsize$\pm0.1$  & 78.0 \scriptsize$\pm0.1$  & 74.0 \scriptsize$\pm0.1$  & 77.7 \scriptsize$\pm0.1$  & 78.2 \scriptsize$\pm0.1$  & 85.4 \scriptsize$\pm0.1$  & 3.6 \scriptsize$\pm0.1$   \\
ReWeight                   & 78.0 \scriptsize$\pm0.1$   & 67.4 \scriptsize$\pm0.3$   & 77.1 \scriptsize$\pm0.0$   & 70.9 \scriptsize$\pm0.2$   & 77.3 \scriptsize$\pm0.0$   & 73.3 \scriptsize$\pm0.0$   & 77.0 \scriptsize$\pm0.0$   & 77.6 \scriptsize$\pm0.0$   & 84.9 \scriptsize$\pm0.0$   & 4.1 \scriptsize$\pm0.6$    \\
SqrtReWeight               & 78.5 \scriptsize$\pm0.2$   & 68.9 \scriptsize$\pm0.5$   & 77.6 \scriptsize$\pm0.2$   & 71.6 \scriptsize$\pm0.3$   & 77.7 \scriptsize$\pm0.2$   & 73.8 \scriptsize$\pm0.2$   & 77.4 \scriptsize$\pm0.2$   & 78.1 \scriptsize$\pm0.2$   & 85.4 \scriptsize$\pm0.1$   & 3.6 \scriptsize$\pm0.4$    \\
CBLoss                     & 78.6 \scriptsize$\pm0.1$   & 67.8 \scriptsize$\pm0.6$   & 77.6 \scriptsize$\pm0.1$   & 72.3 \scriptsize$\pm0.4$   & 77.8 \scriptsize$\pm0.1$   & 73.6 \scriptsize$\pm0.2$   & 77.4 \scriptsize$\pm0.1$   & 78.0 \scriptsize$\pm0.1$   & 85.4 \scriptsize$\pm0.1$   & 3.2 \scriptsize$\pm0.3$    \\
Focal                      & 78.3 \scriptsize$\pm0.1$   & 67.3 \scriptsize$\pm1.2$   & 77.4 \scriptsize$\pm0.1$   & 71.6 \scriptsize$\pm0.1$   & 77.5 \scriptsize$\pm0.1$   & 73.5 \scriptsize$\pm0.2$   & 77.2 \scriptsize$\pm0.2$   & 77.8 \scriptsize$\pm0.1$   & 85.3 \scriptsize$\pm0.1$   & 10.0 \scriptsize$\pm0.6$   \\
LDAM                       & 78.5 \scriptsize$\pm0.1$   & 68.2 \scriptsize$\pm1.4$   & 77.6 \scriptsize$\pm0.1$   & 72.0 \scriptsize$\pm0.4$   & 77.7 \scriptsize$\pm0.1$   & 73.6 \scriptsize$\pm0.3$   & 77.5 \scriptsize$\pm0.2$   & 78.0 \scriptsize$\pm0.2$   & 85.3 \scriptsize$\pm0.1$   & 22.2 \scriptsize$\pm0.1$   \\
BSoftmax                   & 78.2 \scriptsize$\pm0.2$   & 67.2 \scriptsize$\pm0.2$   & 77.3 \scriptsize$\pm0.2$   & 71.9 \scriptsize$\pm0.5$   & 77.4 \scriptsize$\pm0.2$   & 73.2 \scriptsize$\pm0.1$   & 77.1 \scriptsize$\pm0.1$   & 77.6 \scriptsize$\pm0.1$   & 85.1 \scriptsize$\pm0.1$   & 3.6 \scriptsize$\pm0.5$    \\
DFR                        & 78.3 \scriptsize$\pm0.0$   & 67.1 \scriptsize$\pm0.4$   & 77.3 \scriptsize$\pm0.0$   & 72.0 \scriptsize$\pm0.2$   & 77.5 \scriptsize$\pm0.0$   & 73.2 \scriptsize$\pm0.1$   & 77.1 \scriptsize$\pm0.0$   & 77.6 \scriptsize$\pm0.1$   & 85.0 \scriptsize$\pm0.0$   & 20.0 \scriptsize$\pm0.1$   \\
CRT                        & 78.3 \scriptsize$\pm0.0$   & 69.1 \scriptsize$\pm0.2$   & 77.4 \scriptsize$\pm0.0$   & 71.1 \scriptsize$\pm0.1$   & 77.6 \scriptsize$\pm0.0$   & 73.7 \scriptsize$\pm0.0$   & 77.4 \scriptsize$\pm0.0$   & 78.0 \scriptsize$\pm0.0$   & 85.3 \scriptsize$\pm0.0$   & 4.7 \scriptsize$\pm0.1$    \\
ReWeightCRT                & 77.9 \scriptsize$\pm0.0$   & 68.9 \scriptsize$\pm0.0$   & 77.0 \scriptsize$\pm0.0$   & 70.5 \scriptsize$\pm0.0$   & 77.3 \scriptsize$\pm0.0$   & 73.4 \scriptsize$\pm0.0$   & 77.0 \scriptsize$\pm0.0$   & 77.7 \scriptsize$\pm0.0$   & 85.0 \scriptsize$\pm0.0$   & 4.9 \scriptsize$\pm0.3$    \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 91.1 \scriptsize$\pm0.1$   & 24.2 \scriptsize$\pm2.8$   & 76.4 \scriptsize$\pm0.9$   & 60.3 \scriptsize$\pm2.1$   & 65.8 \scriptsize$\pm1.2$   & 36.5 \scriptsize$\pm2.5$   & 62.2 \scriptsize$\pm1.3$   & 62.4 \scriptsize$\pm1.4$   & 85.2 \scriptsize$\pm0.1$   & 2.2 \scriptsize$\pm0.1$    \\
Mixup                      & 91.1 \scriptsize$\pm0.0$   & 22.7 \scriptsize$\pm3.2$   & 76.8 \scriptsize$\pm0.7$   & 61.2 \scriptsize$\pm1.6$   & 65.1 \scriptsize$\pm1.6$   & 35.0 \scriptsize$\pm3.2$   & 61.5 \scriptsize$\pm1.6$   & 61.7 \scriptsize$\pm1.7$   & 85.4 \scriptsize$\pm0.0$   & 2.0 \scriptsize$\pm0.8$    \\
GroupDRO                   & 83.2 \scriptsize$\pm2.4$   & 62.6 \scriptsize$\pm6.3$   & 64.7 \scriptsize$\pm1.4$   & 33.7 \scriptsize$\pm3.4$   & 66.4 \scriptsize$\pm1.3$   & 42.8 \scriptsize$\pm1.1$   & 74.3 \scriptsize$\pm1.5$   & 74.4 \scriptsize$\pm1.5$   & 85.1 \scriptsize$\pm0.1$   & 13.8 \scriptsize$\pm3.2$   \\
CVaRDRO                    & 90.2 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 45.1 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 47.4 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 50.0 \scriptsize$\pm0.0$   & 50.0 \scriptsize$\pm0.0$   & 71.6 \scriptsize$\pm0.4$   & 40.2 \scriptsize$\pm0.0$   \\
JTT                        & 71.3 \scriptsize$\pm3.7$   & 65.9 \scriptsize$\pm2.8$   & 60.3 \scriptsize$\pm0.7$   & 23.4 \scriptsize$\pm1.9$   & 58.6 \scriptsize$\pm2.3$   & 36.0 \scriptsize$\pm1.8$   & 75.5 \scriptsize$\pm0.4$   & 75.6 \scriptsize$\pm0.4$   & 84.9 \scriptsize$\pm0.1$   & 27.5 \scriptsize$\pm3.9$   \\
LfF                        & 84.0 \scriptsize$\pm1.2$   & 62.7 \scriptsize$\pm2.1$   & 64.6 \scriptsize$\pm0.7$   & 33.6 \scriptsize$\pm1.6$   & 67.1 \scriptsize$\pm0.8$   & 43.6 \scriptsize$\pm0.8$   & 74.7 \scriptsize$\pm0.4$   & 74.7 \scriptsize$\pm0.5$   & 85.1 \scriptsize$\pm0.0$   & 12.5 \scriptsize$\pm1.2$   \\
LISA                      & 91.1 \scriptsize$\pm0.0$   & 22.7 \scriptsize$\pm3.2$   & 76.8 \scriptsize$\pm0.7$   & 61.2 \scriptsize$\pm1.6$   & 65.1 \scriptsize$\pm1.6$   & 35.0 \scriptsize$\pm3.2$   & 61.5 \scriptsize$\pm1.6$   & 61.7 \scriptsize$\pm1.7$   & 85.4 \scriptsize$\pm0.0$   & 2.0 \scriptsize$\pm0.8$    \\
ReSample                  & 81.4 \scriptsize$\pm1.5$  & 67.1 \scriptsize$\pm2.6$  & 63.3 \scriptsize$\pm0.6$  & 30.5 \scriptsize$\pm1.5$  & 65.4 \scriptsize$\pm1.0$  & 42.0 \scriptsize$\pm1.0$  & 75.4 \scriptsize$\pm0.3$  & 75.6 \scriptsize$\pm0.4$  & 85.1 \scriptsize$\pm0.0$  & 17.4 \scriptsize$\pm1.9$  \\
ReWeight                   & 82.7 \scriptsize$\pm0.7$   & 65.5 \scriptsize$\pm1.3$   & 63.8 \scriptsize$\pm0.4$   & 31.7 \scriptsize$\pm0.9$   & 66.3 \scriptsize$\pm0.5$   & 42.8 \scriptsize$\pm0.5$   & 75.3 \scriptsize$\pm0.2$   & 75.4 \scriptsize$\pm0.3$   & 85.2 \scriptsize$\pm0.1$   & 15.9 \scriptsize$\pm0.7$   \\
SqrtReWeight               & 90.3 \scriptsize$\pm0.2$   & 35.7 \scriptsize$\pm4.0$   & 72.4 \scriptsize$\pm0.9$   & 51.3 \scriptsize$\pm2.1$   & 68.7 \scriptsize$\pm0.9$   & 42.8 \scriptsize$\pm2.1$   & 66.7 \scriptsize$\pm1.6$   & 66.8 \scriptsize$\pm1.6$   & 85.2 \scriptsize$\pm0.1$   & 3.7 \scriptsize$\pm0.7$    \\
CBLoss                     & 78.2 \scriptsize$\pm1.0$   & 72.3 \scriptsize$\pm1.3$   & 61.9 \scriptsize$\pm0.3$   & 27.3 \scriptsize$\pm0.8$   & 63.2 \scriptsize$\pm0.7$   & 39.8 \scriptsize$\pm0.6$   & 76.1 \scriptsize$\pm0.2$   & 76.2 \scriptsize$\pm0.2$   & 85.0 \scriptsize$\pm0.0$   & 20.6 \scriptsize$\pm1.3$   \\
Focal                      & 91.0 \scriptsize$\pm0.0$   & 19.1 \scriptsize$\pm2.3$   & 77.1 \scriptsize$\pm0.6$   & 62.1 \scriptsize$\pm1.4$   & 63.6 \scriptsize$\pm1.3$   & 31.9 \scriptsize$\pm2.6$   & 59.9 \scriptsize$\pm1.1$   & 60.2 \scriptsize$\pm1.1$   & 85.3 \scriptsize$\pm0.1$   & 8.1 \scriptsize$\pm0.7$    \\
LDAM                       & 90.6 \scriptsize$\pm0.1$   & 5.3 \scriptsize$\pm2.4$    & 84.4 \scriptsize$\pm0.8$   & 78.1 \scriptsize$\pm1.7$   & 52.5 \scriptsize$\pm2.1$   & 10.0 \scriptsize$\pm4.1$   & 52.7 \scriptsize$\pm1.2$   & 52.7 \scriptsize$\pm1.2$   & 84.9 \scriptsize$\pm0.1$   & 28.9 \scriptsize$\pm1.0$   \\
BSoftmax                   & 76.9 \scriptsize$\pm0.9$   & 73.1 \scriptsize$\pm1.0$   & 61.7 \scriptsize$\pm0.2$   & 26.5 \scriptsize$\pm0.6$   & 62.5 \scriptsize$\pm0.5$   & 39.3 \scriptsize$\pm0.4$   & 76.6 \scriptsize$\pm0.2$   & 76.7 \scriptsize$\pm0.2$   & 85.4 \scriptsize$\pm0.0$   & 23.5 \scriptsize$\pm1.1$   \\
DFR                        & 69.2 \scriptsize$\pm1.3$   & 67.3 \scriptsize$\pm1.7$   & 58.8 \scriptsize$\pm0.2$   & 21.0 \scriptsize$\pm0.5$   & 56.5 \scriptsize$\pm0.8$   & 33.1 \scriptsize$\pm0.5$   & 73.1 \scriptsize$\pm0.0$   & 73.1 \scriptsize$\pm0.0$   & 81.0 \scriptsize$\pm0.0$   & 38.4 \scriptsize$\pm0.1$   \\
CRT                        & 77.8 \scriptsize$\pm0.0$   & 73.1 \scriptsize$\pm0.0$   & 61.6 \scriptsize$\pm0.0$   & 26.7 \scriptsize$\pm0.0$   & 62.8 \scriptsize$\pm0.0$   & 39.2 \scriptsize$\pm0.0$   & 75.9 \scriptsize$\pm0.0$   & 75.9 \scriptsize$\pm0.0$   & 84.3 \scriptsize$\pm0.0$   & 23.0 \scriptsize$\pm0.1$   \\
ReWeightCRT                & 81.2 \scriptsize$\pm2.8$   & 63.9 \scriptsize$\pm7.6$   & 63.6 \scriptsize$\pm1.6$   & 31.4 \scriptsize$\pm3.9$   & 64.7 \scriptsize$\pm1.6$   & 40.7 \scriptsize$\pm1.3$   & 73.8 \scriptsize$\pm1.6$   & 73.9 \scriptsize$\pm1.6$   & 84.3 \scriptsize$\pm0.0$   & 26.5 \scriptsize$\pm2.4$   \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 98.3 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 49.2 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 49.6 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 50.0 \scriptsize$\pm0.0$   & 50.0 \scriptsize$\pm0.0$   & 93.1 \scriptsize$\pm0.1$   & 0.3 \scriptsize$\pm0.1$    \\
Mixup                      & 98.3 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 49.2 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 49.6 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 50.0 \scriptsize$\pm0.0$   & 50.0 \scriptsize$\pm0.0$   & 92.9 \scriptsize$\pm0.1$   & 0.3 \scriptsize$\pm0.0$    \\
GroupDRO                   & 90.2 \scriptsize$\pm0.1$   & 0.0 \scriptsize$\pm0.0$    & 56.7 \scriptsize$\pm0.1$   & 13.6 \scriptsize$\pm0.1$   & 59.2 \scriptsize$\pm0.1$   & 23.7 \scriptsize$\pm0.2$   & 50.2 \scriptsize$\pm0.1$   & 90.4 \scriptsize$\pm0.0$   & 92.8 \scriptsize$\pm0.2$   & 13.5 \scriptsize$\pm0.7$   \\
CVaRDRO                    & 98.3 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 61.2 \scriptsize$\pm4.9$   & 24.0 \scriptsize$\pm9.8$   & 50.7 \scriptsize$\pm0.7$   & 2.2 \scriptsize$\pm1.5$    & 50.2 \scriptsize$\pm0.2$   & 50.6 \scriptsize$\pm0.4$   & 93.0 \scriptsize$\pm0.0$   & 0.9 \scriptsize$\pm0.3$    \\
JTT                        & 94.1 \scriptsize$\pm0.9$   & 0.0 \scriptsize$\pm0.0$    & 59.0 \scriptsize$\pm0.7$   & 18.5 \scriptsize$\pm1.4$   & 62.9 \scriptsize$\pm0.8$   & 28.9 \scriptsize$\pm1.2$   & 55.2 \scriptsize$\pm0.9$   & 82.2 \scriptsize$\pm2.4$   & 93.2 \scriptsize$\pm0.1$   & 6.4 \scriptsize$\pm0.5$    \\
LfF                        & 9.9 \scriptsize$\pm6.7$    & 5.4 \scriptsize$\pm4.4$    & 17.4 \scriptsize$\pm13.5$  & 0.6 \scriptsize$\pm0.5$    & 8.5 \scriptsize$\pm5.6$    & 1.2 \scriptsize$\pm1.0$    & 50.5 \scriptsize$\pm0.4$   & 51.7 \scriptsize$\pm1.4$   & 60.6 \scriptsize$\pm1.6$   & 82.6 \scriptsize$\pm12.8$  \\
LISA                      & 98.3 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 49.2 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 49.6 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 50.0 \scriptsize$\pm0.0$   & 50.0 \scriptsize$\pm0.0$   & 92.9 \scriptsize$\pm0.1$   & 0.3 \scriptsize$\pm0.0$    \\
ReSample                  & 88.3 \scriptsize$\pm1.6$  & 0.1 \scriptsize$\pm0.1$   & 55.9 \scriptsize$\pm0.6$  & 12.0 \scriptsize$\pm1.2$  & 57.3 \scriptsize$\pm1.4$  & 20.9 \scriptsize$\pm1.8$  & 50.3 \scriptsize$\pm0.5$  & 88.1 \scriptsize$\pm0.7$  & 92.3 \scriptsize$\pm0.1$  & 13.0 \scriptsize$\pm2.8$  \\
ReWeight                   & 89.5 \scriptsize$\pm0.0$   & 0.3 \scriptsize$\pm0.1$    & 56.4 \scriptsize$\pm0.0$   & 13.0 \scriptsize$\pm0.0$   & 58.5 \scriptsize$\pm0.0$   & 22.7 \scriptsize$\pm0.0$   & 50.5 \scriptsize$\pm0.2$   & 90.3 \scriptsize$\pm0.0$   & 93.2 \scriptsize$\pm0.1$   & 17.7 \scriptsize$\pm1.7$   \\
SqrtReWeight               & 94.5 \scriptsize$\pm0.4$   & 0.0 \scriptsize$\pm0.0$    & 59.4 \scriptsize$\pm0.2$   & 19.3 \scriptsize$\pm0.6$   & 63.7 \scriptsize$\pm0.3$   & 30.2 \scriptsize$\pm0.4$   & 56.3 \scriptsize$\pm0.1$   & 82.3 \scriptsize$\pm1.6$   & 93.3 \scriptsize$\pm0.0$   & 6.0 \scriptsize$\pm0.2$    \\
CBLoss                     & 1.7 \scriptsize$\pm0.0$    & 0.0 \scriptsize$\pm0.0$    & 0.8 \scriptsize$\pm0.0$    & 0.0 \scriptsize$\pm0.0$    & 1.7 \scriptsize$\pm0.0$    & 0.0 \scriptsize$\pm0.0$    & 50.0 \scriptsize$\pm0.0$   & 50.0 \scriptsize$\pm0.0$   & 62.7 \scriptsize$\pm1.5$   & 98.3 \scriptsize$\pm0.0$   \\
Focal                      & 98.3 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 55.4 \scriptsize$\pm5.1$   & 12.5 \scriptsize$\pm10.2$  & 49.7 \scriptsize$\pm0.1$   & 0.3 \scriptsize$\pm0.2$    & 50.0 \scriptsize$\pm0.0$   & 50.1 \scriptsize$\pm0.1$   & 93.2 \scriptsize$\pm0.0$   & 11.5 \scriptsize$\pm0.6$   \\
LDAM                       & 98.3 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 49.2 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 49.6 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 50.0 \scriptsize$\pm0.0$   & 50.0 \scriptsize$\pm0.0$   & 93.1 \scriptsize$\pm0.1$   & 0.3 \scriptsize$\pm0.1$    \\
BSoftmax                   & 89.1 \scriptsize$\pm0.2$   & 0.5 \scriptsize$\pm0.1$    & 56.2 \scriptsize$\pm0.1$   & 12.5 \scriptsize$\pm0.2$   & 58.1 \scriptsize$\pm0.2$   & 22.0 \scriptsize$\pm0.3$   & 50.4 \scriptsize$\pm0.0$   & 90.0 \scriptsize$\pm0.1$   & 92.9 \scriptsize$\pm0.1$   & 19.9 \scriptsize$\pm1.3$   \\
DFR                        & 89.7 \scriptsize$\pm0.1$   & 0.6 \scriptsize$\pm0.1$    & 56.5 \scriptsize$\pm0.0$   & 13.2 \scriptsize$\pm0.1$   & 58.7 \scriptsize$\pm0.1$   & 23.0 \scriptsize$\pm0.1$   & 50.4 \scriptsize$\pm0.0$   & 90.4 \scriptsize$\pm0.0$   & 92.8 \scriptsize$\pm0.1$   & 47.3 \scriptsize$\pm0.1$   \\
CRT                        & 90.4 \scriptsize$\pm0.1$   & 1.1 \scriptsize$\pm0.5$    & 56.9 \scriptsize$\pm0.0$   & 13.9 \scriptsize$\pm0.1$   & 59.5 \scriptsize$\pm0.1$   & 24.2 \scriptsize$\pm0.1$   & 51.2 \scriptsize$\pm0.1$   & 90.2 \scriptsize$\pm0.1$   & 93.3 \scriptsize$\pm0.0$   & 15.7 \scriptsize$\pm0.9$   \\
ReWeightCRT                & 89.9 \scriptsize$\pm0.1$   & 1.4 \scriptsize$\pm0.6$    & 56.6 \scriptsize$\pm0.0$   & 13.4 \scriptsize$\pm0.1$   & 59.0 \scriptsize$\pm0.1$   & 23.3 \scriptsize$\pm0.1$   & 51.1 \scriptsize$\pm0.3$   & 90.4 \scriptsize$\pm0.0$   & 93.1 \scriptsize$\pm0.1$   & 15.5 \scriptsize$\pm0.7$   \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 88.6 \scriptsize$\pm0.7$   & 41.7 \scriptsize$\pm3.4$   & 68.3 \scriptsize$\pm1.1$   & 42.3 \scriptsize$\pm2.4$   & 68.7 \scriptsize$\pm0.2$   & 43.8 \scriptsize$\pm0.7$   & 69.5 \scriptsize$\pm1.3$   & 70.0 \scriptsize$\pm1.5$   & 85.4 \scriptsize$\pm0.4$   & 5.0 \scriptsize$\pm1.1$    \\
Mixup                      & 81.9 \scriptsize$\pm6.2$   & 37.4 \scriptsize$\pm3.5$   & 63.5 \scriptsize$\pm5.0$   & 33.9 \scriptsize$\pm9.3$   & 62.5 \scriptsize$\pm5.9$   & 35.7 \scriptsize$\pm7.6$   & 63.8 \scriptsize$\pm4.7$   & 64.1 \scriptsize$\pm4.6$   & 76.1 \scriptsize$\pm8.5$   & 16.1 \scriptsize$\pm9.0$   \\
GroupDRO                   & 79.0 \scriptsize$\pm0.3$   & 75.1 \scriptsize$\pm0.6$   & 62.9 \scriptsize$\pm0.1$   & 28.5 \scriptsize$\pm0.3$   & 64.6 \scriptsize$\pm0.2$   & 42.0 \scriptsize$\pm0.3$   & 78.6 \scriptsize$\pm0.0$   & 79.3 \scriptsize$\pm0.1$   & 86.3 \scriptsize$\pm0.1$   & 22.0 \scriptsize$\pm0.4$   \\
CVaRDRO                    & 73.7 \scriptsize$\pm1.0$   & 50.2 \scriptsize$\pm1.8$   & 57.3 \scriptsize$\pm0.1$   & 20.1 \scriptsize$\pm0.3$   & 56.8 \scriptsize$\pm0.4$   & 29.9 \scriptsize$\pm0.2$   & 65.7 \scriptsize$\pm0.6$   & 67.0 \scriptsize$\pm0.4$   & 72.9 \scriptsize$\pm0.4$   & 40.4 \scriptsize$\pm0.0$   \\
JTT                        & 75.2 \scriptsize$\pm0.8$   & 60.4 \scriptsize$\pm4.8$   & 59.4 \scriptsize$\pm1.1$   & 23.0 \scriptsize$\pm1.5$   & 59.6 \scriptsize$\pm1.4$   & 34.4 \scriptsize$\pm2.3$   & 70.7 \scriptsize$\pm2.6$   & 72.0 \scriptsize$\pm2.5$   & 79.0 \scriptsize$\pm2.5$   & 24.4 \scriptsize$\pm0.5$   \\
LfF                        & 22.3 \scriptsize$\pm10.2$  & 13.7 \scriptsize$\pm9.8$   & 37.3 \scriptsize$\pm5.8$   & 9.0 \scriptsize$\pm0.7$    & 19.5 \scriptsize$\pm8.3$   & 8.8 \scriptsize$\pm3.9$    & 46.2 \scriptsize$\pm2.9$   & 46.2 \scriptsize$\pm3.1$   & 30.5 \scriptsize$\pm10.1$  & 65.7 \scriptsize$\pm10.2$  \\
LISA                      & 81.9 \scriptsize$\pm6.2$   & 37.4 \scriptsize$\pm3.5$   & 63.5 \scriptsize$\pm5.0$   & 33.9 \scriptsize$\pm9.3$   & 62.5 \scriptsize$\pm5.9$   & 35.7 \scriptsize$\pm7.6$   & 63.8 \scriptsize$\pm4.7$   & 64.1 \scriptsize$\pm4.6$   & 76.1 \scriptsize$\pm8.5$   & 16.1 \scriptsize$\pm9.0$   \\
ReSample                  & 77.6 \scriptsize$\pm0.4$  & 73.0 \scriptsize$\pm0.6$  & 62.3 \scriptsize$\pm0.1$  & 27.2 \scriptsize$\pm0.3$  & 63.4 \scriptsize$\pm0.3$  & 40.6 \scriptsize$\pm0.3$  & 78.0 \scriptsize$\pm0.3$  & 78.7 \scriptsize$\pm0.3$  & 85.9 \scriptsize$\pm0.4$  & 19.1 \scriptsize$\pm1.0$  \\
ReWeight                   & 79.2 \scriptsize$\pm0.5$   & 73.8 \scriptsize$\pm1.0$   & 62.9 \scriptsize$\pm0.3$   & 28.6 \scriptsize$\pm0.5$   & 64.6 \scriptsize$\pm0.4$   & 42.0 \scriptsize$\pm0.5$   & 78.5 \scriptsize$\pm0.3$   & 79.0 \scriptsize$\pm0.2$   & 86.2 \scriptsize$\pm0.1$   & 20.6 \scriptsize$\pm0.4$   \\
SqrtReWeight               & 83.5 \scriptsize$\pm0.3$   & 68.5 \scriptsize$\pm1.6$   & 65.0 \scriptsize$\pm0.2$   & 33.3 \scriptsize$\pm0.4$   & 67.9 \scriptsize$\pm0.2$   & 45.5 \scriptsize$\pm0.3$   & 77.8 \scriptsize$\pm0.4$   & 78.5 \scriptsize$\pm0.3$   & 86.3 \scriptsize$\pm0.3$   & 15.6 \scriptsize$\pm1.1$   \\
CBLoss                     & 80.0 \scriptsize$\pm0.5$   & 74.0 \scriptsize$\pm0.7$   & 63.3 \scriptsize$\pm0.2$   & 29.4 \scriptsize$\pm0.5$   & 65.2 \scriptsize$\pm0.4$   & 42.6 \scriptsize$\pm0.5$   & 78.6 \scriptsize$\pm0.2$   & 79.0 \scriptsize$\pm0.2$   & 86.1 \scriptsize$\pm0.3$   & 19.6 \scriptsize$\pm0.6$   \\
Focal                      & 89.3 \scriptsize$\pm0.3$   & 42.1 \scriptsize$\pm4.0$   & 69.6 \scriptsize$\pm0.4$   & 44.7 \scriptsize$\pm1.1$   & 69.8 \scriptsize$\pm0.4$   & 45.5 \scriptsize$\pm1.0$   & 70.4 \scriptsize$\pm1.1$   & 70.4 \scriptsize$\pm1.3$   & 86.5 \scriptsize$\pm0.1$   & 16.1 \scriptsize$\pm1.7$   \\
LDAM                       & 90.1 \scriptsize$\pm0.0$   & 34.5 \scriptsize$\pm1.5$   & 70.6 \scriptsize$\pm0.1$   & 47.6 \scriptsize$\pm0.1$   & 68.6 \scriptsize$\pm0.3$   & 42.5 \scriptsize$\pm0.7$   & 66.8 \scriptsize$\pm0.5$   & 67.0 \scriptsize$\pm0.5$   & 85.5 \scriptsize$\pm0.3$   & 31.7 \scriptsize$\pm0.4$   \\
BSoftmax                   & 79.5 \scriptsize$\pm0.2$   & 74.2 \scriptsize$\pm1.1$   & 63.2 \scriptsize$\pm0.1$   & 29.0 \scriptsize$\pm0.2$   & 65.0 \scriptsize$\pm0.2$   & 42.5 \scriptsize$\pm0.2$   & 78.7 \scriptsize$\pm0.2$   & 79.6 \scriptsize$\pm0.1$   & 86.6 \scriptsize$\pm0.1$   & 21.9 \scriptsize$\pm0.2$   \\
DFR                        & 78.9 \scriptsize$\pm0.2$   & 75.4 \scriptsize$\pm0.6$   & 62.9 \scriptsize$\pm0.1$   & 28.5 \scriptsize$\pm0.1$   & 64.5 \scriptsize$\pm0.1$   & 42.0 \scriptsize$\pm0.1$   & 78.9 \scriptsize$\pm0.1$   & 79.3 \scriptsize$\pm0.0$   & 86.0 \scriptsize$\pm0.1$   & 26.2 \scriptsize$\pm0.5$   \\
CRT                        & 79.1 \scriptsize$\pm0.1$   & 74.0 \scriptsize$\pm0.2$   & 62.9 \scriptsize$\pm0.0$   & 28.6 \scriptsize$\pm0.1$   & 64.6 \scriptsize$\pm0.1$   & 42.0 \scriptsize$\pm0.1$   & 78.7 \scriptsize$\pm0.1$   & 79.1 \scriptsize$\pm0.1$   & 86.2 \scriptsize$\pm0.0$   & 21.9 \scriptsize$\pm0.1$   \\
ReWeightCRT                & 79.0 \scriptsize$\pm0.0$   & 73.9 \scriptsize$\pm0.2$   & 62.9 \scriptsize$\pm0.0$   & 28.5 \scriptsize$\pm0.0$   & 64.5 \scriptsize$\pm0.0$   & 41.9 \scriptsize$\pm0.0$   & 78.8 \scriptsize$\pm0.1$   & 79.2 \scriptsize$\pm0.1$   & 86.3 \scriptsize$\pm0.1$   & 22.3 \scriptsize$\pm0.1$   \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 27.7 \scriptsize$\pm1.1$   & 5.7 \scriptsize$\pm1.5$    & 28.2 \scriptsize$\pm1.0$   & 8.2 \scriptsize$\pm1.6$    & 27.1 \scriptsize$\pm1.1$   & 6.9 \scriptsize$\pm1.7$    & 27.7 \scriptsize$\pm1.1$   & 27.7 \scriptsize$\pm1.1$   & 77.3 \scriptsize$\pm1.3$   & 59.6 \scriptsize$\pm0.5$   \\
Mixup                      & 29.8 \scriptsize$\pm1.8$   & 8.7 \scriptsize$\pm1.4$    & 30.9 \scriptsize$\pm2.2$   & 9.5 \scriptsize$\pm1.3$    & 29.3 \scriptsize$\pm1.9$   & 9.7 \scriptsize$\pm1.5$    & 29.8 \scriptsize$\pm1.8$   & 29.8 \scriptsize$\pm1.8$   & 78.2 \scriptsize$\pm1.2$   & 34.1 \scriptsize$\pm1.9$   \\
GroupDRO                   & 31.1 \scriptsize$\pm1.0$   & 6.0 \scriptsize$\pm1.4$    & 32.1 \scriptsize$\pm0.9$   & 9.6 \scriptsize$\pm0.2$    & 30.8 \scriptsize$\pm0.7$   & 7.6 \scriptsize$\pm0.8$    & 31.1 \scriptsize$\pm1.0$   & 31.1 \scriptsize$\pm1.0$   & 80.1 \scriptsize$\pm0.8$   & 53.5 \scriptsize$\pm0.8$   \\
CVaRDRO                    & 27.3 \scriptsize$\pm1.6$   & 4.0 \scriptsize$\pm0.5$    & 29.2 \scriptsize$\pm1.7$   & 5.1 \scriptsize$\pm0.8$    & 26.5 \scriptsize$\pm1.5$   & 4.8 \scriptsize$\pm0.6$    & 27.3 \scriptsize$\pm1.6$   & 27.3 \scriptsize$\pm1.6$   & 81.0 \scriptsize$\pm0.2$   & 28.8 \scriptsize$\pm6.8$   \\
JTT                        & 28.3 \scriptsize$\pm1.1$   & 5.7 \scriptsize$\pm2.2$    & 31.1 \scriptsize$\pm0.9$   & 8.0 \scriptsize$\pm1.7$    & 28.3 \scriptsize$\pm1.3$   & 7.2 \scriptsize$\pm2.3$    & 28.3 \scriptsize$\pm1.1$   & 28.3 \scriptsize$\pm1.1$   & 81.0 \scriptsize$\pm0.8$   & 36.9 \scriptsize$\pm3.2$   \\
LfF                        & 26.4 \scriptsize$\pm1.3$   & 7.0 \scriptsize$\pm1.2$    & 28.3 \scriptsize$\pm0.8$   & 9.6 \scriptsize$\pm1.8$    & 26.1 \scriptsize$\pm1.2$   & 8.7 \scriptsize$\pm1.7$    & 26.4 \scriptsize$\pm1.3$   & 26.4 \scriptsize$\pm1.3$   & 76.6 \scriptsize$\pm0.6$   & 61.0 \scriptsize$\pm0.7$   \\
LISA                      & 29.8 \scriptsize$\pm1.8$   & 8.7 \scriptsize$\pm1.4$    & 30.9 \scriptsize$\pm2.2$   & 9.5 \scriptsize$\pm1.3$    & 29.3 \scriptsize$\pm1.9$   & 9.7 \scriptsize$\pm1.5$    & 29.8 \scriptsize$\pm1.8$   & 29.8 \scriptsize$\pm1.8$   & 78.2 \scriptsize$\pm1.2$   & 34.1 \scriptsize$\pm1.9$   \\
ReSample                  & 31.4 \scriptsize$\pm0.6$  & 6.7 \scriptsize$\pm1.5$   & 33.0 \scriptsize$\pm0.6$  & 11.0 \scriptsize$\pm0.6$  & 31.0 \scriptsize$\pm0.6$  & 8.3 \scriptsize$\pm1.2$   & 31.4 \scriptsize$\pm0.6$  & 31.4 \scriptsize$\pm0.6$  & 81.0 \scriptsize$\pm0.7$  & 46.6 \scriptsize$\pm3.1$  \\
ReWeight                   & 27.7 \scriptsize$\pm1.1$   & 5.7 \scriptsize$\pm1.5$    & 28.2 \scriptsize$\pm1.0$   & 8.2 \scriptsize$\pm1.6$    & 27.1 \scriptsize$\pm1.1$   & 6.9 \scriptsize$\pm1.7$    & 27.7 \scriptsize$\pm1.1$   & 27.7 \scriptsize$\pm1.1$   & 77.3 \scriptsize$\pm1.3$   & 59.6 \scriptsize$\pm0.5$   \\
SqrtReWeight               & 27.7 \scriptsize$\pm1.1$   & 5.7 \scriptsize$\pm1.5$    & 28.2 \scriptsize$\pm1.0$   & 8.2 \scriptsize$\pm1.6$    & 27.1 \scriptsize$\pm1.1$   & 6.9 \scriptsize$\pm1.7$    & 27.7 \scriptsize$\pm1.1$   & 27.7 \scriptsize$\pm1.1$   & 77.3 \scriptsize$\pm1.3$   & 59.6 \scriptsize$\pm0.5$   \\
CBLoss                     & 27.7 \scriptsize$\pm1.1$   & 5.7 \scriptsize$\pm1.5$    & 28.2 \scriptsize$\pm1.0$   & 8.2 \scriptsize$\pm1.6$    & 27.1 \scriptsize$\pm1.1$   & 6.9 \scriptsize$\pm1.7$    & 27.7 \scriptsize$\pm1.1$   & 27.7 \scriptsize$\pm1.1$   & 77.3 \scriptsize$\pm1.3$   & 59.6 \scriptsize$\pm0.5$   \\
Focal                      & 26.9 \scriptsize$\pm0.6$   & 5.3 \scriptsize$\pm0.3$    & 28.8 \scriptsize$\pm1.0$   & 7.1 \scriptsize$\pm1.0$    & 27.0 \scriptsize$\pm0.7$   & 6.3 \scriptsize$\pm0.5$    & 26.9 \scriptsize$\pm0.6$   & 26.9 \scriptsize$\pm0.6$   & 78.7 \scriptsize$\pm0.5$   & 49.9 \scriptsize$\pm1.9$   \\
LDAM                       & 24.3 \scriptsize$\pm0.8$   & 4.0 \scriptsize$\pm0.8$    & 28.0 \scriptsize$\pm1.2$   & 6.6 \scriptsize$\pm1.4$    & 24.0 \scriptsize$\pm0.8$   & 5.1 \scriptsize$\pm0.3$    & 24.3 \scriptsize$\pm0.8$   & 24.3 \scriptsize$\pm0.8$   & 79.1 \scriptsize$\pm1.0$   & 12.4 \scriptsize$\pm0.5$   \\
BSoftmax                   & 28.6 \scriptsize$\pm1.4$   & 6.7 \scriptsize$\pm0.7$    & 30.7 \scriptsize$\pm1.0$   & 8.2 \scriptsize$\pm0.8$    & 28.3 \scriptsize$\pm1.3$   & 7.3 \scriptsize$\pm0.5$    & 28.6 \scriptsize$\pm1.4$   & 28.6 \scriptsize$\pm1.4$   & 78.0 \scriptsize$\pm1.0$   & 56.5 \scriptsize$\pm1.7$   \\
DFR                        & 26.3 \scriptsize$\pm0.4$   & 6.0 \scriptsize$\pm0.9$    & 27.4 \scriptsize$\pm0.3$   & 8.6 \scriptsize$\pm0.8$    & 25.7 \scriptsize$\pm0.2$   & 7.5 \scriptsize$\pm1.1$    & 26.3 \scriptsize$\pm0.4$   & 26.3 \scriptsize$\pm0.4$   & 79.4 \scriptsize$\pm0.1$   & 13.8 \scriptsize$\pm0.4$   \\
CRT                        & 31.1 \scriptsize$\pm0.1$   & 6.3 \scriptsize$\pm0.3$    & 31.8 \scriptsize$\pm0.0$   & 7.5 \scriptsize$\pm0.3$    & 30.5 \scriptsize$\pm0.1$   & 6.8 \scriptsize$\pm0.3$    & 31.1 \scriptsize$\pm0.1$   & 31.1 \scriptsize$\pm0.1$   & 80.3 \scriptsize$\pm0.1$   & 49.6 \scriptsize$\pm1.7$   \\
ReWeightCRT                & 33.1 \scriptsize$\pm0.1$   & 9.3 \scriptsize$\pm0.3$    & 33.4 \scriptsize$\pm0.1$   & 11.3 \scriptsize$\pm0.3$   & 32.6 \scriptsize$\pm0.0$   & 10.8 \scriptsize$\pm0.2$   & 33.1 \scriptsize$\pm0.1$   & 33.1 \scriptsize$\pm0.1$   & 82.0 \scriptsize$\pm0.0$   & 40.0 \scriptsize$\pm0.4$   \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccccc|c}
\toprule[1.5pt]
\textbf{Algorithm}         & \waterbirds        & \celeba            & \civilcomments & \multinli          & \metashift         & \imagenetbg        & \nicopp            & \mimiccxr    & \mimicnotes        & \cxrmultisite      & \chexpert & \living          & \textbf{Avg}               \\
\midrule
ERM                        & 69.1 \scriptsize$\pm4.7$   & 57.6 \scriptsize$\pm0.8$   & 63.2 \scriptsize$\pm1.2$   & 69.5 \scriptsize$\pm0.3$   & 82.1 \scriptsize$\pm0.8$   & 76.8 \scriptsize$\pm0.9$   & 40.0 \scriptsize$\pm0.0$   & 68.5 \scriptsize$\pm0.4$   & 80.4 \scriptsize$\pm0.2$   & 50.1 \scriptsize$\pm0.9$   & 41.7 \scriptsize$\pm3.4$   & 27.7 \scriptsize$\pm1.1$   & 60.5                       \\
Mixup                      & 78.2 \scriptsize$\pm0.4$   & 57.8 \scriptsize$\pm0.8$   & 66.1 \scriptsize$\pm1.3$   & 68.5 \scriptsize$\pm0.6$   & 79.0 \scriptsize$\pm0.8$   & 76.9 \scriptsize$\pm0.7$   & 30.0 \scriptsize$\pm4.1$   & 67.2 \scriptsize$\pm1.1$   & 81.6 \scriptsize$\pm0.6$   & 50.1 \scriptsize$\pm0.9$   & 37.4 \scriptsize$\pm3.5$   & 29.8 \scriptsize$\pm1.8$   & 60.2                       \\
GroupDRO                   & 73.1 \scriptsize$\pm0.4$   & 78.5 \scriptsize$\pm1.1$   & 69.5 \scriptsize$\pm0.7$   & 69.3 \scriptsize$\pm1.5$   & 82.6 \scriptsize$\pm1.1$   & 76.4 \scriptsize$\pm0.2$   & 31.1 \scriptsize$\pm0.9$   & 67.4 \scriptsize$\pm0.9$   & 83.7 \scriptsize$\pm0.0$   & 49.2 \scriptsize$\pm0.5$   & 75.1 \scriptsize$\pm0.6$   & 31.1 \scriptsize$\pm1.0$   & 65.6                       \\
CVaRDRO                    & 75.5 \scriptsize$\pm2.2$   & 62.2 \scriptsize$\pm3.1$   & 68.7 \scriptsize$\pm1.3$   & 63.0 \scriptsize$\pm1.5$   & 82.6 \scriptsize$\pm1.1$   & 74.8 \scriptsize$\pm0.8$   & 31.7 \scriptsize$\pm3.6$   & 67.5 \scriptsize$\pm0.1$   & 65.6 \scriptsize$\pm1.5$   & 50.2 \scriptsize$\pm0.9$   & 50.2 \scriptsize$\pm1.8$   & 27.3 \scriptsize$\pm1.6$   & 59.9                       \\
JTT                        & 71.0 \scriptsize$\pm0.5$   & 66.0 \scriptsize$\pm11.9$  & 64.3 \scriptsize$\pm1.5$   & 68.4 \scriptsize$\pm0.6$   & 82.6 \scriptsize$\pm0.4$   & 77.0 \scriptsize$\pm0.4$   & 32.2 \scriptsize$\pm0.9$   & 66.6 \scriptsize$\pm0.8$   & 83.8 \scriptsize$\pm0.1$   & 50.1 \scriptsize$\pm0.9$   & 60.4 \scriptsize$\pm4.8$   & 28.3 \scriptsize$\pm1.1$   & 62.6                       \\
LfF                        & 74.7 \scriptsize$\pm1.0$   & 53.0 \scriptsize$\pm4.3$   & 50.3 \scriptsize$\pm5.9$   & 63.6 \scriptsize$\pm2.9$   & 72.6 \scriptsize$\pm1.2$   & 70.1 \scriptsize$\pm1.4$   & 28.3 \scriptsize$\pm1.7$   & 62.1 \scriptsize$\pm2.4$   & 84.1 \scriptsize$\pm0.0$   & 50.1 \scriptsize$\pm0.9$   & 13.7 \scriptsize$\pm9.8$   & 26.4 \scriptsize$\pm1.3$   & 54.1                       \\
LISA                       & 78.2 \scriptsize$\pm0.4$   & 57.8 \scriptsize$\pm0.8$   & 66.1 \scriptsize$\pm1.3$   & 68.5 \scriptsize$\pm0.6$   & 79.0 \scriptsize$\pm0.8$   & 76.9 \scriptsize$\pm0.7$   & 30.0 \scriptsize$\pm4.1$   & 67.2 \scriptsize$\pm1.1$   & 81.6 \scriptsize$\pm0.6$   & 50.1 \scriptsize$\pm0.9$   & 37.4 \scriptsize$\pm3.5$   & 29.8 \scriptsize$\pm1.8$   & 60.2                       \\
ReSample                  & 70.0 \scriptsize$\pm1.0$  & 82.2 \scriptsize$\pm1.2$  & 68.2 \scriptsize$\pm0.7$  & 67.5 \scriptsize$\pm0.4$  & 80.5 \scriptsize$\pm1.5$  & 77.7 \scriptsize$\pm1.1$  & 23.3 \scriptsize$\pm1.4$  & 68.9 \scriptsize$\pm0.3$  & 82.4 \scriptsize$\pm0.5$  & 47.8 \scriptsize$\pm2.5$  & 73.0 \scriptsize$\pm0.6$  & 31.4 \scriptsize$\pm0.6$  & 64.4                      \\
ReWeight                   & 72.5 \scriptsize$\pm0.3$   & 81.5 \scriptsize$\pm0.9$   & 69.9 \scriptsize$\pm0.6$   & 67.8 \scriptsize$\pm1.2$   & 83.1 \scriptsize$\pm0.7$   & 76.8 \scriptsize$\pm0.9$   & 25.0 \scriptsize$\pm0.0$   & 67.4 \scriptsize$\pm0.3$   & 84.0 \scriptsize$\pm0.1$   & 51.9 \scriptsize$\pm2.3$   & 73.8 \scriptsize$\pm1.0$   & 27.7 \scriptsize$\pm1.1$   & 65.1                       \\
SqrtReWeight               & 71.3 \scriptsize$\pm1.4$   & 72.0 \scriptsize$\pm2.2$   & 70.1 \scriptsize$\pm0.3$   & 66.6 \scriptsize$\pm0.4$   & 82.1 \scriptsize$\pm0.8$   & 76.8 \scriptsize$\pm0.9$   & 35.6 \scriptsize$\pm1.8$   & 68.9 \scriptsize$\pm0.5$   & 83.1 \scriptsize$\pm0.2$   & 50.2 \scriptsize$\pm0.9$   & 68.5 \scriptsize$\pm1.6$   & 27.7 \scriptsize$\pm1.1$   & 64.4                       \\
CBLoss                     & 74.4 \scriptsize$\pm1.2$   & 75.0 \scriptsize$\pm2.4$   & 67.0 \scriptsize$\pm0.1$   & 66.2 \scriptsize$\pm0.7$   & 82.6 \scriptsize$\pm0.4$   & 76.8 \scriptsize$\pm0.9$   & 34.4 \scriptsize$\pm2.4$   & 67.8 \scriptsize$\pm0.6$   & 83.9 \scriptsize$\pm0.1$   & 50.2 \scriptsize$\pm0.9$   & 74.0 \scriptsize$\pm0.7$   & 27.7 \scriptsize$\pm1.1$   & 65.0                       \\
Focal                      & 71.6 \scriptsize$\pm0.8$   & 59.1 \scriptsize$\pm2.0$   & 61.9 \scriptsize$\pm1.1$   & 69.3 \scriptsize$\pm0.8$   & 81.0 \scriptsize$\pm0.4$   & 71.9 \scriptsize$\pm1.2$   & 29.4 \scriptsize$\pm2.0$   & 67.3 \scriptsize$\pm1.2$   & 70.3 \scriptsize$\pm9.6$   & 50.0 \scriptsize$\pm0.9$   & 42.1 \scriptsize$\pm4.0$   & 26.9 \scriptsize$\pm0.6$   & 58.4                       \\
LDAM                       & 71.0 \scriptsize$\pm1.8$   & 59.3 \scriptsize$\pm2.3$   & 37.0 \scriptsize$\pm7.9$   & 69.6 \scriptsize$\pm1.6$   & 83.6 \scriptsize$\pm0.4$   & 76.7 \scriptsize$\pm0.5$   & 26.7 \scriptsize$\pm1.4$   & 68.2 \scriptsize$\pm1.4$   & 81.0 \scriptsize$\pm0.3$   & 50.1 \scriptsize$\pm0.9$   & 34.5 \scriptsize$\pm1.5$   & 24.3 \scriptsize$\pm0.8$   & 56.8                       \\
BSoftmax                   & 74.1 \scriptsize$\pm0.9$   & 83.3 \scriptsize$\pm0.5$   & 69.4 \scriptsize$\pm1.2$   & 66.9 \scriptsize$\pm0.4$   & 82.6 \scriptsize$\pm0.4$   & 76.1 \scriptsize$\pm2.0$   & 29.4 \scriptsize$\pm2.0$   & 67.2 \scriptsize$\pm0.2$   & 83.7 \scriptsize$\pm0.3$   & 50.1 \scriptsize$\pm1.1$   & 74.2 \scriptsize$\pm1.1$   & 28.6 \scriptsize$\pm1.4$   & 65.5                       \\
DFR                        & 89.0 \scriptsize$\pm0.2$   & 86.3 \scriptsize$\pm0.3$   & 66.5 \scriptsize$\pm0.2$   & 63.8 \scriptsize$\pm0.0$   & 81.5 \scriptsize$\pm0.0$   & 74.4 \scriptsize$\pm1.8$   & 39.3 \scriptsize$\pm2.4$   & 67.1 \scriptsize$\pm0.4$   & 80.2 \scriptsize$\pm0.0$   & 56.1 \scriptsize$\pm3.5$   & 75.4 \scriptsize$\pm0.6$   & 26.3 \scriptsize$\pm0.4$   & 67.2                       \\
CRT                        & 76.3 \scriptsize$\pm0.8$   & 70.4 \scriptsize$\pm0.4$   & 68.5 \scriptsize$\pm0.0$   & 65.4 \scriptsize$\pm0.1$   & 83.1 \scriptsize$\pm0.0$   & 78.2 \scriptsize$\pm0.5$   & 33.3 \scriptsize$\pm0.0$   & 69.1 \scriptsize$\pm0.2$   & 83.4 \scriptsize$\pm0.0$   & 56.5 \scriptsize$\pm3.5$   & 74.0 \scriptsize$\pm0.2$   & 31.1 \scriptsize$\pm0.1$   & 65.8                       \\
ReWeightCRT                & 76.3 \scriptsize$\pm0.2$   & 71.1 \scriptsize$\pm0.5$   & 68.2 \scriptsize$\pm0.4$   & 65.3 \scriptsize$\pm0.1$   & 85.1 \scriptsize$\pm0.4$   & 77.5 \scriptsize$\pm0.7$   & 33.3 \scriptsize$\pm0.0$   & 68.9 \scriptsize$\pm0.0$   & 83.4 \scriptsize$\pm0.0$   & 55.4 \scriptsize$\pm4.9$   & 73.9 \scriptsize$\pm0.2$   & 33.1 \scriptsize$\pm0.1$   & 66.0                       \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 84.1 \scriptsize$\pm1.7$   & 69.1 \scriptsize$\pm4.7$   & 77.4 \scriptsize$\pm2.0$   & 60.7 \scriptsize$\pm3.2$   & 79.4 \scriptsize$\pm2.1$   & 69.5 \scriptsize$\pm2.9$   & 83.1 \scriptsize$\pm2.0$   & 83.1 \scriptsize$\pm2.0$   & 91.0 \scriptsize$\pm1.4$   & 12.9 \scriptsize$\pm1.7$   \\
Mixup                      & 89.2 \scriptsize$\pm0.6$   & 77.5 \scriptsize$\pm0.7$   & 83.5 \scriptsize$\pm0.8$   & 70.6 \scriptsize$\pm1.9$   & 85.6 \scriptsize$\pm0.7$   & 78.4 \scriptsize$\pm0.9$   & 88.9 \scriptsize$\pm0.2$   & 88.9 \scriptsize$\pm0.2$   & 94.9 \scriptsize$\pm0.1$   & 8.0 \scriptsize$\pm1.1$    \\
GroupDRO                   & 86.9 \scriptsize$\pm0.9$   & 73.1 \scriptsize$\pm0.4$   & 80.7 \scriptsize$\pm1.1$   & 66.1 \scriptsize$\pm2.2$   & 82.8 \scriptsize$\pm0.9$   & 74.4 \scriptsize$\pm1.2$   & 86.3 \scriptsize$\pm0.5$   & 86.3 \scriptsize$\pm0.5$   & 94.0 \scriptsize$\pm0.3$   & 10.5 \scriptsize$\pm0.8$   \\
CVaRDRO                    & 89.9 \scriptsize$\pm0.4$   & 75.5 \scriptsize$\pm2.2$   & 84.5 \scriptsize$\pm0.7$   & 73.2 \scriptsize$\pm1.7$   & 86.2 \scriptsize$\pm0.3$   & 79.0 \scriptsize$\pm0.4$   & 88.5 \scriptsize$\pm0.3$   & 88.5 \scriptsize$\pm0.3$   & 95.4 \scriptsize$\pm0.2$   & 8.3 \scriptsize$\pm0.2$    \\
JTT                        & 88.9 \scriptsize$\pm0.6$   & 71.2 \scriptsize$\pm0.5$   & 83.2 \scriptsize$\pm0.8$   & 71.4 \scriptsize$\pm1.6$   & 84.7 \scriptsize$\pm0.6$   & 76.8 \scriptsize$\pm0.8$   & 86.8 \scriptsize$\pm0.2$   & 86.8 \scriptsize$\pm0.2$   & 94.2 \scriptsize$\pm0.1$   & 9.2 \scriptsize$\pm0.3$    \\
LfF                        & 86.6 \scriptsize$\pm0.5$   & 75.0 \scriptsize$\pm0.7$   & 80.3 \scriptsize$\pm0.6$   & 65.1 \scriptsize$\pm1.1$   & 82.5 \scriptsize$\pm0.5$   & 74.0 \scriptsize$\pm0.7$   & 86.3 \scriptsize$\pm0.3$   & 86.3 \scriptsize$\pm0.3$   & 93.4 \scriptsize$\pm0.2$   & 10.0 \scriptsize$\pm0.8$   \\
LISA                       & 89.2 \scriptsize$\pm0.6$   & 77.5 \scriptsize$\pm0.7$   & 83.5 \scriptsize$\pm0.8$   & 70.6 \scriptsize$\pm1.9$   & 85.6 \scriptsize$\pm0.7$   & 78.4 \scriptsize$\pm0.9$   & 88.9 \scriptsize$\pm0.2$   & 88.9 \scriptsize$\pm0.2$   & 94.9 \scriptsize$\pm0.1$   & 8.0 \scriptsize$\pm1.1$    \\
ReSample                  & 86.2 \scriptsize$\pm0.5$  & 70.0 \scriptsize$\pm1.0$  & 79.8 \scriptsize$\pm0.6$  & 64.9 \scriptsize$\pm1.4$  & 81.7 \scriptsize$\pm0.5$  & 72.7 \scriptsize$\pm0.7$  & 85.0 \scriptsize$\pm0.2$  & 85.0 \scriptsize$\pm0.2$  & 92.8 \scriptsize$\pm0.1$  & 11.3 \scriptsize$\pm0.3$  \\
ReWeight                   & 86.2 \scriptsize$\pm0.6$   & 71.9 \scriptsize$\pm0.6$   & 79.9 \scriptsize$\pm0.7$   & 64.3 \scriptsize$\pm1.6$   & 82.1 \scriptsize$\pm0.6$   & 73.5 \scriptsize$\pm0.7$   & 86.2 \scriptsize$\pm0.1$   & 86.2 \scriptsize$\pm0.1$   & 94.0 \scriptsize$\pm0.1$   & 10.8 \scriptsize$\pm0.4$   \\
SqrtReWeight               & 89.4 \scriptsize$\pm0.4$   & 71.0 \scriptsize$\pm1.4$   & 83.9 \scriptsize$\pm0.6$   & 72.8 \scriptsize$\pm0.9$   & 85.3 \scriptsize$\pm0.6$   & 77.7 \scriptsize$\pm0.9$   & 87.2 \scriptsize$\pm0.6$   & 87.2 \scriptsize$\pm0.6$   & 94.4 \scriptsize$\pm0.5$   & 9.0 \scriptsize$\pm0.5$    \\
CBLoss                     & 86.8 \scriptsize$\pm0.6$   & 74.4 \scriptsize$\pm1.2$   & 80.4 \scriptsize$\pm0.7$   & 65.5 \scriptsize$\pm1.3$   & 82.6 \scriptsize$\pm0.7$   & 74.0 \scriptsize$\pm1.0$   & 86.2 \scriptsize$\pm0.6$   & 86.2 \scriptsize$\pm0.6$   & 93.5 \scriptsize$\pm0.4$   & 11.3 \scriptsize$\pm0.4$   \\
Focal                      & 89.3 \scriptsize$\pm0.2$   & 71.6 \scriptsize$\pm0.8$   & 83.7 \scriptsize$\pm0.3$   & 72.4 \scriptsize$\pm0.5$   & 85.2 \scriptsize$\pm0.3$   & 77.5 \scriptsize$\pm0.4$   & 87.1 \scriptsize$\pm0.3$   & 87.1 \scriptsize$\pm0.3$   & 94.2 \scriptsize$\pm0.2$   & 6.9 \scriptsize$\pm0.1$    \\
LDAM                       & 87.9 \scriptsize$\pm0.2$   & 70.9 \scriptsize$\pm1.7$   & 81.9 \scriptsize$\pm0.3$   & 69.1 \scriptsize$\pm0.8$   & 83.6 \scriptsize$\pm0.1$   & 75.2 \scriptsize$\pm0.1$   & 86.0 \scriptsize$\pm0.2$   & 86.0 \scriptsize$\pm0.2$   & 93.5 \scriptsize$\pm0.1$   & 11.8 \scriptsize$\pm1.7$   \\
BSoftmax                   & 88.4 \scriptsize$\pm1.2$   & 74.1 \scriptsize$\pm0.9$   & 82.6 \scriptsize$\pm1.6$   & 69.9 \scriptsize$\pm2.9$   & 84.4 \scriptsize$\pm1.5$   & 76.4 \scriptsize$\pm2.0$   & 87.0 \scriptsize$\pm1.0$   & 87.0 \scriptsize$\pm1.0$   & 94.0 \scriptsize$\pm0.9$   & 9.9 \scriptsize$\pm1.2$    \\
DFR                        & 92.2 \scriptsize$\pm0.2$   & 89.0 \scriptsize$\pm0.2$   & 87.6 \scriptsize$\pm0.3$   & 78.3 \scriptsize$\pm0.6$   & 89.2 \scriptsize$\pm0.2$   & 83.5 \scriptsize$\pm0.4$   & 91.2 \scriptsize$\pm0.1$   & 91.2 \scriptsize$\pm0.1$   & 96.8 \scriptsize$\pm0.0$   & 6.9 \scriptsize$\pm0.4$    \\
CRT                        & 89.2 \scriptsize$\pm0.1$   & 76.3 \scriptsize$\pm0.8$   & 83.5 \scriptsize$\pm0.1$   & 71.3 \scriptsize$\pm0.4$   & 85.3 \scriptsize$\pm0.1$   & 77.8 \scriptsize$\pm0.1$   & 87.9 \scriptsize$\pm0.1$   & 87.9 \scriptsize$\pm0.1$   & 94.8 \scriptsize$\pm0.0$   & 9.2 \scriptsize$\pm0.2$    \\
ReWeightCRT                & 89.4 \scriptsize$\pm0.3$   & 76.3 \scriptsize$\pm0.2$   & 83.8 \scriptsize$\pm0.3$   & 71.9 \scriptsize$\pm0.7$   & 85.6 \scriptsize$\pm0.3$   & 78.1 \scriptsize$\pm0.4$   & 88.0 \scriptsize$\pm0.2$   & 88.0 \scriptsize$\pm0.2$   & 94.9 \scriptsize$\pm0.1$   & 8.8 \scriptsize$\pm0.2$    \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 95.0 \scriptsize$\pm0.1$   & 57.6 \scriptsize$\pm0.8$   & 87.4 \scriptsize$\pm0.2$   & 76.3 \scriptsize$\pm0.3$   & 89.9 \scriptsize$\pm0.1$   & 82.7 \scriptsize$\pm0.2$   & 85.6 \scriptsize$\pm0.2$   & 93.0 \scriptsize$\pm0.0$   & 98.4 \scriptsize$\pm0.0$   & 2.9 \scriptsize$\pm0.1$    \\
Mixup                      & 95.4 \scriptsize$\pm0.1$   & 57.8 \scriptsize$\pm0.8$   & 88.4 \scriptsize$\pm0.3$   & 78.5 \scriptsize$\pm0.7$   & 90.6 \scriptsize$\pm0.2$   & 83.8 \scriptsize$\pm0.3$   & 85.8 \scriptsize$\pm0.2$   & 93.1 \scriptsize$\pm0.1$   & 98.4 \scriptsize$\pm0.1$   & 2.5 \scriptsize$\pm0.2$    \\
GroupDRO                   & 94.4 \scriptsize$\pm0.0$   & 68.3 \scriptsize$\pm0.9$   & 85.8 \scriptsize$\pm0.1$   & 72.7 \scriptsize$\pm0.1$   & 89.2 \scriptsize$\pm0.1$   & 81.7 \scriptsize$\pm0.1$   & 88.4 \scriptsize$\pm0.2$   & 93.9 \scriptsize$\pm0.1$   & 98.6 \scriptsize$\pm0.0$   & 4.1 \scriptsize$\pm0.0$    \\
CVaRDRO                    & 95.1 \scriptsize$\pm0.1$   & 60.2 \scriptsize$\pm3.0$   & 87.7 \scriptsize$\pm0.3$   & 76.9 \scriptsize$\pm0.6$   & 90.1 \scriptsize$\pm0.1$   & 83.1 \scriptsize$\pm0.2$   & 86.3 \scriptsize$\pm0.7$   & 93.1 \scriptsize$\pm0.1$   & 98.4 \scriptsize$\pm0.0$   & 3.1 \scriptsize$\pm0.1$    \\
JTT                        & 95.9 \scriptsize$\pm0.0$   & 48.3 \scriptsize$\pm1.5$   & 90.5 \scriptsize$\pm0.1$   & 82.9 \scriptsize$\pm0.3$   & 91.4 \scriptsize$\pm0.1$   & 85.2 \scriptsize$\pm0.1$   & 83.4 \scriptsize$\pm0.4$   & 92.4 \scriptsize$\pm0.2$   & 98.6 \scriptsize$\pm0.0$   & 1.3 \scriptsize$\pm0.1$    \\
LfF                        & 81.1 \scriptsize$\pm5.6$   & 53.0 \scriptsize$\pm4.3$   & 71.8 \scriptsize$\pm4.1$   & 45.2 \scriptsize$\pm8.3$   & 73.2 \scriptsize$\pm5.6$   & 59.0 \scriptsize$\pm7.3$   & 78.3 \scriptsize$\pm3.0$   & 85.3 \scriptsize$\pm2.9$   & 94.1 \scriptsize$\pm1.2$   & 27.9 \scriptsize$\pm5.5$   \\
LISA                       & 95.4 \scriptsize$\pm0.1$   & 57.8 \scriptsize$\pm0.8$   & 88.4 \scriptsize$\pm0.3$   & 78.5 \scriptsize$\pm0.7$   & 90.6 \scriptsize$\pm0.2$   & 83.8 \scriptsize$\pm0.3$   & 85.8 \scriptsize$\pm0.2$   & 93.1 \scriptsize$\pm0.1$   & 98.4 \scriptsize$\pm0.1$   & 2.5 \scriptsize$\pm0.2$    \\
ReSample                  & 94.1 \scriptsize$\pm0.1$  & 74.1 \scriptsize$\pm2.2$  & 85.0 \scriptsize$\pm0.1$  & 71.1 \scriptsize$\pm0.2$  & 88.6 \scriptsize$\pm0.1$  & 80.7 \scriptsize$\pm0.2$  & 89.5 \scriptsize$\pm0.5$  & 93.8 \scriptsize$\pm0.1$  & 98.4 \scriptsize$\pm0.0$  & 4.8 \scriptsize$\pm0.1$   \\
ReWeight                   & 94.1 \scriptsize$\pm0.1$   & 69.6 \scriptsize$\pm0.2$   & 85.1 \scriptsize$\pm0.1$   & 71.2 \scriptsize$\pm0.2$   & 88.7 \scriptsize$\pm0.1$   & 81.0 \scriptsize$\pm0.2$   & 88.6 \scriptsize$\pm0.0$   & 94.0 \scriptsize$\pm0.1$   & 98.5 \scriptsize$\pm0.0$   & 4.6 \scriptsize$\pm0.0$    \\
SqrtReWeight               & 94.0 \scriptsize$\pm0.2$   & 66.9 \scriptsize$\pm2.2$   & 85.0 \scriptsize$\pm0.4$   & 71.0 \scriptsize$\pm0.9$   & 88.6 \scriptsize$\pm0.3$   & 80.7 \scriptsize$\pm0.4$   & 87.9 \scriptsize$\pm0.5$   & 93.9 \scriptsize$\pm0.1$   & 98.4 \scriptsize$\pm0.0$   & 4.8 \scriptsize$\pm0.2$    \\
CBLoss                     & 94.4 \scriptsize$\pm0.0$   & 65.4 \scriptsize$\pm1.4$   & 85.9 \scriptsize$\pm0.1$   & 72.9 \scriptsize$\pm0.2$   & 89.2 \scriptsize$\pm0.1$   & 81.7 \scriptsize$\pm0.1$   & 87.6 \scriptsize$\pm0.3$   & 93.8 \scriptsize$\pm0.1$   & 98.5 \scriptsize$\pm0.0$   & 4.4 \scriptsize$\pm0.1$    \\
Focal                      & 94.9 \scriptsize$\pm0.3$   & 56.9 \scriptsize$\pm3.4$   & 87.4 \scriptsize$\pm0.7$   & 76.4 \scriptsize$\pm1.5$   & 89.7 \scriptsize$\pm0.4$   & 82.4 \scriptsize$\pm0.7$   & 85.2 \scriptsize$\pm0.8$   & 92.6 \scriptsize$\pm0.3$   & 98.3 \scriptsize$\pm0.1$   & 3.1 \scriptsize$\pm0.4$    \\
LDAM                       & 94.7 \scriptsize$\pm0.3$   & 57.0 \scriptsize$\pm4.1$   & 86.7 \scriptsize$\pm0.9$   & 74.8 \scriptsize$\pm2.0$   & 89.5 \scriptsize$\pm0.5$   & 82.1 \scriptsize$\pm0.8$   & 85.5 \scriptsize$\pm0.9$   & 93.2 \scriptsize$\pm0.2$   & 98.4 \scriptsize$\pm0.0$   & 30.7 \scriptsize$\pm0.5$   \\
BSoftmax                   & 94.5 \scriptsize$\pm0.1$   & 69.6 \scriptsize$\pm1.2$   & 85.9 \scriptsize$\pm0.2$   & 72.9 \scriptsize$\pm0.4$   & 89.4 \scriptsize$\pm0.2$   & 82.0 \scriptsize$\pm0.3$   & 88.8 \scriptsize$\pm0.3$   & 94.2 \scriptsize$\pm0.1$   & 98.6 \scriptsize$\pm0.0$   & 4.6 \scriptsize$\pm0.0$    \\
DFR                        & 93.6 \scriptsize$\pm0.0$   & 73.7 \scriptsize$\pm0.8$   & 84.1 \scriptsize$\pm0.1$   & 69.4 \scriptsize$\pm0.2$   & 87.8 \scriptsize$\pm0.1$   & 79.4 \scriptsize$\pm0.1$   & 89.0 \scriptsize$\pm0.2$   & 93.2 \scriptsize$\pm0.0$   & 98.2 \scriptsize$\pm0.0$   & 14.8 \scriptsize$\pm0.5$   \\
CRT                        & 94.1 \scriptsize$\pm0.1$   & 69.6 \scriptsize$\pm0.7$   & 85.1 \scriptsize$\pm0.3$   & 71.4 \scriptsize$\pm0.5$   & 88.6 \scriptsize$\pm0.2$   & 80.7 \scriptsize$\pm0.3$   & 88.4 \scriptsize$\pm0.1$   & 93.6 \scriptsize$\pm0.0$   & 98.4 \scriptsize$\pm0.0$   & 4.6 \scriptsize$\pm0.2$    \\
ReWeightCRT                & 94.2 \scriptsize$\pm0.1$   & 70.7 \scriptsize$\pm0.6$   & 85.4 \scriptsize$\pm0.1$   & 71.9 \scriptsize$\pm0.3$   & 88.8 \scriptsize$\pm0.1$   & 81.1 \scriptsize$\pm0.2$   & 88.7 \scriptsize$\pm0.1$   & 93.6 \scriptsize$\pm0.0$   & 98.4 \scriptsize$\pm0.0$   & 4.7 \scriptsize$\pm0.1$    \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 85.4 \scriptsize$\pm0.2$   & 63.2 \scriptsize$\pm1.2$   & 75.4 \scriptsize$\pm0.3$   & 57.6 \scriptsize$\pm0.7$   & 77.0 \scriptsize$\pm0.1$   & 63.2 \scriptsize$\pm0.1$   & 77.7 \scriptsize$\pm0.1$   & 79.4 \scriptsize$\pm0.2$   & 89.8 \scriptsize$\pm0.1$   & 7.8 \scriptsize$\pm0.4$    \\
Mixup                      & 84.6 \scriptsize$\pm0.1$   & 65.8 \scriptsize$\pm1.5$   & 74.4 \scriptsize$\pm0.2$   & 55.3 \scriptsize$\pm0.3$   & 76.4 \scriptsize$\pm0.1$   & 62.6 \scriptsize$\pm0.2$   & 78.0 \scriptsize$\pm0.2$   & 79.7 \scriptsize$\pm0.0$   & 89.7 \scriptsize$\pm0.1$   & 9.3 \scriptsize$\pm0.4$    \\
GroupDRO                   & 81.2 \scriptsize$\pm0.3$   & 61.5 \scriptsize$\pm1.8$   & 71.9 \scriptsize$\pm0.2$   & 48.6 \scriptsize$\pm0.5$   & 74.2 \scriptsize$\pm0.3$   & 60.9 \scriptsize$\pm0.3$   & 78.9 \scriptsize$\pm0.1$   & 81.3 \scriptsize$\pm0.1$   & 89.8 \scriptsize$\pm0.1$   & 15.7 \scriptsize$\pm0.6$   \\
CVaRDRO                    & 81.6 \scriptsize$\pm0.7$   & 62.9 \scriptsize$\pm3.8$   & 72.1 \scriptsize$\pm0.5$   & 49.3 \scriptsize$\pm1.2$   & 74.4 \scriptsize$\pm0.6$   & 60.9 \scriptsize$\pm0.6$   & 78.4 \scriptsize$\pm0.4$   & 80.8 \scriptsize$\pm0.1$   & 89.6 \scriptsize$\pm0.1$   & 31.9 \scriptsize$\pm0.1$   \\
JTT                        & 79.0 \scriptsize$\pm1.8$   & 51.0 \scriptsize$\pm4.2$   & 69.7 \scriptsize$\pm1.3$   & 45.5 \scriptsize$\pm2.8$   & 71.4 \scriptsize$\pm1.6$   & 56.6 \scriptsize$\pm1.8$   & 75.0 \scriptsize$\pm0.8$   & 77.7 \scriptsize$\pm0.8$   & 86.5 \scriptsize$\pm1.0$   & 14.0 \scriptsize$\pm1.6$   \\
LfF                        & 69.1 \scriptsize$\pm4.3$   & 42.2 \scriptsize$\pm7.2$   & 62.6 \scriptsize$\pm3.2$   & 33.9 \scriptsize$\pm4.5$   & 62.0 \scriptsize$\pm4.3$   & 45.7 \scriptsize$\pm5.2$   & 67.2 \scriptsize$\pm4.0$   & 69.7 \scriptsize$\pm4.7$   & 75.0 \scriptsize$\pm6.6$   & 27.9 \scriptsize$\pm1.6$   \\
LISA                       & 84.6 \scriptsize$\pm0.1$   & 65.8 \scriptsize$\pm1.5$   & 74.4 \scriptsize$\pm0.2$   & 55.3 \scriptsize$\pm0.3$   & 76.4 \scriptsize$\pm0.1$   & 62.6 \scriptsize$\pm0.2$   & 78.0 \scriptsize$\pm0.2$   & 79.7 \scriptsize$\pm0.0$   & 89.7 \scriptsize$\pm0.1$   & 9.3 \scriptsize$\pm0.4$    \\
ReSample                  & 80.4 \scriptsize$\pm0.2$  & 61.0 \scriptsize$\pm0.6$  & 71.2 \scriptsize$\pm0.1$  & 47.2 \scriptsize$\pm0.2$  & 73.4 \scriptsize$\pm0.1$  & 59.8 \scriptsize$\pm0.2$  & 78.3 \scriptsize$\pm0.1$  & 80.7 \scriptsize$\pm0.1$  & 89.3 \scriptsize$\pm0.1$  & 17.0 \scriptsize$\pm0.6$  \\
ReWeight                   & 80.6 \scriptsize$\pm0.3$   & 59.3 \scriptsize$\pm1.1$   & 71.5 \scriptsize$\pm0.2$   & 47.6 \scriptsize$\pm0.5$   & 73.7 \scriptsize$\pm0.2$   & 60.3 \scriptsize$\pm0.2$   & 78.7 \scriptsize$\pm0.1$   & 81.3 \scriptsize$\pm0.0$   & 89.9 \scriptsize$\pm0.1$   & 14.9 \scriptsize$\pm0.5$   \\
SqrtReWeight               & 82.9 \scriptsize$\pm0.5$   & 68.6 \scriptsize$\pm1.1$   & 73.0 \scriptsize$\pm0.4$   & 51.7 \scriptsize$\pm0.9$   & 75.4 \scriptsize$\pm0.4$   & 61.8 \scriptsize$\pm0.4$   & 78.6 \scriptsize$\pm0.2$   & 80.6 \scriptsize$\pm0.2$   & 89.8 \scriptsize$\pm0.1$   & 10.9 \scriptsize$\pm0.7$   \\
CBLoss                     & 84.0 \scriptsize$\pm0.8$   & 67.3 \scriptsize$\pm0.2$   & 74.0 \scriptsize$\pm0.7$   & 54.1 \scriptsize$\pm1.8$   & 76.2 \scriptsize$\pm0.6$   & 62.5 \scriptsize$\pm0.5$   & 78.5 \scriptsize$\pm0.2$   & 80.3 \scriptsize$\pm0.3$   & 90.0 \scriptsize$\pm0.0$   & 9.5 \scriptsize$\pm1.4$    \\
Focal                      & 85.6 \scriptsize$\pm0.3$   & 61.9 \scriptsize$\pm1.1$   & 75.6 \scriptsize$\pm0.4$   & 58.5 \scriptsize$\pm0.9$   & 77.0 \scriptsize$\pm0.3$   & 62.9 \scriptsize$\pm0.5$   & 77.3 \scriptsize$\pm0.3$   & 78.7 \scriptsize$\pm0.3$   & 89.4 \scriptsize$\pm0.4$   & 7.7 \scriptsize$\pm0.4$    \\
LDAM                       & 80.2 \scriptsize$\pm2.1$   & 28.4 \scriptsize$\pm7.7$   & 67.8 \scriptsize$\pm3.3$   & 46.2 \scriptsize$\pm5.6$   & 68.3 \scriptsize$\pm3.1$   & 48.9 \scriptsize$\pm5.0$   & 66.1 \scriptsize$\pm3.6$   & 69.5 \scriptsize$\pm3.2$   & 77.4 \scriptsize$\pm4.0$   & 20.7 \scriptsize$\pm0.5$   \\
BSoftmax                   & 80.3 \scriptsize$\pm0.2$   & 58.3 \scriptsize$\pm1.1$   & 71.3 \scriptsize$\pm0.1$   & 47.2 \scriptsize$\pm0.3$   & 73.5 \scriptsize$\pm0.2$   & 60.0 \scriptsize$\pm0.1$   & 78.4 \scriptsize$\pm0.1$   & 81.1 \scriptsize$\pm0.1$   & 89.8 \scriptsize$\pm0.1$   & 16.5 \scriptsize$\pm0.8$   \\
DFR                        & 80.7 \scriptsize$\pm0.0$   & 64.4 \scriptsize$\pm0.1$   & 70.9 \scriptsize$\pm0.0$   & 47.6 \scriptsize$\pm0.1$   & 73.1 \scriptsize$\pm0.0$   & 58.7 \scriptsize$\pm0.0$   & 76.8 \scriptsize$\pm0.0$   & 79.0 \scriptsize$\pm0.0$   & 86.9 \scriptsize$\pm0.0$   & 20.4 \scriptsize$\pm0.1$   \\
CRT                        & 82.7 \scriptsize$\pm0.1$   & 67.8 \scriptsize$\pm0.3$   & 72.8 \scriptsize$\pm0.1$   & 51.1 \scriptsize$\pm0.2$   & 75.2 \scriptsize$\pm0.1$   & 61.6 \scriptsize$\pm0.1$   & 78.7 \scriptsize$\pm0.0$   & 80.7 \scriptsize$\pm0.0$   & 89.5 \scriptsize$\pm0.1$   & 13.0 \scriptsize$\pm0.1$   \\
ReWeightCRT                & 82.4 \scriptsize$\pm0.0$   & 64.7 \scriptsize$\pm0.2$   & 72.6 \scriptsize$\pm0.0$   & 50.5 \scriptsize$\pm0.1$   & 75.0 \scriptsize$\pm0.0$   & 61.4 \scriptsize$\pm0.0$   & 78.4 \scriptsize$\pm0.0$   & 80.7 \scriptsize$\pm0.0$   & 89.5 \scriptsize$\pm0.0$   & 12.6 \scriptsize$\pm0.1$   \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 81.0 \scriptsize$\pm0.3$   & 66.4 \scriptsize$\pm2.3$   & 81.3 \scriptsize$\pm0.3$   & 74.2 \scriptsize$\pm0.4$   & 81.1 \scriptsize$\pm0.3$   & 77.6 \scriptsize$\pm0.2$   & 79.4 \scriptsize$\pm0.8$   & 81.0 \scriptsize$\pm0.3$   & 93.6 \scriptsize$\pm0.1$   & 11.1 \scriptsize$\pm0.6$   \\
Mixup                      & 81.7 \scriptsize$\pm0.1$   & 66.8 \scriptsize$\pm0.3$   & 81.9 \scriptsize$\pm0.1$   & 75.8 \scriptsize$\pm0.1$   & 81.8 \scriptsize$\pm0.1$   & 78.3 \scriptsize$\pm0.1$   & 80.1 \scriptsize$\pm0.2$   & 81.7 \scriptsize$\pm0.1$   & 93.7 \scriptsize$\pm0.0$   & 10.9 \scriptsize$\pm0.2$   \\
GroupDRO                   & 81.1 \scriptsize$\pm0.2$   & 64.1 \scriptsize$\pm0.8$   & 81.3 \scriptsize$\pm0.2$   & 74.8 \scriptsize$\pm0.1$   & 81.1 \scriptsize$\pm0.2$   & 77.9 \scriptsize$\pm0.1$   & 79.4 \scriptsize$\pm0.2$   & 81.1 \scriptsize$\pm0.2$   & 93.7 \scriptsize$\pm0.1$   & 9.1 \scriptsize$\pm0.9$    \\
CVaRDRO                    & 75.4 \scriptsize$\pm0.2$   & 48.2 \scriptsize$\pm3.4$   & 75.8 \scriptsize$\pm0.3$   & 68.9 \scriptsize$\pm0.1$   & 75.5 \scriptsize$\pm0.3$   & 72.0 \scriptsize$\pm0.1$   & 72.3 \scriptsize$\pm0.8$   & 75.4 \scriptsize$\pm0.2$   & 87.3 \scriptsize$\pm0.2$   & 41.8 \scriptsize$\pm0.2$   \\
JTT                        & 81.4 \scriptsize$\pm0.0$   & 65.1 \scriptsize$\pm1.6$   & 81.7 \scriptsize$\pm0.0$   & 75.0 \scriptsize$\pm0.1$   & 81.5 \scriptsize$\pm0.0$   & 77.8 \scriptsize$\pm0.1$   & 79.8 \scriptsize$\pm0.3$   & 81.4 \scriptsize$\pm0.0$   & 93.9 \scriptsize$\pm0.0$   & 9.4 \scriptsize$\pm0.4$    \\
LfF                        & 71.4 \scriptsize$\pm1.6$   & 57.3 \scriptsize$\pm5.7$   & 71.5 \scriptsize$\pm1.7$   & 67.1 \scriptsize$\pm2.0$   & 71.4 \scriptsize$\pm1.7$   & 68.4 \scriptsize$\pm2.7$   & 69.3 \scriptsize$\pm2.9$   & 71.4 \scriptsize$\pm1.6$   & 86.6 \scriptsize$\pm1.4$   & 6.2 \scriptsize$\pm0.5$    \\
LISA                       & 81.7 \scriptsize$\pm0.1$   & 66.8 \scriptsize$\pm0.3$   & 81.9 \scriptsize$\pm0.1$   & 75.8 \scriptsize$\pm0.1$   & 81.8 \scriptsize$\pm0.1$   & 78.3 \scriptsize$\pm0.1$   & 80.1 \scriptsize$\pm0.2$   & 81.7 \scriptsize$\pm0.1$   & 93.7 \scriptsize$\pm0.0$   & 10.9 \scriptsize$\pm0.2$   \\
ReSample                  & 81.5 \scriptsize$\pm0.0$  & 66.8 \scriptsize$\pm0.5$  & 81.9 \scriptsize$\pm0.1$  & 74.2 \scriptsize$\pm0.2$  & 81.6 \scriptsize$\pm0.0$  & 78.0 \scriptsize$\pm0.1$  & 79.9 \scriptsize$\pm0.1$  & 81.5 \scriptsize$\pm0.0$  & 93.9 \scriptsize$\pm0.0$  & 12.2 \scriptsize$\pm0.6$  \\
ReWeight                   & 79.4 \scriptsize$\pm0.2$   & 64.2 \scriptsize$\pm1.9$   & 79.6 \scriptsize$\pm0.2$   & 72.9 \scriptsize$\pm0.3$   & 79.4 \scriptsize$\pm0.2$   & 75.8 \scriptsize$\pm0.1$   & 78.0 \scriptsize$\pm0.2$   & 79.4 \scriptsize$\pm0.2$   & 92.6 \scriptsize$\pm0.1$   & 14.2 \scriptsize$\pm0.6$   \\
SqrtReWeight               & 80.6 \scriptsize$\pm0.2$   & 63.8 \scriptsize$\pm2.4$   & 80.8 \scriptsize$\pm0.2$   & 75.1 \scriptsize$\pm0.2$   & 80.6 \scriptsize$\pm0.2$   & 77.5 \scriptsize$\pm0.2$   & 78.8 \scriptsize$\pm0.5$   & 80.6 \scriptsize$\pm0.2$   & 93.5 \scriptsize$\pm0.1$   & 7.8 \scriptsize$\pm0.2$    \\
CBLoss                     & 80.6 \scriptsize$\pm0.3$   & 63.6 \scriptsize$\pm2.4$   & 80.8 \scriptsize$\pm0.2$   & 75.1 \scriptsize$\pm0.3$   & 80.6 \scriptsize$\pm0.3$   & 77.5 \scriptsize$\pm0.2$   & 78.7 \scriptsize$\pm0.5$   & 80.6 \scriptsize$\pm0.3$   & 93.5 \scriptsize$\pm0.1$   & 7.8 \scriptsize$\pm0.2$    \\
Focal                      & 80.9 \scriptsize$\pm0.2$   & 62.4 \scriptsize$\pm2.0$   & 81.2 \scriptsize$\pm0.2$   & 74.3 \scriptsize$\pm0.1$   & 81.0 \scriptsize$\pm0.2$   & 77.4 \scriptsize$\pm0.2$   & 78.7 \scriptsize$\pm0.3$   & 80.9 \scriptsize$\pm0.2$   & 93.7 \scriptsize$\pm0.1$   & 5.3 \scriptsize$\pm0.8$    \\
LDAM                       & 80.9 \scriptsize$\pm0.1$   & 65.5 \scriptsize$\pm0.8$   & 81.1 \scriptsize$\pm0.1$   & 74.6 \scriptsize$\pm0.3$   & 80.9 \scriptsize$\pm0.1$   & 77.4 \scriptsize$\pm0.0$   & 79.2 \scriptsize$\pm0.2$   & 80.9 \scriptsize$\pm0.1$   & 93.5 \scriptsize$\pm0.0$   & 33.2 \scriptsize$\pm0.4$   \\
BSoftmax                   & 80.6 \scriptsize$\pm0.2$   & 63.6 \scriptsize$\pm2.4$   & 80.8 \scriptsize$\pm0.2$   & 75.1 \scriptsize$\pm0.2$   & 80.7 \scriptsize$\pm0.2$   & 77.6 \scriptsize$\pm0.2$   & 78.7 \scriptsize$\pm0.5$   & 80.6 \scriptsize$\pm0.2$   & 93.5 \scriptsize$\pm0.1$   & 7.8 \scriptsize$\pm0.2$    \\
DFR                        & 80.2 \scriptsize$\pm0.0$   & 63.8 \scriptsize$\pm0.0$   & 80.3 \scriptsize$\pm0.0$   & 75.2 \scriptsize$\pm0.0$   & 80.3 \scriptsize$\pm0.0$   & 76.2 \scriptsize$\pm0.0$   & 78.5 \scriptsize$\pm0.0$   & 80.2 \scriptsize$\pm0.0$   & 92.9 \scriptsize$\pm0.0$   & 5.8 \scriptsize$\pm0.0$    \\
CRT                        & 80.2 \scriptsize$\pm0.0$   & 65.4 \scriptsize$\pm0.2$   & 80.3 \scriptsize$\pm0.0$   & 74.3 \scriptsize$\pm0.0$   & 80.2 \scriptsize$\pm0.0$   & 76.4 \scriptsize$\pm0.0$   & 78.6 \scriptsize$\pm0.0$   & 80.2 \scriptsize$\pm0.0$   & 92.8 \scriptsize$\pm0.0$   & 14.9 \scriptsize$\pm0.1$   \\
ReWeightCRT                & 80.2 \scriptsize$\pm0.0$   & 65.2 \scriptsize$\pm0.2$   & 80.3 \scriptsize$\pm0.0$   & 74.4 \scriptsize$\pm0.0$   & 80.2 \scriptsize$\pm0.0$   & 76.4 \scriptsize$\pm0.0$   & 78.6 \scriptsize$\pm0.0$   & 80.2 \scriptsize$\pm0.0$   & 92.9 \scriptsize$\pm0.0$   & 14.7 \scriptsize$\pm0.1$   \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 91.2 \scriptsize$\pm0.4$   & 82.1 \scriptsize$\pm0.8$   & 91.1 \scriptsize$\pm0.4$   & 90.4 \scriptsize$\pm0.5$   & 91.1 \scriptsize$\pm0.4$   & 90.6 \scriptsize$\pm0.4$   & 89.1 \scriptsize$\pm0.5$   & 91.1 \scriptsize$\pm0.4$   & 97.4 \scriptsize$\pm0.1$   & 6.1 \scriptsize$\pm0.7$    \\
Mixup                      & 91.4 \scriptsize$\pm0.1$   & 79.0 \scriptsize$\pm0.8$   & 91.4 \scriptsize$\pm0.1$   & 90.6 \scriptsize$\pm0.4$   & 91.4 \scriptsize$\pm0.1$   & 90.9 \scriptsize$\pm0.1$   & 88.5 \scriptsize$\pm0.2$   & 91.4 \scriptsize$\pm0.1$   & 97.3 \scriptsize$\pm0.0$   & 1.9 \scriptsize$\pm0.4$    \\
GroupDRO                   & 91.5 \scriptsize$\pm0.3$   & 83.1 \scriptsize$\pm0.7$   & 91.4 \scriptsize$\pm0.3$   & 90.1 \scriptsize$\pm0.6$   & 91.4 \scriptsize$\pm0.3$   & 91.0 \scriptsize$\pm0.3$   & 89.4 \scriptsize$\pm0.5$   & 91.5 \scriptsize$\pm0.3$   & 97.6 \scriptsize$\pm0.1$   & 5.5 \scriptsize$\pm1.0$    \\
CVaRDRO                    & 91.2 \scriptsize$\pm1.0$   & 83.5 \scriptsize$\pm0.5$   & 91.2 \scriptsize$\pm1.0$   & 89.4 \scriptsize$\pm1.8$   & 91.1 \scriptsize$\pm1.0$   & 90.7 \scriptsize$\pm0.9$   & 89.2 \scriptsize$\pm1.0$   & 91.2 \scriptsize$\pm0.9$   & 97.5 \scriptsize$\pm0.2$   & 13.0 \scriptsize$\pm5.9$   \\
JTT                        & 91.2 \scriptsize$\pm0.1$   & 82.6 \scriptsize$\pm0.4$   & 91.1 \scriptsize$\pm0.1$   & 90.6 \scriptsize$\pm0.2$   & 91.1 \scriptsize$\pm0.1$   & 90.6 \scriptsize$\pm0.1$   & 89.2 \scriptsize$\pm0.1$   & 91.1 \scriptsize$\pm0.1$   & 97.6 \scriptsize$\pm0.0$   & 7.2 \scriptsize$\pm0.2$    \\
LfF                        & 80.4 \scriptsize$\pm0.4$   & 72.3 \scriptsize$\pm1.3$   & 80.7 \scriptsize$\pm0.3$   & 76.9 \scriptsize$\pm1.7$   & 80.4 \scriptsize$\pm0.4$   & 79.7 \scriptsize$\pm0.4$   & 80.5 \scriptsize$\pm0.6$   & 80.6 \scriptsize$\pm0.3$   & 91.5 \scriptsize$\pm0.1$   & 8.5 \scriptsize$\pm1.1$    \\
LISA                       & 91.4 \scriptsize$\pm0.1$   & 79.0 \scriptsize$\pm0.8$   & 91.4 \scriptsize$\pm0.1$   & 90.6 \scriptsize$\pm0.4$   & 91.4 \scriptsize$\pm0.1$   & 90.9 \scriptsize$\pm0.1$   & 88.5 \scriptsize$\pm0.2$   & 91.4 \scriptsize$\pm0.1$   & 97.3 \scriptsize$\pm0.0$   & 1.9 \scriptsize$\pm0.4$    \\
ReSample                  & 92.2 \scriptsize$\pm0.3$  & 81.0 \scriptsize$\pm1.7$  & 92.1 \scriptsize$\pm0.3$  & 91.4 \scriptsize$\pm0.4$  & 92.2 \scriptsize$\pm0.3$  & 91.7 \scriptsize$\pm0.3$  & 89.6 \scriptsize$\pm0.1$  & 92.2 \scriptsize$\pm0.2$  & 97.5 \scriptsize$\pm0.1$  & 6.8 \scriptsize$\pm0.4$   \\
ReWeight                   & 91.5 \scriptsize$\pm0.4$   & 83.1 \scriptsize$\pm0.7$   & 91.5 \scriptsize$\pm0.4$   & 90.6 \scriptsize$\pm0.3$   & 91.5 \scriptsize$\pm0.4$   & 91.0 \scriptsize$\pm0.4$   & 89.5 \scriptsize$\pm0.4$   & 91.5 \scriptsize$\pm0.4$   & 97.5 \scriptsize$\pm0.1$   & 5.8 \scriptsize$\pm0.6$    \\
SqrtReWeight               & 91.3 \scriptsize$\pm0.1$   & 82.6 \scriptsize$\pm0.4$   & 91.2 \scriptsize$\pm0.1$   & 90.3 \scriptsize$\pm0.2$   & 91.2 \scriptsize$\pm0.1$   & 90.7 \scriptsize$\pm0.2$   & 89.2 \scriptsize$\pm0.2$   & 91.3 \scriptsize$\pm0.1$   & 97.5 \scriptsize$\pm0.1$   & 5.6 \scriptsize$\pm1.0$    \\
CBLoss                     & 91.4 \scriptsize$\pm0.1$   & 83.1 \scriptsize$\pm0.0$   & 91.3 \scriptsize$\pm0.1$   & 90.4 \scriptsize$\pm0.4$   & 91.4 \scriptsize$\pm0.1$   & 90.9 \scriptsize$\pm0.2$   & 89.4 \scriptsize$\pm0.1$   & 91.4 \scriptsize$\pm0.2$   & 97.4 \scriptsize$\pm0.1$   & 6.3 \scriptsize$\pm0.4$    \\
Focal                      & 91.6 \scriptsize$\pm0.2$   & 81.0 \scriptsize$\pm0.4$   & 91.7 \scriptsize$\pm0.2$   & 90.9 \scriptsize$\pm0.6$   & 91.6 \scriptsize$\pm0.2$   & 91.1 \scriptsize$\pm0.2$   & 89.4 \scriptsize$\pm0.2$   & 91.6 \scriptsize$\pm0.2$   & 97.6 \scriptsize$\pm0.0$   & 4.9 \scriptsize$\pm1.2$    \\
LDAM                       & 91.6 \scriptsize$\pm0.1$   & 83.6 \scriptsize$\pm0.4$   & 91.6 \scriptsize$\pm0.0$   & 90.9 \scriptsize$\pm0.3$   & 91.6 \scriptsize$\pm0.1$   & 91.1 \scriptsize$\pm0.1$   & 89.9 \scriptsize$\pm0.1$   & 91.6 \scriptsize$\pm0.1$   & 97.5 \scriptsize$\pm0.1$   & 9.5 \scriptsize$\pm1.0$    \\
BSoftmax                   & 91.3 \scriptsize$\pm0.3$   & 82.6 \scriptsize$\pm0.4$   & 91.3 \scriptsize$\pm0.3$   & 89.9 \scriptsize$\pm0.3$   & 91.3 \scriptsize$\pm0.3$   & 90.9 \scriptsize$\pm0.3$   & 89.2 \scriptsize$\pm0.3$   & 91.4 \scriptsize$\pm0.3$   & 97.5 \scriptsize$\pm0.1$   & 5.7 \scriptsize$\pm0.8$    \\
DFR                        & 90.2 \scriptsize$\pm0.2$   & 81.4 \scriptsize$\pm0.1$   & 90.2 \scriptsize$\pm0.2$   & 88.1 \scriptsize$\pm0.5$   & 90.2 \scriptsize$\pm0.2$   & 89.8 \scriptsize$\pm0.2$   & 88.0 \scriptsize$\pm0.2$   & 90.3 \scriptsize$\pm0.2$   & 96.7 \scriptsize$\pm0.0$   & 3.2 \scriptsize$\pm0.2$    \\
CRT                        & 91.5 \scriptsize$\pm0.0$   & 83.1 \scriptsize$\pm0.0$   & 91.4 \scriptsize$\pm0.0$   & 90.6 \scriptsize$\pm0.1$   & 91.4 \scriptsize$\pm0.0$   & 90.9 \scriptsize$\pm0.0$   & 89.5 \scriptsize$\pm0.0$   & 91.4 \scriptsize$\pm0.0$   & 97.3 \scriptsize$\pm0.0$   & 6.8 \scriptsize$\pm0.0$    \\
ReWeightCRT                & 91.3 \scriptsize$\pm0.1$   & 85.1 \scriptsize$\pm0.4$   & 91.2 \scriptsize$\pm0.1$   & 90.1 \scriptsize$\pm0.3$   & 91.2 \scriptsize$\pm0.1$   & 90.8 \scriptsize$\pm0.1$   & 89.7 \scriptsize$\pm0.2$   & 91.3 \scriptsize$\pm0.1$   & 96.8 \scriptsize$\pm0.1$   & 8.1 \scriptsize$\pm0.1$    \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 87.7 \scriptsize$\pm0.1$   & 76.8 \scriptsize$\pm0.9$   & 87.9 \scriptsize$\pm0.1$   & 78.3 \scriptsize$\pm1.3$   & 87.7 \scriptsize$\pm0.1$   & 80.7 \scriptsize$\pm0.4$   & 87.7 \scriptsize$\pm0.1$   & 87.7 \scriptsize$\pm0.1$   & 99.0 \scriptsize$\pm0.0$   & 5.1 \scriptsize$\pm0.1$    \\
Mixup                      & 87.9 \scriptsize$\pm0.2$   & 76.9 \scriptsize$\pm0.7$   & 88.4 \scriptsize$\pm0.1$   & 76.6 \scriptsize$\pm2.6$   & 88.0 \scriptsize$\pm0.2$   & 80.5 \scriptsize$\pm1.0$   & 87.9 \scriptsize$\pm0.2$   & 87.9 \scriptsize$\pm0.2$   & 98.7 \scriptsize$\pm0.0$   & 4.7 \scriptsize$\pm1.6$    \\
GroupDRO                   & 87.7 \scriptsize$\pm0.1$   & 76.4 \scriptsize$\pm0.2$   & 87.9 \scriptsize$\pm0.1$   & 76.2 \scriptsize$\pm0.5$   & 87.6 \scriptsize$\pm0.1$   & 81.1 \scriptsize$\pm0.3$   & 87.7 \scriptsize$\pm0.1$   & 87.7 \scriptsize$\pm0.1$   & 99.0 \scriptsize$\pm0.0$   & 5.1 \scriptsize$\pm0.1$    \\
CVaRDRO                    & 87.8 \scriptsize$\pm0.2$   & 74.8 \scriptsize$\pm0.8$   & 88.0 \scriptsize$\pm0.1$   & 79.9 \scriptsize$\pm0.9$   & 87.8 \scriptsize$\pm0.2$   & 79.5 \scriptsize$\pm0.3$   & 87.8 \scriptsize$\pm0.2$   & 87.8 \scriptsize$\pm0.2$   & 99.0 \scriptsize$\pm0.0$   & 5.6 \scriptsize$\pm0.2$    \\
JTT                        & 87.6 \scriptsize$\pm0.4$   & 77.0 \scriptsize$\pm0.4$   & 87.8 \scriptsize$\pm0.3$   & 78.3 \scriptsize$\pm3.0$   & 87.5 \scriptsize$\pm0.3$   & 80.4 \scriptsize$\pm0.6$   & 87.6 \scriptsize$\pm0.4$   & 87.6 \scriptsize$\pm0.4$   & 99.0 \scriptsize$\pm0.0$   & 3.7 \scriptsize$\pm0.2$    \\
LfF                        & 84.7 \scriptsize$\pm0.5$   & 70.1 \scriptsize$\pm1.4$   & 85.4 \scriptsize$\pm0.3$   & 72.1 \scriptsize$\pm3.1$   & 84.7 \scriptsize$\pm0.5$   & 76.2 \scriptsize$\pm0.6$   & 84.7 \scriptsize$\pm0.5$   & 84.7 \scriptsize$\pm0.5$   & 98.6 \scriptsize$\pm0.0$   & 1.8 \scriptsize$\pm0.4$    \\
LISA                       & 87.9 \scriptsize$\pm0.2$   & 76.9 \scriptsize$\pm0.7$   & 88.4 \scriptsize$\pm0.1$   & 76.6 \scriptsize$\pm2.6$   & 88.0 \scriptsize$\pm0.2$   & 80.5 \scriptsize$\pm1.0$   & 87.9 \scriptsize$\pm0.2$   & 87.9 \scriptsize$\pm0.2$   & 98.7 \scriptsize$\pm0.0$   & 4.7 \scriptsize$\pm1.6$    \\
ReSample                  & 88.2 \scriptsize$\pm0.4$  & 77.7 \scriptsize$\pm1.1$  & 88.4 \scriptsize$\pm0.4$  & 79.7 \scriptsize$\pm1.0$  & 88.2 \scriptsize$\pm0.4$  & 80.6 \scriptsize$\pm1.0$  & 88.2 \scriptsize$\pm0.4$  & 88.2 \scriptsize$\pm0.4$  & 99.0 \scriptsize$\pm0.0$  & 5.4 \scriptsize$\pm0.5$   \\
ReWeight                   & 87.7 \scriptsize$\pm0.1$   & 76.8 \scriptsize$\pm0.9$   & 87.9 \scriptsize$\pm0.1$   & 78.3 \scriptsize$\pm1.3$   & 87.7 \scriptsize$\pm0.1$   & 80.7 \scriptsize$\pm0.4$   & 87.7 \scriptsize$\pm0.1$   & 87.7 \scriptsize$\pm0.1$   & 99.0 \scriptsize$\pm0.0$   & 5.1 \scriptsize$\pm0.1$    \\
SqrtReWeight               & 87.7 \scriptsize$\pm0.1$   & 76.8 \scriptsize$\pm0.9$   & 87.9 \scriptsize$\pm0.1$   & 78.3 \scriptsize$\pm1.3$   & 87.7 \scriptsize$\pm0.1$   & 80.7 \scriptsize$\pm0.4$   & 87.7 \scriptsize$\pm0.1$   & 87.7 \scriptsize$\pm0.1$   & 99.0 \scriptsize$\pm0.0$   & 5.1 \scriptsize$\pm0.1$    \\
CBLoss                     & 87.7 \scriptsize$\pm0.1$   & 76.8 \scriptsize$\pm0.9$   & 87.9 \scriptsize$\pm0.1$   & 78.3 \scriptsize$\pm1.3$   & 87.7 \scriptsize$\pm0.1$   & 80.7 \scriptsize$\pm0.4$   & 87.7 \scriptsize$\pm0.1$   & 87.7 \scriptsize$\pm0.1$   & 99.0 \scriptsize$\pm0.0$   & 5.1 \scriptsize$\pm0.1$    \\
Focal                      & 86.7 \scriptsize$\pm0.2$   & 71.9 \scriptsize$\pm1.2$   & 87.1 \scriptsize$\pm0.2$   & 74.2 \scriptsize$\pm1.3$   & 86.6 \scriptsize$\pm0.2$   & 77.6 \scriptsize$\pm0.7$   & 86.7 \scriptsize$\pm0.2$   & 86.7 \scriptsize$\pm0.2$   & 98.9 \scriptsize$\pm0.0$   & 2.8 \scriptsize$\pm0.6$    \\
LDAM                       & 88.2 \scriptsize$\pm0.1$   & 76.7 \scriptsize$\pm0.5$   & 88.5 \scriptsize$\pm0.1$   & 77.6 \scriptsize$\pm1.1$   & 88.1 \scriptsize$\pm0.1$   & 81.3 \scriptsize$\pm0.4$   & 88.2 \scriptsize$\pm0.1$   & 88.2 \scriptsize$\pm0.1$   & 98.8 \scriptsize$\pm0.0$   & 45.9 \scriptsize$\pm0.7$   \\
BSoftmax                   & 87.7 \scriptsize$\pm0.1$   & 76.1 \scriptsize$\pm2.0$   & 88.0 \scriptsize$\pm0.1$   & 77.7 \scriptsize$\pm1.3$   & 87.7 \scriptsize$\pm0.1$   & 80.4 \scriptsize$\pm0.8$   & 87.7 \scriptsize$\pm0.1$   & 87.7 \scriptsize$\pm0.1$   & 99.0 \scriptsize$\pm0.0$   & 5.6 \scriptsize$\pm0.5$    \\
DFR                        & 86.8 \scriptsize$\pm0.5$   & 74.4 \scriptsize$\pm1.8$   & 86.9 \scriptsize$\pm0.5$   & 78.9 \scriptsize$\pm1.6$   & 86.7 \scriptsize$\pm0.5$   & 78.1 \scriptsize$\pm1.3$   & 86.8 \scriptsize$\pm0.5$   & 86.8 \scriptsize$\pm0.5$   & 98.8 \scriptsize$\pm0.1$   & 8.9 \scriptsize$\pm1.4$    \\
CRT                        & 88.3 \scriptsize$\pm0.1$   & 78.2 \scriptsize$\pm0.5$   & 88.3 \scriptsize$\pm0.1$   & 82.7 \scriptsize$\pm0.4$   & 88.3 \scriptsize$\pm0.1$   & 80.9 \scriptsize$\pm0.2$   & 88.3 \scriptsize$\pm0.1$   & 88.3 \scriptsize$\pm0.1$   & 99.1 \scriptsize$\pm0.0$   & 5.6 \scriptsize$\pm0.2$    \\
ReWeightCRT                & 88.4 \scriptsize$\pm0.1$   & 77.5 \scriptsize$\pm0.7$   & 88.5 \scriptsize$\pm0.1$   & 82.1 \scriptsize$\pm0.4$   & 88.4 \scriptsize$\pm0.1$   & 81.2 \scriptsize$\pm0.3$   & 88.4 \scriptsize$\pm0.1$   & 88.4 \scriptsize$\pm0.1$   & 99.1 \scriptsize$\pm0.0$   & 5.4 \scriptsize$\pm0.2$    \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 85.3 \scriptsize$\pm0.3$   & 35.0 \scriptsize$\pm4.1$   & 86.3 \scriptsize$\pm0.2$   & 56.3 \scriptsize$\pm4.9$   & 85.4 \scriptsize$\pm0.3$   & 64.9 \scriptsize$\pm2.3$   & 84.9 \scriptsize$\pm0.3$   & 85.2 \scriptsize$\pm0.3$   & 99.4 \scriptsize$\pm0.0$   & 9.4 \scriptsize$\pm0.1$    \\
Mixup                      & 85.4 \scriptsize$\pm0.1$   & 30.0 \scriptsize$\pm4.1$   & 86.2 \scriptsize$\pm0.1$   & 62.2 \scriptsize$\pm0.5$   & 85.5 \scriptsize$\pm0.1$   & 69.4 \scriptsize$\pm0.4$   & 85.0 \scriptsize$\pm0.1$   & 85.3 \scriptsize$\pm0.1$   & 99.2 \scriptsize$\pm0.0$   & 2.3 \scriptsize$\pm0.5$    \\
GroupDRO                   & 83.7 \scriptsize$\pm0.5$   & 31.1 \scriptsize$\pm0.9$   & 84.6 \scriptsize$\pm0.4$   & 58.2 \scriptsize$\pm1.5$   & 83.8 \scriptsize$\pm0.5$   & 66.7 \scriptsize$\pm0.9$   & 83.3 \scriptsize$\pm0.4$   & 83.6 \scriptsize$\pm0.5$   & 99.3 \scriptsize$\pm0.0$   & 7.0 \scriptsize$\pm0.2$    \\
CVaRDRO                    & 85.8 \scriptsize$\pm0.1$   & 27.8 \scriptsize$\pm2.3$   & 86.5 \scriptsize$\pm0.1$   & 61.5 \scriptsize$\pm0.7$   & 85.8 \scriptsize$\pm0.1$   & 67.3 \scriptsize$\pm0.5$   & 85.2 \scriptsize$\pm0.1$   & 85.7 \scriptsize$\pm0.1$   & 99.4 \scriptsize$\pm0.0$   & 9.9 \scriptsize$\pm0.0$    \\
JTT                        & 85.7 \scriptsize$\pm0.1$   & 30.6 \scriptsize$\pm2.3$   & 86.4 \scriptsize$\pm0.1$   & 60.9 \scriptsize$\pm1.2$   & 85.8 \scriptsize$\pm0.1$   & 66.7 \scriptsize$\pm0.4$   & 85.2 \scriptsize$\pm0.1$   & 85.6 \scriptsize$\pm0.1$   & 99.4 \scriptsize$\pm0.0$   & 9.5 \scriptsize$\pm0.2$    \\
LfF                        & 78.7 \scriptsize$\pm0.6$   & 28.8 \scriptsize$\pm2.0$   & 81.0 \scriptsize$\pm0.3$   & 45.1 \scriptsize$\pm1.2$   & 79.0 \scriptsize$\pm0.6$   & 54.2 \scriptsize$\pm1.4$   & 78.4 \scriptsize$\pm0.5$   & 78.6 \scriptsize$\pm0.6$   & 99.2 \scriptsize$\pm0.0$   & 1.5 \scriptsize$\pm0.3$    \\
LISA                       & 85.4 \scriptsize$\pm0.1$   & 30.0 \scriptsize$\pm4.1$   & 86.2 \scriptsize$\pm0.1$   & 62.2 \scriptsize$\pm0.5$   & 85.5 \scriptsize$\pm0.1$   & 69.4 \scriptsize$\pm0.4$   & 85.0 \scriptsize$\pm0.1$   & 85.3 \scriptsize$\pm0.1$   & 99.2 \scriptsize$\pm0.0$   & 2.3 \scriptsize$\pm0.5$    \\
ReSample                  & 84.9 \scriptsize$\pm0.2$  & 30.6 \scriptsize$\pm2.3$  & 85.6 \scriptsize$\pm0.1$  & 62.9 \scriptsize$\pm1.6$  & 84.9 \scriptsize$\pm0.2$  & 67.1 \scriptsize$\pm0.3$  & 84.3 \scriptsize$\pm0.2$  & 84.8 \scriptsize$\pm0.2$  & 99.3 \scriptsize$\pm0.0$  & 10.2 \scriptsize$\pm0.4$  \\
ReWeight                   & 85.5 \scriptsize$\pm0.2$   & 25.0 \scriptsize$\pm0.0$   & 86.4 \scriptsize$\pm0.1$   & 59.0 \scriptsize$\pm1.3$   & 85.6 \scriptsize$\pm0.2$   & 67.6 \scriptsize$\pm0.4$   & 84.9 \scriptsize$\pm0.2$   & 85.4 \scriptsize$\pm0.2$   & 99.4 \scriptsize$\pm0.0$   & 9.7 \scriptsize$\pm0.0$    \\
SqrtReWeight               & 85.5 \scriptsize$\pm0.1$   & 32.8 \scriptsize$\pm3.5$   & 86.5 \scriptsize$\pm0.1$   & 55.9 \scriptsize$\pm2.1$   & 85.6 \scriptsize$\pm0.1$   & 66.4 \scriptsize$\pm1.3$   & 85.0 \scriptsize$\pm0.1$   & 85.4 \scriptsize$\pm0.1$   & 99.4 \scriptsize$\pm0.0$   & 9.4 \scriptsize$\pm0.1$    \\
CBLoss                     & 85.9 \scriptsize$\pm0.1$   & 31.7 \scriptsize$\pm3.6$   & 86.6 \scriptsize$\pm0.1$   & 59.3 \scriptsize$\pm3.0$   & 86.0 \scriptsize$\pm0.1$   & 67.2 \scriptsize$\pm0.7$   & 85.4 \scriptsize$\pm0.1$   & 85.8 \scriptsize$\pm0.0$   & 99.4 \scriptsize$\pm0.0$   & 10.1 \scriptsize$\pm0.1$   \\
Focal                      & 85.7 \scriptsize$\pm0.1$   & 30.6 \scriptsize$\pm2.3$   & 86.5 \scriptsize$\pm0.1$   & 58.5 \scriptsize$\pm0.6$   & 85.8 \scriptsize$\pm0.1$   & 66.7 \scriptsize$\pm0.8$   & 85.2 \scriptsize$\pm0.1$   & 85.6 \scriptsize$\pm0.1$   & 99.5 \scriptsize$\pm0.0$   & 6.3 \scriptsize$\pm0.3$    \\
LDAM                       & 85.4 \scriptsize$\pm0.4$   & 31.7 \scriptsize$\pm3.6$   & 86.1 \scriptsize$\pm0.3$   & 62.4 \scriptsize$\pm1.0$   & 85.5 \scriptsize$\pm0.4$   & 68.1 \scriptsize$\pm1.3$   & 84.9 \scriptsize$\pm0.5$   & 85.3 \scriptsize$\pm0.4$   & 99.1 \scriptsize$\pm0.0$   & 56.9 \scriptsize$\pm1.4$   \\
BSoftmax                   & 85.8 \scriptsize$\pm0.0$   & 35.6 \scriptsize$\pm1.8$   & 86.4 \scriptsize$\pm0.1$   & 60.7 \scriptsize$\pm1.4$   & 85.8 \scriptsize$\pm0.0$   & 69.2 \scriptsize$\pm0.6$   & 85.3 \scriptsize$\pm0.0$   & 85.7 \scriptsize$\pm0.0$   & 99.4 \scriptsize$\pm0.0$   & 9.4 \scriptsize$\pm0.1$    \\
DFR                        & 82.7 \scriptsize$\pm0.1$   & 38.0 \scriptsize$\pm3.8$   & 83.2 \scriptsize$\pm0.1$   & 58.5 \scriptsize$\pm1.6$   & 82.7 \scriptsize$\pm0.1$   & 65.1 \scriptsize$\pm0.2$   & 82.4 \scriptsize$\pm0.1$   & 82.6 \scriptsize$\pm0.1$   & 99.2 \scriptsize$\pm0.0$   & 11.7 \scriptsize$\pm0.2$   \\
CRT                        & 85.8 \scriptsize$\pm0.1$   & 33.3 \scriptsize$\pm0.0$   & 86.1 \scriptsize$\pm0.0$   & 65.3 \scriptsize$\pm0.6$   & 85.8 \scriptsize$\pm0.1$   & 69.9 \scriptsize$\pm0.4$   & 85.3 \scriptsize$\pm0.1$   & 85.6 \scriptsize$\pm0.1$   & 99.4 \scriptsize$\pm0.0$   & 6.0 \scriptsize$\pm0.6$    \\
ReWeightCRT                & 85.8 \scriptsize$\pm0.1$   & 33.3 \scriptsize$\pm0.0$   & 86.1 \scriptsize$\pm0.1$   & 64.3 \scriptsize$\pm0.7$   & 85.8 \scriptsize$\pm0.1$   & 69.7 \scriptsize$\pm0.4$   & 85.4 \scriptsize$\pm0.1$   & 85.7 \scriptsize$\pm0.1$   & 99.4 \scriptsize$\pm0.0$   & 6.1 \scriptsize$\pm0.8$    \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 78.3 \scriptsize$\pm0.1$   & 68.6 \scriptsize$\pm0.2$   & 77.4 \scriptsize$\pm0.1$   & 71.2 \scriptsize$\pm0.1$   & 77.6 \scriptsize$\pm0.1$   & 73.7 \scriptsize$\pm0.1$   & 77.3 \scriptsize$\pm0.1$   & 78.0 \scriptsize$\pm0.1$   & 85.4 \scriptsize$\pm0.1$   & 3.8 \scriptsize$\pm0.2$    \\
Mixup                      & 77.9 \scriptsize$\pm0.3$   & 66.8 \scriptsize$\pm0.6$   & 77.0 \scriptsize$\pm0.3$   & 70.7 \scriptsize$\pm0.6$   & 77.2 \scriptsize$\pm0.3$   & 73.2 \scriptsize$\pm0.3$   & 76.9 \scriptsize$\pm0.3$   & 77.5 \scriptsize$\pm0.3$   & 84.9 \scriptsize$\pm0.3$   & 3.6 \scriptsize$\pm0.5$    \\
GroupDRO                   & 77.9 \scriptsize$\pm0.0$   & 67.4 \scriptsize$\pm0.5$   & 77.1 \scriptsize$\pm0.0$   & 70.2 \scriptsize$\pm0.1$   & 77.4 \scriptsize$\pm0.0$   & 73.7 \scriptsize$\pm0.0$   & 77.3 \scriptsize$\pm0.0$   & 77.9 \scriptsize$\pm0.0$   & 85.2 \scriptsize$\pm0.1$   & 5.5 \scriptsize$\pm0.3$    \\
CVaRDRO                    & 78.2 \scriptsize$\pm0.1$   & 68.0 \scriptsize$\pm0.2$   & 77.3 \scriptsize$\pm0.1$   & 70.7 \scriptsize$\pm0.2$   & 77.6 \scriptsize$\pm0.1$   & 73.8 \scriptsize$\pm0.1$   & 77.3 \scriptsize$\pm0.1$   & 78.0 \scriptsize$\pm0.1$   & 85.1 \scriptsize$\pm0.0$   & 6.8 \scriptsize$\pm0.7$    \\
JTT                        & 77.4 \scriptsize$\pm0.3$   & 64.9 \scriptsize$\pm0.3$   & 76.5 \scriptsize$\pm0.3$   & 70.1 \scriptsize$\pm0.7$   & 76.7 \scriptsize$\pm0.2$   & 72.8 \scriptsize$\pm0.2$   & 76.4 \scriptsize$\pm0.2$   & 77.1 \scriptsize$\pm0.2$   & 84.5 \scriptsize$\pm0.2$   & 4.2 \scriptsize$\pm0.4$    \\
LfF                        & 73.2 \scriptsize$\pm0.9$   & 62.2 \scriptsize$\pm2.4$   & 72.3 \scriptsize$\pm1.0$   & 65.1 \scriptsize$\pm0.9$   & 72.5 \scriptsize$\pm1.0$   & 67.8 \scriptsize$\pm1.5$   & 72.4 \scriptsize$\pm1.1$   & 72.9 \scriptsize$\pm1.1$   & 79.3 \scriptsize$\pm1.3$   & 11.3 \scriptsize$\pm0.8$   \\
LISA                       & 77.9 \scriptsize$\pm0.3$   & 66.8 \scriptsize$\pm0.6$   & 77.0 \scriptsize$\pm0.3$   & 70.7 \scriptsize$\pm0.6$   & 77.2 \scriptsize$\pm0.3$   & 73.2 \scriptsize$\pm0.3$   & 76.9 \scriptsize$\pm0.3$   & 77.5 \scriptsize$\pm0.3$   & 84.9 \scriptsize$\pm0.3$   & 3.6 \scriptsize$\pm0.5$    \\
ReSample                  & 78.4 \scriptsize$\pm0.1$  & 67.5 \scriptsize$\pm0.3$  & 77.6 \scriptsize$\pm0.1$  & 70.8 \scriptsize$\pm0.1$  & 77.8 \scriptsize$\pm0.1$  & 74.2 \scriptsize$\pm0.1$  & 77.6 \scriptsize$\pm0.1$  & 78.3 \scriptsize$\pm0.1$  & 85.4 \scriptsize$\pm0.1$  & 5.3 \scriptsize$\pm0.0$   \\
ReWeight                   & 77.6 \scriptsize$\pm0.0$   & 67.0 \scriptsize$\pm0.4$   & 76.8 \scriptsize$\pm0.0$   & 69.7 \scriptsize$\pm0.0$   & 77.1 \scriptsize$\pm0.0$   & 73.4 \scriptsize$\pm0.0$   & 76.9 \scriptsize$\pm0.1$   & 77.6 \scriptsize$\pm0.0$   & 84.9 \scriptsize$\pm0.0$   & 5.2 \scriptsize$\pm0.4$    \\
SqrtReWeight               & 78.3 \scriptsize$\pm0.0$   & 68.0 \scriptsize$\pm0.4$   & 77.5 \scriptsize$\pm0.0$   & 70.6 \scriptsize$\pm0.0$   & 77.8 \scriptsize$\pm0.0$   & 74.2 \scriptsize$\pm0.0$   & 77.6 \scriptsize$\pm0.0$   & 78.3 \scriptsize$\pm0.0$   & 85.6 \scriptsize$\pm0.0$   & 5.2 \scriptsize$\pm0.3$    \\
CBLoss                     & 78.3 \scriptsize$\pm0.2$   & 67.6 \scriptsize$\pm0.3$   & 77.4 \scriptsize$\pm0.2$   & 70.8 \scriptsize$\pm0.2$   & 77.7 \scriptsize$\pm0.2$   & 74.0 \scriptsize$\pm0.2$   & 77.5 \scriptsize$\pm0.1$   & 78.2 \scriptsize$\pm0.2$   & 85.5 \scriptsize$\pm0.1$   & 4.7 \scriptsize$\pm0.3$    \\
Focal                      & 78.3 \scriptsize$\pm0.1$   & 68.7 \scriptsize$\pm0.4$   & 77.4 \scriptsize$\pm0.1$   & 70.8 \scriptsize$\pm0.2$   & 77.6 \scriptsize$\pm0.1$   & 73.9 \scriptsize$\pm0.0$   & 77.4 \scriptsize$\pm0.1$   & 78.1 \scriptsize$\pm0.0$   & 85.4 \scriptsize$\pm0.0$   & 10.1 \scriptsize$\pm0.6$   \\
LDAM                       & 78.0 \scriptsize$\pm0.1$   & 66.6 \scriptsize$\pm0.6$   & 77.2 \scriptsize$\pm0.2$   & 70.4 \scriptsize$\pm0.2$   & 77.4 \scriptsize$\pm0.2$   & 73.7 \scriptsize$\pm0.2$   & 77.2 \scriptsize$\pm0.2$   & 77.9 \scriptsize$\pm0.2$   & 85.2 \scriptsize$\pm0.1$   & 22.5 \scriptsize$\pm0.2$   \\
BSoftmax                   & 78.0 \scriptsize$\pm0.1$   & 67.6 \scriptsize$\pm0.6$   & 77.1 \scriptsize$\pm0.1$   & 70.4 \scriptsize$\pm0.1$   & 77.3 \scriptsize$\pm0.1$   & 73.6 \scriptsize$\pm0.1$   & 77.2 \scriptsize$\pm0.1$   & 77.8 \scriptsize$\pm0.1$   & 85.1 \scriptsize$\pm0.1$   & 5.2 \scriptsize$\pm0.4$    \\
DFR                        & 78.3 \scriptsize$\pm0.0$   & 67.1 \scriptsize$\pm0.4$   & 77.4 \scriptsize$\pm0.0$   & 72.1 \scriptsize$\pm0.2$   & 77.5 \scriptsize$\pm0.0$   & 73.2 \scriptsize$\pm0.1$   & 77.1 \scriptsize$\pm0.0$   & 77.6 \scriptsize$\pm0.1$   & 85.1 \scriptsize$\pm0.0$   & 20.0 \scriptsize$\pm0.1$   \\
CRT                        & 78.0 \scriptsize$\pm0.0$   & 68.1 \scriptsize$\pm0.1$   & 77.2 \scriptsize$\pm0.0$   & 70.1 \scriptsize$\pm0.0$   & 77.4 \scriptsize$\pm0.0$   & 73.9 \scriptsize$\pm0.0$   & 77.3 \scriptsize$\pm0.0$   & 78.0 \scriptsize$\pm0.0$   & 85.3 \scriptsize$\pm0.0$   & 6.2 \scriptsize$\pm0.0$    \\
ReWeightCRT                & 77.8 \scriptsize$\pm0.0$   & 67.9 \scriptsize$\pm0.1$   & 77.0 \scriptsize$\pm0.0$   & 70.0 \scriptsize$\pm0.0$   & 77.2 \scriptsize$\pm0.0$   & 73.6 \scriptsize$\pm0.0$   & 77.0 \scriptsize$\pm0.0$   & 77.8 \scriptsize$\pm0.0$   & 85.0 \scriptsize$\pm0.0$   & 5.4 \scriptsize$\pm0.0$    \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 91.1 \scriptsize$\pm0.1$   & 24.2 \scriptsize$\pm2.8$   & 76.4 \scriptsize$\pm0.9$   & 60.3 \scriptsize$\pm2.1$   & 65.8 \scriptsize$\pm1.2$   & 36.5 \scriptsize$\pm2.5$   & 62.2 \scriptsize$\pm1.3$   & 62.4 \scriptsize$\pm1.4$   & 85.2 \scriptsize$\pm0.1$   & 2.2 \scriptsize$\pm0.1$    \\
Mixup                      & 91.1 \scriptsize$\pm0.0$   & 22.7 \scriptsize$\pm3.2$   & 76.8 \scriptsize$\pm0.7$   & 61.2 \scriptsize$\pm1.6$   & 65.1 \scriptsize$\pm1.6$   & 35.0 \scriptsize$\pm3.2$   & 61.5 \scriptsize$\pm1.6$   & 61.7 \scriptsize$\pm1.7$   & 85.4 \scriptsize$\pm0.0$   & 2.0 \scriptsize$\pm0.8$    \\
GroupDRO                   & 83.2 \scriptsize$\pm2.4$   & 62.6 \scriptsize$\pm6.3$   & 64.7 \scriptsize$\pm1.4$   & 33.7 \scriptsize$\pm3.4$   & 66.4 \scriptsize$\pm1.3$   & 42.8 \scriptsize$\pm1.1$   & 74.3 \scriptsize$\pm1.5$   & 74.4 \scriptsize$\pm1.5$   & 85.1 \scriptsize$\pm0.1$   & 13.8 \scriptsize$\pm3.2$   \\
CVaRDRO                    & 90.2 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 45.1 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 47.4 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 50.0 \scriptsize$\pm0.0$   & 50.0 \scriptsize$\pm0.0$   & 71.6 \scriptsize$\pm0.4$   & 40.2 \scriptsize$\pm0.0$   \\
JTT                        & 71.3 \scriptsize$\pm3.7$   & 65.9 \scriptsize$\pm2.8$   & 60.3 \scriptsize$\pm0.7$   & 23.4 \scriptsize$\pm1.9$   & 58.6 \scriptsize$\pm2.3$   & 36.0 \scriptsize$\pm1.8$   & 75.5 \scriptsize$\pm0.4$   & 75.6 \scriptsize$\pm0.4$   & 84.9 \scriptsize$\pm0.1$   & 27.5 \scriptsize$\pm3.9$   \\
LfF                        & 84.0 \scriptsize$\pm1.2$   & 62.7 \scriptsize$\pm2.1$   & 64.6 \scriptsize$\pm0.7$   & 33.6 \scriptsize$\pm1.6$   & 67.1 \scriptsize$\pm0.8$   & 43.6 \scriptsize$\pm0.8$   & 74.7 \scriptsize$\pm0.4$   & 74.7 \scriptsize$\pm0.5$   & 85.1 \scriptsize$\pm0.0$   & 12.5 \scriptsize$\pm1.2$   \\
LISA                       & 91.1 \scriptsize$\pm0.0$   & 22.7 \scriptsize$\pm3.2$   & 76.8 \scriptsize$\pm0.7$   & 61.2 \scriptsize$\pm1.6$   & 65.1 \scriptsize$\pm1.6$   & 35.0 \scriptsize$\pm3.2$   & 61.5 \scriptsize$\pm1.6$   & 61.7 \scriptsize$\pm1.7$   & 85.4 \scriptsize$\pm0.0$   & 2.0 \scriptsize$\pm0.8$    \\
ReSample                  & 81.4 \scriptsize$\pm1.5$  & 67.1 \scriptsize$\pm2.6$  & 63.3 \scriptsize$\pm0.6$  & 30.5 \scriptsize$\pm1.5$  & 65.4 \scriptsize$\pm1.0$  & 42.0 \scriptsize$\pm1.0$  & 75.4 \scriptsize$\pm0.3$  & 75.6 \scriptsize$\pm0.4$  & 85.1 \scriptsize$\pm0.0$  & 17.4 \scriptsize$\pm1.9$  \\
ReWeight                   & 82.7 \scriptsize$\pm0.7$   & 65.5 \scriptsize$\pm1.3$   & 63.8 \scriptsize$\pm0.4$   & 31.7 \scriptsize$\pm0.9$   & 66.3 \scriptsize$\pm0.5$   & 42.8 \scriptsize$\pm0.5$   & 75.3 \scriptsize$\pm0.2$   & 75.4 \scriptsize$\pm0.3$   & 85.2 \scriptsize$\pm0.1$   & 15.9 \scriptsize$\pm0.7$   \\
SqrtReWeight               & 90.3 \scriptsize$\pm0.2$   & 35.7 \scriptsize$\pm4.0$   & 72.4 \scriptsize$\pm0.9$   & 51.3 \scriptsize$\pm2.1$   & 68.7 \scriptsize$\pm0.9$   & 42.8 \scriptsize$\pm2.1$   & 66.7 \scriptsize$\pm1.6$   & 66.8 \scriptsize$\pm1.6$   & 85.2 \scriptsize$\pm0.1$   & 3.7 \scriptsize$\pm0.7$    \\
CBLoss                     & 78.2 \scriptsize$\pm1.0$   & 72.3 \scriptsize$\pm1.3$   & 61.9 \scriptsize$\pm0.3$   & 27.3 \scriptsize$\pm0.8$   & 63.2 \scriptsize$\pm0.7$   & 39.8 \scriptsize$\pm0.6$   & 76.1 \scriptsize$\pm0.2$   & 76.2 \scriptsize$\pm0.2$   & 85.0 \scriptsize$\pm0.0$   & 20.6 \scriptsize$\pm1.3$   \\
Focal                      & 91.0 \scriptsize$\pm0.0$   & 19.1 \scriptsize$\pm2.3$   & 77.1 \scriptsize$\pm0.6$   & 62.1 \scriptsize$\pm1.4$   & 63.6 \scriptsize$\pm1.3$   & 31.9 \scriptsize$\pm2.6$   & 59.9 \scriptsize$\pm1.1$   & 60.2 \scriptsize$\pm1.1$   & 85.3 \scriptsize$\pm0.1$   & 8.1 \scriptsize$\pm0.7$    \\
LDAM                       & 90.6 \scriptsize$\pm0.1$   & 5.3 \scriptsize$\pm2.4$    & 84.4 \scriptsize$\pm0.8$   & 78.1 \scriptsize$\pm1.7$   & 52.5 \scriptsize$\pm2.1$   & 10.0 \scriptsize$\pm4.1$   & 52.7 \scriptsize$\pm1.2$   & 52.7 \scriptsize$\pm1.2$   & 84.9 \scriptsize$\pm0.1$   & 28.9 \scriptsize$\pm1.0$   \\
BSoftmax                   & 76.9 \scriptsize$\pm0.9$   & 73.1 \scriptsize$\pm1.0$   & 61.7 \scriptsize$\pm0.2$   & 26.5 \scriptsize$\pm0.6$   & 62.5 \scriptsize$\pm0.5$   & 39.3 \scriptsize$\pm0.4$   & 76.6 \scriptsize$\pm0.2$   & 76.7 \scriptsize$\pm0.2$   & 85.4 \scriptsize$\pm0.0$   & 23.5 \scriptsize$\pm1.1$   \\
DFR                        & 69.2 \scriptsize$\pm1.3$   & 67.3 \scriptsize$\pm1.7$   & 58.8 \scriptsize$\pm0.2$   & 21.0 \scriptsize$\pm0.5$   & 56.5 \scriptsize$\pm0.8$   & 33.1 \scriptsize$\pm0.5$   & 73.1 \scriptsize$\pm0.0$   & 73.1 \scriptsize$\pm0.0$   & 81.0 \scriptsize$\pm0.0$   & 38.4 \scriptsize$\pm0.1$   \\
CRT                        & 77.8 \scriptsize$\pm0.0$   & 73.1 \scriptsize$\pm0.0$   & 61.6 \scriptsize$\pm0.0$   & 26.7 \scriptsize$\pm0.0$   & 62.8 \scriptsize$\pm0.0$   & 39.2 \scriptsize$\pm0.0$   & 75.9 \scriptsize$\pm0.0$   & 75.9 \scriptsize$\pm0.0$   & 84.3 \scriptsize$\pm0.0$   & 23.0 \scriptsize$\pm0.1$   \\
ReWeightCRT                & 81.2 \scriptsize$\pm2.8$   & 63.9 \scriptsize$\pm7.6$   & 63.6 \scriptsize$\pm1.6$   & 31.4 \scriptsize$\pm3.9$   & 64.7 \scriptsize$\pm1.6$   & 40.7 \scriptsize$\pm1.3$   & 73.8 \scriptsize$\pm1.6$   & 73.9 \scriptsize$\pm1.6$   & 84.3 \scriptsize$\pm0.0$   & 26.5 \scriptsize$\pm2.4$   \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 98.3 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 49.2 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 49.6 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 50.0 \scriptsize$\pm0.0$   & 50.0 \scriptsize$\pm0.0$   & 93.1 \scriptsize$\pm0.1$   & 0.3 \scriptsize$\pm0.1$    \\
Mixup                      & 98.3 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 49.2 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 49.6 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 50.0 \scriptsize$\pm0.0$   & 50.0 \scriptsize$\pm0.0$   & 92.9 \scriptsize$\pm0.1$   & 0.3 \scriptsize$\pm0.0$    \\
GroupDRO                   & 90.2 \scriptsize$\pm0.1$   & 0.0 \scriptsize$\pm0.0$    & 56.7 \scriptsize$\pm0.1$   & 13.6 \scriptsize$\pm0.1$   & 59.2 \scriptsize$\pm0.1$   & 23.7 \scriptsize$\pm0.2$   & 50.2 \scriptsize$\pm0.1$   & 90.4 \scriptsize$\pm0.0$   & 92.8 \scriptsize$\pm0.2$   & 13.5 \scriptsize$\pm0.7$   \\
CVaRDRO                    & 98.3 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 61.2 \scriptsize$\pm4.9$   & 24.0 \scriptsize$\pm9.8$   & 50.7 \scriptsize$\pm0.7$   & 2.2 \scriptsize$\pm1.5$    & 50.2 \scriptsize$\pm0.2$   & 50.6 \scriptsize$\pm0.4$   & 93.0 \scriptsize$\pm0.0$   & 0.9 \scriptsize$\pm0.3$    \\
JTT                        & 94.1 \scriptsize$\pm0.9$   & 0.0 \scriptsize$\pm0.0$    & 59.0 \scriptsize$\pm0.7$   & 18.5 \scriptsize$\pm1.4$   & 62.9 \scriptsize$\pm0.8$   & 28.9 \scriptsize$\pm1.2$   & 55.2 \scriptsize$\pm0.9$   & 82.2 \scriptsize$\pm2.4$   & 93.2 \scriptsize$\pm0.1$   & 6.4 \scriptsize$\pm0.5$    \\
LfF                        & 9.9 \scriptsize$\pm6.7$    & 5.4 \scriptsize$\pm4.4$    & 17.4 \scriptsize$\pm13.5$  & 0.6 \scriptsize$\pm0.5$    & 8.5 \scriptsize$\pm5.6$    & 1.2 \scriptsize$\pm1.0$    & 50.5 \scriptsize$\pm0.4$   & 51.7 \scriptsize$\pm1.4$   & 60.6 \scriptsize$\pm1.6$   & 82.6 \scriptsize$\pm12.8$  \\
LISA                       & 98.3 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 49.2 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 49.6 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 50.0 \scriptsize$\pm0.0$   & 50.0 \scriptsize$\pm0.0$   & 92.9 \scriptsize$\pm0.1$   & 0.3 \scriptsize$\pm0.0$    \\
ReSample                  & 88.3 \scriptsize$\pm1.6$  & 0.1 \scriptsize$\pm0.1$   & 55.9 \scriptsize$\pm0.6$  & 12.0 \scriptsize$\pm1.2$  & 57.3 \scriptsize$\pm1.4$  & 20.9 \scriptsize$\pm1.8$  & 50.3 \scriptsize$\pm0.5$  & 88.1 \scriptsize$\pm0.7$  & 92.3 \scriptsize$\pm0.1$  & 13.0 \scriptsize$\pm2.8$  \\
ReWeight                   & 89.5 \scriptsize$\pm0.0$   & 0.3 \scriptsize$\pm0.1$    & 56.4 \scriptsize$\pm0.0$   & 13.0 \scriptsize$\pm0.0$   & 58.5 \scriptsize$\pm0.0$   & 22.7 \scriptsize$\pm0.0$   & 50.5 \scriptsize$\pm0.2$   & 90.3 \scriptsize$\pm0.0$   & 93.2 \scriptsize$\pm0.1$   & 17.7 \scriptsize$\pm1.7$   \\
SqrtReWeight               & 94.5 \scriptsize$\pm0.4$   & 0.0 \scriptsize$\pm0.0$    & 59.4 \scriptsize$\pm0.2$   & 19.3 \scriptsize$\pm0.6$   & 63.7 \scriptsize$\pm0.3$   & 30.2 \scriptsize$\pm0.4$   & 56.3 \scriptsize$\pm0.1$   & 82.3 \scriptsize$\pm1.6$   & 93.3 \scriptsize$\pm0.0$   & 6.0 \scriptsize$\pm0.2$    \\
CBLoss                     & 1.7 \scriptsize$\pm0.0$    & 0.0 \scriptsize$\pm0.0$    & 0.8 \scriptsize$\pm0.0$    & 0.0 \scriptsize$\pm0.0$    & 1.7 \scriptsize$\pm0.0$    & 0.0 \scriptsize$\pm0.0$    & 50.0 \scriptsize$\pm0.0$   & 50.0 \scriptsize$\pm0.0$   & 62.7 \scriptsize$\pm1.5$   & 98.3 \scriptsize$\pm0.0$   \\
Focal                      & 98.3 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 55.4 \scriptsize$\pm5.1$   & 12.5 \scriptsize$\pm10.2$  & 49.7 \scriptsize$\pm0.1$   & 0.3 \scriptsize$\pm0.2$    & 50.0 \scriptsize$\pm0.0$   & 50.1 \scriptsize$\pm0.1$   & 93.2 \scriptsize$\pm0.0$   & 11.5 \scriptsize$\pm0.6$   \\
LDAM                       & 98.3 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 49.2 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 49.6 \scriptsize$\pm0.0$   & 0.0 \scriptsize$\pm0.0$    & 50.0 \scriptsize$\pm0.0$   & 50.0 \scriptsize$\pm0.0$   & 93.1 \scriptsize$\pm0.1$   & 0.3 \scriptsize$\pm0.1$    \\
BSoftmax                   & 89.1 \scriptsize$\pm0.2$   & 0.5 \scriptsize$\pm0.1$    & 56.2 \scriptsize$\pm0.1$   & 12.5 \scriptsize$\pm0.2$   & 58.1 \scriptsize$\pm0.2$   & 22.0 \scriptsize$\pm0.3$   & 50.4 \scriptsize$\pm0.0$   & 90.0 \scriptsize$\pm0.1$   & 92.9 \scriptsize$\pm0.1$   & 19.9 \scriptsize$\pm1.3$   \\
DFR                        & 89.7 \scriptsize$\pm0.1$   & 0.6 \scriptsize$\pm0.1$    & 56.5 \scriptsize$\pm0.0$   & 13.2 \scriptsize$\pm0.1$   & 58.7 \scriptsize$\pm0.1$   & 23.0 \scriptsize$\pm0.1$   & 50.4 \scriptsize$\pm0.0$   & 90.4 \scriptsize$\pm0.0$   & 92.8 \scriptsize$\pm0.1$   & 47.3 \scriptsize$\pm0.1$   \\
CRT                        & 90.4 \scriptsize$\pm0.1$   & 1.1 \scriptsize$\pm0.5$    & 56.9 \scriptsize$\pm0.0$   & 13.9 \scriptsize$\pm0.1$   & 59.5 \scriptsize$\pm0.1$   & 24.2 \scriptsize$\pm0.1$   & 51.2 \scriptsize$\pm0.1$   & 90.2 \scriptsize$\pm0.1$   & 93.3 \scriptsize$\pm0.0$   & 15.7 \scriptsize$\pm0.9$   \\
ReWeightCRT                & 89.9 \scriptsize$\pm0.1$   & 1.4 \scriptsize$\pm0.6$    & 56.6 \scriptsize$\pm0.0$   & 13.4 \scriptsize$\pm0.1$   & 59.0 \scriptsize$\pm0.1$   & 23.3 \scriptsize$\pm0.1$   & 51.1 \scriptsize$\pm0.3$   & 90.4 \scriptsize$\pm0.0$   & 93.1 \scriptsize$\pm0.1$   & 15.5 \scriptsize$\pm0.7$   \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 88.6 \scriptsize$\pm0.7$   & 41.7 \scriptsize$\pm3.4$   & 68.3 \scriptsize$\pm1.1$   & 42.3 \scriptsize$\pm2.4$   & 68.7 \scriptsize$\pm0.2$   & 43.8 \scriptsize$\pm0.7$   & 69.5 \scriptsize$\pm1.3$   & 70.0 \scriptsize$\pm1.5$   & 85.4 \scriptsize$\pm0.4$   & 5.0 \scriptsize$\pm1.1$    \\
Mixup                      & 81.9 \scriptsize$\pm6.2$   & 37.4 \scriptsize$\pm3.5$   & 63.5 \scriptsize$\pm5.0$   & 33.9 \scriptsize$\pm9.3$   & 62.5 \scriptsize$\pm5.9$   & 35.7 \scriptsize$\pm7.6$   & 63.8 \scriptsize$\pm4.7$   & 64.1 \scriptsize$\pm4.6$   & 76.1 \scriptsize$\pm8.5$   & 16.1 \scriptsize$\pm9.0$   \\
GroupDRO                   & 79.2 \scriptsize$\pm0.2$   & 74.7 \scriptsize$\pm0.3$   & 62.9 \scriptsize$\pm0.1$   & 28.6 \scriptsize$\pm0.2$   & 64.7 \scriptsize$\pm0.2$   & 42.0 \scriptsize$\pm0.2$   & 78.4 \scriptsize$\pm0.2$   & 79.1 \scriptsize$\pm0.1$   & 86.2 \scriptsize$\pm0.0$   & 21.3 \scriptsize$\pm0.8$   \\
CVaRDRO                    & 73.7 \scriptsize$\pm1.0$   & 50.2 \scriptsize$\pm1.8$   & 57.3 \scriptsize$\pm0.1$   & 20.1 \scriptsize$\pm0.3$   & 56.8 \scriptsize$\pm0.4$   & 29.9 \scriptsize$\pm0.2$   & 65.7 \scriptsize$\pm0.6$   & 67.0 \scriptsize$\pm0.4$   & 72.9 \scriptsize$\pm0.4$   & 40.4 \scriptsize$\pm0.0$   \\
JTT                        & 75.2 \scriptsize$\pm0.8$   & 60.4 \scriptsize$\pm4.8$   & 59.4 \scriptsize$\pm1.1$   & 23.0 \scriptsize$\pm1.5$   & 59.6 \scriptsize$\pm1.4$   & 34.4 \scriptsize$\pm2.3$   & 70.7 \scriptsize$\pm2.6$   & 72.0 \scriptsize$\pm2.5$   & 79.0 \scriptsize$\pm2.5$   & 24.4 \scriptsize$\pm0.5$   \\
LfF                        & 22.3 \scriptsize$\pm10.2$  & 13.7 \scriptsize$\pm9.8$   & 37.3 \scriptsize$\pm5.8$   & 9.0 \scriptsize$\pm0.7$    & 19.5 \scriptsize$\pm8.3$   & 8.8 \scriptsize$\pm3.9$    & 46.2 \scriptsize$\pm2.9$   & 46.2 \scriptsize$\pm3.1$   & 30.5 \scriptsize$\pm10.1$  & 65.7 \scriptsize$\pm10.2$  \\
LISA                       & 81.9 \scriptsize$\pm6.2$   & 37.4 \scriptsize$\pm3.5$   & 63.5 \scriptsize$\pm5.0$   & 33.9 \scriptsize$\pm9.3$   & 62.5 \scriptsize$\pm5.9$   & 35.7 \scriptsize$\pm7.6$   & 63.8 \scriptsize$\pm4.7$   & 64.1 \scriptsize$\pm4.6$   & 76.1 \scriptsize$\pm8.5$   & 16.1 \scriptsize$\pm9.0$   \\
ReSample                  & 79.6 \scriptsize$\pm0.6$  & 74.3 \scriptsize$\pm0.4$  & 63.1 \scriptsize$\pm0.3$  & 29.0 \scriptsize$\pm0.6$  & 65.0 \scriptsize$\pm0.5$  & 42.3 \scriptsize$\pm0.6$  & 78.3 \scriptsize$\pm0.3$  & 79.0 \scriptsize$\pm0.2$  & 86.3 \scriptsize$\pm0.2$  & 20.1 \scriptsize$\pm1.4$  \\
ReWeight                   & 79.6 \scriptsize$\pm0.5$   & 73.7 \scriptsize$\pm1.0$   & 63.1 \scriptsize$\pm0.2$   & 29.0 \scriptsize$\pm0.5$   & 65.0 \scriptsize$\pm0.4$   & 42.4 \scriptsize$\pm0.5$   & 78.4 \scriptsize$\pm0.3$   & 79.1 \scriptsize$\pm0.2$   & 86.2 \scriptsize$\pm0.1$   & 21.0 \scriptsize$\pm0.7$   \\
SqrtReWeight               & 83.5 \scriptsize$\pm0.3$   & 68.5 \scriptsize$\pm1.6$   & 65.0 \scriptsize$\pm0.2$   & 33.3 \scriptsize$\pm0.4$   & 67.9 \scriptsize$\pm0.2$   & 45.5 \scriptsize$\pm0.3$   & 77.8 \scriptsize$\pm0.4$   & 78.5 \scriptsize$\pm0.3$   & 86.3 \scriptsize$\pm0.3$   & 15.6 \scriptsize$\pm1.1$   \\
CBLoss                     & 80.0 \scriptsize$\pm0.5$   & 74.0 \scriptsize$\pm0.7$   & 63.3 \scriptsize$\pm0.2$   & 29.4 \scriptsize$\pm0.5$   & 65.2 \scriptsize$\pm0.4$   & 42.6 \scriptsize$\pm0.5$   & 78.6 \scriptsize$\pm0.2$   & 79.0 \scriptsize$\pm0.2$   & 86.1 \scriptsize$\pm0.3$   & 19.6 \scriptsize$\pm0.6$   \\
Focal                      & 89.3 \scriptsize$\pm0.3$   & 42.1 \scriptsize$\pm4.0$   & 69.6 \scriptsize$\pm0.4$   & 44.7 \scriptsize$\pm1.1$   & 69.8 \scriptsize$\pm0.4$   & 45.5 \scriptsize$\pm1.0$   & 70.4 \scriptsize$\pm1.1$   & 70.4 \scriptsize$\pm1.3$   & 86.5 \scriptsize$\pm0.1$   & 16.1 \scriptsize$\pm1.7$   \\
LDAM                       & 90.0 \scriptsize$\pm0.0$   & 36.0 \scriptsize$\pm0.7$   & 70.6 \scriptsize$\pm0.1$   & 47.3 \scriptsize$\pm0.2$   & 69.1 \scriptsize$\pm0.1$   & 43.6 \scriptsize$\pm0.1$   & 67.8 \scriptsize$\pm0.2$   & 67.9 \scriptsize$\pm0.1$   & 86.1 \scriptsize$\pm0.1$   & 32.3 \scriptsize$\pm0.2$   \\
BSoftmax                   & 79.9 \scriptsize$\pm0.2$   & 73.8 \scriptsize$\pm1.0$   & 63.3 \scriptsize$\pm0.0$   & 29.4 \scriptsize$\pm0.1$   & 65.3 \scriptsize$\pm0.1$   & 42.8 \scriptsize$\pm0.0$   & 78.6 \scriptsize$\pm0.2$   & 79.5 \scriptsize$\pm0.1$   & 86.6 \scriptsize$\pm0.1$   & 21.3 \scriptsize$\pm0.4$   \\
DFR                        & 79.1 \scriptsize$\pm0.0$   & 75.8 \scriptsize$\pm0.3$   & 63.0 \scriptsize$\pm0.0$   & 28.6 \scriptsize$\pm0.0$   & 64.7 \scriptsize$\pm0.0$   & 42.1 \scriptsize$\pm0.0$   & 78.8 \scriptsize$\pm0.0$   & 79.3 \scriptsize$\pm0.0$   & 86.0 \scriptsize$\pm0.0$   & 25.6 \scriptsize$\pm0.1$   \\
CRT                        & 79.3 \scriptsize$\pm0.1$   & 74.6 \scriptsize$\pm0.4$   & 62.9 \scriptsize$\pm0.1$   & 28.7 \scriptsize$\pm0.1$   & 64.7 \scriptsize$\pm0.1$   & 42.0 \scriptsize$\pm0.1$   & 78.5 \scriptsize$\pm0.1$   & 79.0 \scriptsize$\pm0.1$   & 86.1 \scriptsize$\pm0.1$   & 21.7 \scriptsize$\pm0.1$   \\
ReWeightCRT                & 79.3 \scriptsize$\pm0.1$   & 75.1 \scriptsize$\pm0.2$   & 63.0 \scriptsize$\pm0.0$   & 28.7 \scriptsize$\pm0.0$   & 64.7 \scriptsize$\pm0.0$   & 42.0 \scriptsize$\pm0.0$   & 78.6 \scriptsize$\pm0.1$   & 79.0 \scriptsize$\pm0.1$   & 86.2 \scriptsize$\pm0.0$   & 21.7 \scriptsize$\pm0.1$   \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule[1.5pt]
\textbf{Algorithm}         & \textbf{Avg Acc.}               & \textbf{Worst Acc.}             & \textbf{Avg Prec.}           & \textbf{Worst Prec.}         & \textbf{Avg F1}             & \textbf{Worst F1}           & \textbf{Adjusted Acc.}          & \textbf{Balanced Acc.}          & \textbf{AUROC}             & \textbf{ECE}               \\
\midrule
ERM                        & 27.7 \scriptsize$\pm1.1$   & 5.7 \scriptsize$\pm1.5$    & 28.2 \scriptsize$\pm1.0$   & 8.2 \scriptsize$\pm1.6$    & 27.1 \scriptsize$\pm1.1$   & 6.9 \scriptsize$\pm1.7$    & 27.7 \scriptsize$\pm1.1$   & 27.7 \scriptsize$\pm1.1$   & 77.3 \scriptsize$\pm1.3$   & 59.6 \scriptsize$\pm0.5$   \\
Mixup                      & 29.8 \scriptsize$\pm1.8$   & 8.7 \scriptsize$\pm1.4$    & 30.9 \scriptsize$\pm2.2$   & 9.5 \scriptsize$\pm1.3$    & 29.3 \scriptsize$\pm1.9$   & 9.7 \scriptsize$\pm1.5$    & 29.8 \scriptsize$\pm1.8$   & 29.8 \scriptsize$\pm1.8$   & 78.2 \scriptsize$\pm1.2$   & 34.1 \scriptsize$\pm1.9$   \\
GroupDRO                   & 31.1 \scriptsize$\pm1.0$   & 6.0 \scriptsize$\pm1.4$    & 32.1 \scriptsize$\pm0.9$   & 9.6 \scriptsize$\pm0.2$    & 30.8 \scriptsize$\pm0.7$   & 7.6 \scriptsize$\pm0.8$    & 31.1 \scriptsize$\pm1.0$   & 31.1 \scriptsize$\pm1.0$   & 80.1 \scriptsize$\pm0.8$   & 53.5 \scriptsize$\pm0.8$   \\
CVaRDRO                    & 27.3 \scriptsize$\pm1.6$   & 4.0 \scriptsize$\pm0.5$    & 29.2 \scriptsize$\pm1.7$   & 5.1 \scriptsize$\pm0.8$    & 26.5 \scriptsize$\pm1.5$   & 4.8 \scriptsize$\pm0.6$    & 27.3 \scriptsize$\pm1.6$   & 27.3 \scriptsize$\pm1.6$   & 81.0 \scriptsize$\pm0.2$   & 28.8 \scriptsize$\pm6.8$   \\
JTT                        & 28.3 \scriptsize$\pm1.1$   & 5.7 \scriptsize$\pm2.2$    & 31.1 \scriptsize$\pm0.9$   & 8.0 \scriptsize$\pm1.7$    & 28.3 \scriptsize$\pm1.3$   & 7.2 \scriptsize$\pm2.3$    & 28.3 \scriptsize$\pm1.1$   & 28.3 \scriptsize$\pm1.1$   & 81.0 \scriptsize$\pm0.8$   & 36.9 \scriptsize$\pm3.2$   \\
LfF                        & 26.4 \scriptsize$\pm1.3$   & 7.0 \scriptsize$\pm1.2$    & 28.3 \scriptsize$\pm0.8$   & 9.6 \scriptsize$\pm1.8$    & 26.1 \scriptsize$\pm1.2$   & 8.7 \scriptsize$\pm1.7$    & 26.4 \scriptsize$\pm1.3$   & 26.4 \scriptsize$\pm1.3$   & 76.6 \scriptsize$\pm0.6$   & 61.0 \scriptsize$\pm0.7$   \\
LISA                       & 29.8 \scriptsize$\pm1.8$   & 8.7 \scriptsize$\pm1.4$    & 30.9 \scriptsize$\pm2.2$   & 9.5 \scriptsize$\pm1.3$    & 29.3 \scriptsize$\pm1.9$   & 9.7 \scriptsize$\pm1.5$    & 29.8 \scriptsize$\pm1.8$   & 29.8 \scriptsize$\pm1.8$   & 78.2 \scriptsize$\pm1.2$   & 34.1 \scriptsize$\pm1.9$   \\
ReSample                  & 31.4 \scriptsize$\pm0.6$  & 6.7 \scriptsize$\pm1.5$   & 33.0 \scriptsize$\pm0.6$  & 11.0 \scriptsize$\pm0.6$  & 31.0 \scriptsize$\pm0.6$  & 8.3 \scriptsize$\pm1.2$   & 31.4 \scriptsize$\pm0.6$  & 31.4 \scriptsize$\pm0.6$  & 81.0 \scriptsize$\pm0.7$  & 46.6 \scriptsize$\pm3.1$  \\
ReWeight                   & 27.7 \scriptsize$\pm1.1$   & 5.7 \scriptsize$\pm1.5$    & 28.2 \scriptsize$\pm1.0$   & 8.2 \scriptsize$\pm1.6$    & 27.1 \scriptsize$\pm1.1$   & 6.9 \scriptsize$\pm1.7$    & 27.7 \scriptsize$\pm1.1$   & 27.7 \scriptsize$\pm1.1$   & 77.3 \scriptsize$\pm1.3$   & 59.6 \scriptsize$\pm0.5$   \\
SqrtReWeight               & 27.7 \scriptsize$\pm1.1$   & 5.7 \scriptsize$\pm1.5$    & 28.2 \scriptsize$\pm1.0$   & 8.2 \scriptsize$\pm1.6$    & 27.1 \scriptsize$\pm1.1$   & 6.9 \scriptsize$\pm1.7$    & 27.7 \scriptsize$\pm1.1$   & 27.7 \scriptsize$\pm1.1$   & 77.3 \scriptsize$\pm1.3$   & 59.6 \scriptsize$\pm0.5$   \\
CBLoss                     & 27.7 \scriptsize$\pm1.1$   & 5.7 \scriptsize$\pm1.5$    & 28.2 \scriptsize$\pm1.0$   & 8.2 \scriptsize$\pm1.6$    & 27.1 \scriptsize$\pm1.1$   & 6.9 \scriptsize$\pm1.7$    & 27.7 \scriptsize$\pm1.1$   & 27.7 \scriptsize$\pm1.1$   & 77.3 \scriptsize$\pm1.3$   & 59.6 \scriptsize$\pm0.5$   \\
Focal                      & 26.9 \scriptsize$\pm0.6$   & 5.3 \scriptsize$\pm0.3$    & 28.8 \scriptsize$\pm1.0$   & 7.1 \scriptsize$\pm1.0$    & 27.0 \scriptsize$\pm0.7$   & 6.3 \scriptsize$\pm0.5$    & 26.9 \scriptsize$\pm0.6$   & 26.9 \scriptsize$\pm0.6$   & 78.7 \scriptsize$\pm0.5$   & 49.9 \scriptsize$\pm1.9$   \\
LDAM                       & 24.3 \scriptsize$\pm0.8$   & 4.0 \scriptsize$\pm0.8$    & 28.0 \scriptsize$\pm1.2$   & 6.6 \scriptsize$\pm1.4$    & 24.0 \scriptsize$\pm0.8$   & 5.1 \scriptsize$\pm0.3$    & 24.3 \scriptsize$\pm0.8$   & 24.3 \scriptsize$\pm0.8$   & 79.1 \scriptsize$\pm1.0$   & 12.4 \scriptsize$\pm0.5$   \\
BSoftmax                   & 28.6 \scriptsize$\pm1.4$   & 6.7 \scriptsize$\pm0.7$    & 30.7 \scriptsize$\pm1.0$   & 8.2 \scriptsize$\pm0.8$    & 28.3 \scriptsize$\pm1.3$   & 7.3 \scriptsize$\pm0.5$    & 28.6 \scriptsize$\pm1.4$   & 28.6 \scriptsize$\pm1.4$   & 78.0 \scriptsize$\pm1.0$   & 56.5 \scriptsize$\pm1.7$   \\
DFR                        & 26.3 \scriptsize$\pm0.4$   & 6.0 \scriptsize$\pm0.9$    & 27.4 \scriptsize$\pm0.3$   & 8.6 \scriptsize$\pm0.8$    & 25.7 \scriptsize$\pm0.2$   & 7.5 \scriptsize$\pm1.1$    & 26.3 \scriptsize$\pm0.4$   & 26.3 \scriptsize$\pm0.4$   & 79.4 \scriptsize$\pm0.1$   & 13.8 \scriptsize$\pm0.4$   \\
CRT                        & 31.1 \scriptsize$\pm0.1$   & 6.3 \scriptsize$\pm0.3$    & 31.8 \scriptsize$\pm0.0$   & 7.5 \scriptsize$\pm0.3$    & 30.5 \scriptsize$\pm0.1$   & 6.8 \scriptsize$\pm0.3$    & 31.1 \scriptsize$\pm0.1$   & 31.1 \scriptsize$\pm0.1$   & 80.3 \scriptsize$\pm0.1$   & 49.6 \scriptsize$\pm1.7$   \\
ReWeightCRT                & 33.1 \scriptsize$\pm0.1$   & 9.3 \scriptsize$\pm0.3$    & 33.4 \scriptsize$\pm0.1$   & 11.3 \scriptsize$\pm0.3$   & 32.6 \scriptsize$\pm0.0$   & 10.8 \scriptsize$\pm0.2$   & 33.1 \scriptsize$\pm0.1$   & 33.1 \scriptsize$\pm0.1$   & 82.0 \scriptsize$\pm0.0$   & 40.0 \scriptsize$\pm0.4$   \\
\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{lcccccccccccc|c}
\toprule[1.5pt]
\textbf{Algorithm}         & \waterbirds        & \celeba            & \civilcomments & \multinli          & \metashift         & \imagenetbg        & \nicopp            & \mimiccxr    & \mimicnotes        & \cxrmultisite      & \chexpert & \living          & \textbf{Avg}               \\
\midrule
ERM                        & 69.1 \scriptsize$\pm4.7$   & 57.6 \scriptsize$\pm0.8$   & 63.2 \scriptsize$\pm1.2$   & 66.4 \scriptsize$\pm2.3$   & 82.1 \scriptsize$\pm0.8$   & 76.8 \scriptsize$\pm0.9$   & 35.0 \scriptsize$\pm4.1$   & 68.6 \scriptsize$\pm0.2$   & 80.4 \scriptsize$\pm0.2$   & 50.1 \scriptsize$\pm0.9$   & 41.7 \scriptsize$\pm3.4$   & 27.7 \scriptsize$\pm1.1$   & 59.9                       \\
Mixup                      & 77.5 \scriptsize$\pm0.7$   & 57.8 \scriptsize$\pm0.8$   & 65.8 \scriptsize$\pm1.5$   & 66.8 \scriptsize$\pm0.3$   & 79.0 \scriptsize$\pm0.8$   & 76.9 \scriptsize$\pm0.7$   & 30.0 \scriptsize$\pm4.1$   & 66.8 \scriptsize$\pm0.6$   & 81.6 \scriptsize$\pm0.6$   & 50.1 \scriptsize$\pm0.9$   & 37.4 \scriptsize$\pm3.5$   & 29.8 \scriptsize$\pm1.8$   & 60.0                       \\
GroupDRO                   & 73.1 \scriptsize$\pm0.4$   & 68.3 \scriptsize$\pm0.9$   & 61.5 \scriptsize$\pm1.8$   & 64.1 \scriptsize$\pm0.8$   & 83.1 \scriptsize$\pm0.7$   & 76.4 \scriptsize$\pm0.2$   & 31.1 \scriptsize$\pm0.9$   & 67.4 \scriptsize$\pm0.5$   & 83.7 \scriptsize$\pm0.1$   & 59.2 \scriptsize$\pm0.3$   & 74.7 \scriptsize$\pm0.3$   & 31.1 \scriptsize$\pm1.0$   & 64.5                       \\
CVaRDRO                    & 75.5 \scriptsize$\pm2.2$   & 60.2 \scriptsize$\pm3.0$   & 62.9 \scriptsize$\pm3.8$   & 48.2 \scriptsize$\pm3.4$   & 83.5 \scriptsize$\pm0.5$   & 74.8 \scriptsize$\pm0.8$   & 27.8 \scriptsize$\pm2.3$   & 68.0 \scriptsize$\pm0.2$   & 65.6 \scriptsize$\pm1.5$   & 50.2 \scriptsize$\pm0.9$   & 50.2 \scriptsize$\pm1.8$   & 27.3 \scriptsize$\pm1.6$   & 57.8                       \\
JTT                        & 71.2 \scriptsize$\pm0.5$   & 48.3 \scriptsize$\pm1.5$   & 51.0 \scriptsize$\pm4.2$   & 65.1 \scriptsize$\pm1.6$   & 82.6 \scriptsize$\pm0.4$   & 77.0 \scriptsize$\pm0.4$   & 30.6 \scriptsize$\pm2.3$   & 64.9 \scriptsize$\pm0.3$   & 83.8 \scriptsize$\pm0.1$   & 57.9 \scriptsize$\pm2.1$   & 60.4 \scriptsize$\pm4.8$   & 28.3 \scriptsize$\pm1.1$   & 60.1                       \\
LfF                        & 75.0 \scriptsize$\pm0.7$   & 53.0 \scriptsize$\pm4.3$   & 42.2 \scriptsize$\pm7.2$   & 57.3 \scriptsize$\pm5.7$   & 72.3 \scriptsize$\pm1.3$   & 70.1 \scriptsize$\pm1.4$   & 28.8 \scriptsize$\pm2.0$   & 62.2 \scriptsize$\pm2.4$   & 84.0 \scriptsize$\pm0.1$   & 50.1 \scriptsize$\pm0.9$   & 13.7 \scriptsize$\pm9.8$   & 26.4 \scriptsize$\pm1.3$   & 52.9                       \\
LISA                       & 77.5 \scriptsize$\pm0.7$   & 57.8 \scriptsize$\pm0.8$   & 65.8 \scriptsize$\pm1.5$   & 66.8 \scriptsize$\pm0.3$   & 79.0 \scriptsize$\pm0.8$   & 76.9 \scriptsize$\pm0.7$   & 30.0 \scriptsize$\pm4.1$   & 66.8 \scriptsize$\pm0.6$   & 81.6 \scriptsize$\pm0.6$   & 50.1 \scriptsize$\pm0.9$   & 37.4 \scriptsize$\pm3.5$   & 29.8 \scriptsize$\pm1.8$   & 60.0                       \\
ReSample                  & 70.0 \scriptsize$\pm1.0$  & 74.1 \scriptsize$\pm2.2$  & 61.0 \scriptsize$\pm0.6$  & 66.8 \scriptsize$\pm0.5$  & 81.0 \scriptsize$\pm1.7$  & 77.7 \scriptsize$\pm1.1$  & 30.6 \scriptsize$\pm2.3$  & 67.5 \scriptsize$\pm0.3$  & 82.6 \scriptsize$\pm0.6$  & 55.0 \scriptsize$\pm0.2$  & 74.3 \scriptsize$\pm0.4$  & 31.4 \scriptsize$\pm0.6$  & 64.3                      \\
ReWeight                   & 71.9 \scriptsize$\pm0.6$   & 69.6 \scriptsize$\pm0.2$   & 59.3 \scriptsize$\pm1.1$   & 64.2 \scriptsize$\pm1.9$   & 83.1 \scriptsize$\pm0.7$   & 76.8 \scriptsize$\pm0.9$   & 25.0 \scriptsize$\pm0.0$   & 67.0 \scriptsize$\pm0.4$   & 84.0 \scriptsize$\pm0.1$   & 61.4 \scriptsize$\pm1.3$   & 73.7 \scriptsize$\pm1.0$   & 27.7 \scriptsize$\pm1.1$   & 63.6                       \\
SqrtReWeight               & 71.0 \scriptsize$\pm1.4$   & 66.9 \scriptsize$\pm2.2$   & 68.6 \scriptsize$\pm1.1$   & 63.8 \scriptsize$\pm2.4$   & 82.6 \scriptsize$\pm0.4$   & 76.8 \scriptsize$\pm0.9$   & 32.8 \scriptsize$\pm3.5$   & 68.0 \scriptsize$\pm0.4$   & 83.1 \scriptsize$\pm0.2$   & 61.2 \scriptsize$\pm0.6$   & 68.5 \scriptsize$\pm1.6$   & 27.7 \scriptsize$\pm1.1$   & 64.2                       \\
CBLoss                     & 74.4 \scriptsize$\pm1.2$   & 65.4 \scriptsize$\pm1.4$   & 67.3 \scriptsize$\pm0.2$   & 63.6 \scriptsize$\pm2.4$   & 83.1 \scriptsize$\pm0.0$   & 76.8 \scriptsize$\pm0.9$   & 31.7 \scriptsize$\pm3.6$   & 67.6 \scriptsize$\pm0.3$   & 84.0 \scriptsize$\pm0.1$   & 50.2 \scriptsize$\pm0.9$   & 74.0 \scriptsize$\pm0.7$   & 27.7 \scriptsize$\pm1.1$   & 63.8                       \\
Focal                      & 71.6 \scriptsize$\pm0.8$   & 56.9 \scriptsize$\pm3.4$   & 61.9 \scriptsize$\pm1.1$   & 62.4 \scriptsize$\pm2.0$   & 81.0 \scriptsize$\pm0.4$   & 71.9 \scriptsize$\pm1.2$   & 30.6 \scriptsize$\pm2.3$   & 68.7 \scriptsize$\pm0.4$   & 70.9 \scriptsize$\pm9.8$   & 50.0 \scriptsize$\pm0.9$   & 42.1 \scriptsize$\pm4.0$   & 26.9 \scriptsize$\pm0.6$   & 57.9                       \\
LDAM                       & 70.9 \scriptsize$\pm1.7$   & 57.0 \scriptsize$\pm4.1$   & 28.4 \scriptsize$\pm7.7$   & 65.5 \scriptsize$\pm0.8$   & 83.6 \scriptsize$\pm0.4$   & 76.7 \scriptsize$\pm0.5$   & 31.7 \scriptsize$\pm3.6$   & 66.6 \scriptsize$\pm0.6$   & 81.0 \scriptsize$\pm0.3$   & 50.1 \scriptsize$\pm0.9$   & 36.0 \scriptsize$\pm0.7$   & 24.3 \scriptsize$\pm0.8$   & 56.0                       \\
BSoftmax                   & 74.1 \scriptsize$\pm0.9$   & 69.6 \scriptsize$\pm1.2$   & 58.3 \scriptsize$\pm1.1$   & 63.6 \scriptsize$\pm2.4$   & 82.6 \scriptsize$\pm0.4$   & 76.1 \scriptsize$\pm2.0$   & 35.6 \scriptsize$\pm1.8$   & 67.6 \scriptsize$\pm0.6$   & 83.8 \scriptsize$\pm0.3$   & 58.6 \scriptsize$\pm1.8$   & 73.8 \scriptsize$\pm1.0$   & 28.6 \scriptsize$\pm1.4$   & 64.4                       \\
DFR                        & 89.0 \scriptsize$\pm0.2$   & 73.7 \scriptsize$\pm0.8$   & 64.4 \scriptsize$\pm0.1$   & 63.8 \scriptsize$\pm0.0$   & 81.4 \scriptsize$\pm0.1$   & 74.4 \scriptsize$\pm1.8$   & 38.0 \scriptsize$\pm3.8$   & 67.1 \scriptsize$\pm0.4$   & 80.2 \scriptsize$\pm0.0$   & 60.8 \scriptsize$\pm0.4$   & 75.8 \scriptsize$\pm0.3$   & 26.3 \scriptsize$\pm0.4$   & 66.2                       \\
CRT                        & 76.3 \scriptsize$\pm0.8$   & 69.6 \scriptsize$\pm0.7$   & 67.8 \scriptsize$\pm0.3$   & 65.4 \scriptsize$\pm0.2$   & 83.1 \scriptsize$\pm0.0$   & 78.2 \scriptsize$\pm0.5$   & 33.3 \scriptsize$\pm0.0$   & 68.1 \scriptsize$\pm0.1$   & 83.4 \scriptsize$\pm0.0$   & 61.8 \scriptsize$\pm0.1$   & 74.6 \scriptsize$\pm0.4$   & 31.1 \scriptsize$\pm0.1$   & 66.1                       \\
ReWeightCRT                & 76.3 \scriptsize$\pm0.2$   & 70.7 \scriptsize$\pm0.6$   & 64.7 \scriptsize$\pm0.2$   & 65.2 \scriptsize$\pm0.2$   & 85.1 \scriptsize$\pm0.4$   & 77.5 \scriptsize$\pm0.7$   & 33.3 \scriptsize$\pm0.0$   & 67.9 \scriptsize$\pm0.1$   & 83.4 \scriptsize$\pm0.0$   & 53.1 \scriptsize$\pm2.3$   & 75.1 \scriptsize$\pm0.2$   & 33.1 \scriptsize$\pm0.1$   & 65.4                       \\
\bottomrule[1.5pt]
\end{tabular}
